Tensor train based isogeometric analysis for PDE approximation on parameter dependent geometries

This work develops a numerical solver based on the combination of isogeometric analysis (IGA) and the tensor train (TT) decomposition for the approximation of partial differential equations (PDEs) on parameter-dependent geometries. First, the discrete Galerkin operator as well as the solution for a fixed geometry configuration are represented as tensors and the TT format is employed to reduce their computational complexity. Parametric dependencies are included by considering the parameters that control the geometry configuration as additional dimensions next to the physical space coordinates. The parameters are easily incorporated within the TT-IGA solution framework by introducing a tensor product basis expansion in the parameter space. The discrete Galerkin operators are accordingly extended to accommodate the parameter dependence, thus obtaining a single system that includes the parameter dependency. The system is solved directly in the TT format and a low-rank representation of the parameter-dependent solution is obtained. The proposed TT-IGA solver is applied to several test cases which showcase its high computational efficiency and tremendous compression ratios achieved for representing the parameter-dependent IGA operators and solutions.

==> images/bspl1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height = 5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
y label style={at={(0.05,0.5)}},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xtick={0.0,0.25,0.5,0.75,1.0},
]
\addplot [semithick, color0]
table {%
0 1
0.000501002004008016 0.997995991983968
0.00100200400801603 0.995991983967936
0.00150300601202405 0.993987975951904
0.00200400801603206 0.991983967935872
0.00250501002004008 0.98997995991984
0.0030060120240481 0.987975951903808
0.00350701402805611 0.985971943887776
0.00400801603206413 0.983967935871743
0.00450901803607214 0.981963927855711
0.00501002004008016 0.979959919839679
0.00551102204408818 0.977955911823647
0.00601202404809619 0.975951903807615
0.00651302605210421 0.973947895791583
0.00701402805611222 0.971943887775551
0.00751503006012024 0.969939879759519
0.00801603206412826 0.967935871743487
0.00851703406813627 0.965931863727455
0.00901803607214429 0.963927855711423
0.0095190380761523 0.961923847695391
0.0100200400801603 0.959919839679359
0.0105210420841683 0.957915831663327
0.0110220440881764 0.955911823647295
0.0115230460921844 0.953907815631262
0.0120240480961924 0.95190380761523
0.0125250501002004 0.949899799599198
0.0130260521042084 0.947895791583166
0.0135270541082164 0.945891783567134
0.0140280561122244 0.943887775551102
0.0145290581162325 0.94188376753507
0.0150300601202405 0.939879759519038
0.0155310621242485 0.937875751503006
0.0160320641282565 0.935871743486974
0.0165330661322645 0.933867735470942
0.0170340681362725 0.93186372745491
0.0175350701402806 0.929859719438878
0.0180360721442886 0.927855711422846
0.0185370741482966 0.925851703406814
0.0190380761523046 0.923847695390782
0.0195390781563126 0.92184368737475
0.0200400801603206 0.919839679358717
0.0205410821643287 0.917835671342685
0.0210420841683367 0.915831663326653
0.0215430861723447 0.913827655310621
0.0220440881763527 0.911823647294589
0.0225450901803607 0.909819639278557
0.0230460921843687 0.907815631262525
0.0235470941883768 0.905811623246493
0.0240480961923848 0.903807615230461
0.0245490981963928 0.901803607214429
0.0250501002004008 0.899799599198397
0.0255511022044088 0.897795591182365
0.0260521042084168 0.895791583166333
0.0265531062124248 0.893787575150301
0.0270541082164329 0.891783567134269
0.0275551102204409 0.889779559118236
0.0280561122244489 0.887775551102204
0.0285571142284569 0.885771543086172
0.0290581162324649 0.88376753507014
0.0295591182364729 0.881763527054108
0.030060120240481 0.879759519038076
0.030561122244489 0.877755511022044
0.031062124248497 0.875751503006012
0.031563126252505 0.87374749498998
0.032064128256513 0.871743486973948
0.032565130260521 0.869739478957916
0.0330661322645291 0.867735470941884
0.0335671342685371 0.865731462925852
0.0340681362725451 0.86372745490982
0.0345691382765531 0.861723446893788
0.0350701402805611 0.859719438877755
0.0355711422845691 0.857715430861723
0.0360721442885771 0.855711422845691
0.0365731462925852 0.853707414829659
0.0370741482965932 0.851703406813627
0.0375751503006012 0.849699398797595
0.0380761523046092 0.847695390781563
0.0385771543086172 0.845691382765531
0.0390781563126252 0.843687374749499
0.0395791583166333 0.841683366733467
0.0400801603206413 0.839679358717435
0.0405811623246493 0.837675350701403
0.0410821643286573 0.835671342685371
0.0415831663326653 0.833667334669339
0.0420841683366733 0.831663326653307
0.0425851703406814 0.829659318637275
0.0430861723446894 0.827655310621243
0.0435871743486974 0.82565130260521
0.0440881763527054 0.823647294589178
0.0445891783567134 0.821643286573146
0.0450901803607214 0.819639278557114
0.0455911823647295 0.817635270541082
0.0460921843687375 0.81563126252505
0.0465931863727455 0.813627254509018
0.0470941883767535 0.811623246492986
0.0475951903807615 0.809619238476954
0.0480961923847695 0.807615230460922
0.0485971943887775 0.80561122244489
0.0490981963927856 0.803607214428858
0.0495991983967936 0.801603206412826
0.0501002004008016 0.799599198396794
0.0506012024048096 0.797595190380762
0.0511022044088176 0.795591182364729
0.0516032064128256 0.793587174348697
0.0521042084168337 0.791583166332665
0.0526052104208417 0.789579158316633
0.0531062124248497 0.787575150300601
0.0536072144288577 0.785571142284569
0.0541082164328657 0.783567134268537
0.0546092184368737 0.781563126252505
0.0551102204408818 0.779559118236473
0.0556112224448898 0.777555110220441
0.0561122244488978 0.775551102204409
0.0566132264529058 0.773547094188377
0.0571142284569138 0.771543086172345
0.0576152304609218 0.769539078156313
0.0581162324649299 0.767535070140281
0.0586172344689379 0.765531062124248
0.0591182364729459 0.763527054108216
0.0596192384769539 0.761523046092184
0.0601202404809619 0.759519038076152
0.0606212424849699 0.75751503006012
0.0611222444889779 0.755511022044088
0.061623246492986 0.753507014028056
0.062124248496994 0.751503006012024
0.062625250501002 0.749498997995992
0.06312625250501 0.74749498997996
0.063627254509018 0.745490981963928
0.064128256513026 0.743486973947896
0.0646292585170341 0.741482965931864
0.0651302605210421 0.739478957915832
0.0656312625250501 0.7374749498998
0.0661322645290581 0.735470941883767
0.0666332665330661 0.733466933867736
0.0671342685370741 0.731462925851703
0.0676352705410822 0.729458917835671
0.0681362725450902 0.727454909819639
0.0686372745490982 0.725450901803607
0.0691382765531062 0.723446893787575
0.0696392785571142 0.721442885771543
0.0701402805611222 0.719438877755511
0.0706412825651302 0.717434869739479
0.0711422845691383 0.715430861723447
0.0716432865731463 0.713426853707415
0.0721442885771543 0.711422845691383
0.0726452905811623 0.709418837675351
0.0731462925851703 0.707414829659319
0.0736472945891783 0.705410821643287
0.0741482965931864 0.703406813627255
0.0746492985971944 0.701402805611222
0.0751503006012024 0.69939879759519
0.0756513026052104 0.697394789579158
0.0761523046092184 0.695390781563126
0.0766533066132264 0.693386773547094
0.0771543086172345 0.691382765531062
0.0776553106212425 0.68937875751503
0.0781563126252505 0.687374749498998
0.0786573146292585 0.685370741482966
0.0791583166332665 0.683366733466934
0.0796593186372745 0.681362725450902
0.0801603206412826 0.67935871743487
0.0806613226452906 0.677354709418838
0.0811623246492986 0.675350701402806
0.0816633266533066 0.673346693386774
0.0821643286573146 0.671342685370741
0.0826653306613226 0.669338677354709
0.0831663326653307 0.667334669338677
0.0836673346693387 0.665330661322645
0.0841683366733467 0.663326653306613
0.0846693386773547 0.661322645290581
0.0851703406813627 0.659318637274549
0.0856713426853707 0.657314629258517
0.0861723446893787 0.655310621242485
0.0866733466933868 0.653306613226453
0.0871743486973948 0.651302605210421
0.0876753507014028 0.649298597194389
0.0881763527054108 0.647294589178357
0.0886773547094188 0.645290581162325
0.0891783567134268 0.643286573146293
0.0896793587174349 0.64128256513026
0.0901803607214429 0.639278557114229
0.0906813627254509 0.637274549098196
0.0911823647294589 0.635270541082164
0.0916833667334669 0.633266533066132
0.0921843687374749 0.6312625250501
0.092685370741483 0.629258517034068
0.093186372745491 0.627254509018036
0.093687374749499 0.625250501002004
0.094188376753507 0.623246492985972
0.094689378757515 0.62124248496994
0.095190380761523 0.619238476953908
0.0956913827655311 0.617234468937876
0.0961923847695391 0.615230460921844
0.0966933867735471 0.613226452905812
0.0971943887775551 0.61122244488978
0.0976953907815631 0.609218436873748
0.0981963927855711 0.607214428857715
0.0986973947895791 0.605210420841683
0.0991983967935872 0.603206412825651
0.0996993987975952 0.601202404809619
0.100200400801603 0.599198396793587
0.100701402805611 0.597194388777555
0.101202404809619 0.595190380761523
0.101703406813627 0.593186372745491
0.102204408817635 0.591182364729459
0.102705410821643 0.589178356713427
0.103206412825651 0.587174348697395
0.103707414829659 0.585170340681363
0.104208416833667 0.583166332665331
0.104709418837675 0.581162324649299
0.105210420841683 0.579158316633267
0.105711422845691 0.577154308617234
0.106212424849699 0.575150300601202
0.106713426853707 0.57314629258517
0.107214428857715 0.571142284569138
0.107715430861723 0.569138276553106
0.108216432865731 0.567134268537074
0.108717434869739 0.565130260521042
0.109218436873747 0.56312625250501
0.109719438877755 0.561122244488978
0.110220440881764 0.559118236472946
0.110721442885772 0.557114228456914
0.11122244488978 0.555110220440882
0.111723446893788 0.55310621242485
0.112224448897796 0.551102204408818
0.112725450901804 0.549098196392786
0.113226452905812 0.547094188376753
0.11372745490982 0.545090180360722
0.114228456913828 0.543086172344689
0.114729458917836 0.541082164328657
0.115230460921844 0.539078156312625
0.115731462925852 0.537074148296593
0.11623246492986 0.535070140280561
0.116733466933868 0.533066132264529
0.117234468937876 0.531062124248497
0.117735470941884 0.529058116232465
0.118236472945892 0.527054108216433
0.1187374749499 0.525050100200401
0.119238476953908 0.523046092184369
0.119739478957916 0.521042084168337
0.120240480961924 0.519038076152305
0.120741482965932 0.517034068136273
0.12124248496994 0.51503006012024
0.121743486973948 0.513026052104208
0.122244488977956 0.511022044088176
0.122745490981964 0.509018036072144
0.123246492985972 0.507014028056112
0.12374749498998 0.50501002004008
0.124248496993988 0.503006012024048
0.124749498997996 0.501002004008016
0.125250501002004 0.498997995991984
0.125751503006012 0.496993987975952
0.12625250501002 0.49498997995992
0.126753507014028 0.492985971943888
0.127254509018036 0.490981963927856
0.127755511022044 0.488977955911824
0.128256513026052 0.486973947895792
0.12875751503006 0.48496993987976
0.129258517034068 0.482965931863727
0.129759519038076 0.480961923847695
0.130260521042084 0.478957915831663
0.130761523046092 0.476953907815631
0.1312625250501 0.474949899799599
0.131763527054108 0.472945891783567
0.132264529058116 0.470941883767535
0.132765531062124 0.468937875751503
0.133266533066132 0.466933867735471
0.13376753507014 0.464929859719439
0.134268537074148 0.462925851703407
0.134769539078156 0.460921843687375
0.135270541082164 0.458917835671343
0.135771543086172 0.456913827655311
0.13627254509018 0.454909819639279
0.136773547094188 0.452905811623247
0.137274549098196 0.450901803607214
0.137775551102204 0.448897795591182
0.138276553106212 0.44689378757515
0.13877755511022 0.444889779559118
0.139278557114228 0.442885771543086
0.139779559118236 0.440881763527054
0.140280561122244 0.438877755511022
0.140781563126253 0.43687374749499
0.14128256513026 0.434869739478958
0.141783567134269 0.432865731462926
0.142284569138277 0.430861723446894
0.142785571142285 0.428857715430862
0.143286573146293 0.42685370741483
0.143787575150301 0.424849699398798
0.144288577154309 0.422845691382766
0.144789579158317 0.420841683366734
0.145290581162325 0.418837675350701
0.145791583166333 0.416833667334669
0.146292585170341 0.414829659318637
0.146793587174349 0.412825651302605
0.147294589178357 0.410821643286573
0.147795591182365 0.408817635270541
0.148296593186373 0.406813627254509
0.148797595190381 0.404809619238477
0.149298597194389 0.402805611222445
0.149799599198397 0.400801603206413
0.150300601202405 0.398797595190381
0.150801603206413 0.396793587174349
0.151302605210421 0.394789579158317
0.151803607214429 0.392785571142285
0.152304609218437 0.390781563126253
0.152805611222445 0.38877755511022
0.153306613226453 0.386773547094188
0.153807615230461 0.384769539078156
0.154308617234469 0.382765531062124
0.154809619238477 0.380761523046092
0.155310621242485 0.37875751503006
0.155811623246493 0.376753507014028
0.156312625250501 0.374749498997996
0.156813627254509 0.372745490981964
0.157314629258517 0.370741482965932
0.157815631262525 0.3687374749499
0.158316633266533 0.366733466933868
0.158817635270541 0.364729458917836
0.159318637274549 0.362725450901804
0.159819639278557 0.360721442885772
0.160320641282565 0.35871743486974
0.160821643286573 0.356713426853707
0.161322645290581 0.354709418837675
0.161823647294589 0.352705410821643
0.162324649298597 0.350701402805611
0.162825651302605 0.348697394789579
0.163326653306613 0.346693386773547
0.163827655310621 0.344689378757515
0.164328657314629 0.342685370741483
0.164829659318637 0.340681362725451
0.165330661322645 0.338677354709419
0.165831663326653 0.336673346693387
0.166332665330661 0.334669338677355
0.166833667334669 0.332665330661323
0.167334669338677 0.330661322645291
0.167835671342685 0.328657314629259
0.168336673346693 0.326653306613227
0.168837675350701 0.324649298597194
0.169338677354709 0.322645290581162
0.169839679358717 0.32064128256513
0.170340681362725 0.318637274549098
0.170841683366733 0.316633266533066
0.171342685370741 0.314629258517034
0.171843687374749 0.312625250501002
0.172344689378757 0.31062124248497
0.172845691382766 0.308617234468938
0.173346693386774 0.306613226452906
0.173847695390782 0.304609218436874
0.17434869739479 0.302605210420842
0.174849699398798 0.30060120240481
0.175350701402806 0.298597194388778
0.175851703406814 0.296593186372746
0.176352705410822 0.294589178356713
0.17685370741483 0.292585170340681
0.177354709418838 0.290581162324649
0.177855711422846 0.288577154308617
0.178356713426854 0.286573146292585
0.178857715430862 0.284569138276553
0.17935871743487 0.282565130260521
0.179859719438878 0.280561122244489
0.180360721442886 0.278557114228457
0.180861723446894 0.276553106212425
0.181362725450902 0.274549098196393
0.18186372745491 0.272545090180361
0.182364729458918 0.270541082164329
0.182865731462926 0.268537074148297
0.183366733466934 0.266533066132265
0.183867735470942 0.264529058116233
0.18436873747495 0.2625250501002
0.184869739478958 0.260521042084168
0.185370741482966 0.258517034068136
0.185871743486974 0.256513026052104
0.186372745490982 0.254509018036072
0.18687374749499 0.25250501002004
0.187374749498998 0.250501002004008
0.187875751503006 0.248496993987976
0.188376753507014 0.246492985971944
0.188877755511022 0.244488977955912
0.18937875751503 0.24248496993988
0.189879759519038 0.240480961923848
0.190380761523046 0.238476953907816
0.190881763527054 0.236472945891784
0.191382765531062 0.234468937875752
0.19188376753507 0.232464929859719
0.192384769539078 0.230460921843687
0.192885771543086 0.228456913827655
0.193386773547094 0.226452905811623
0.193887775551102 0.224448897795591
0.19438877755511 0.222444889779559
0.194889779559118 0.220440881763527
0.195390781563126 0.218436873747495
0.195891783567134 0.216432865731463
0.196392785571142 0.214428857715431
0.19689378757515 0.212424849699399
0.197394789579158 0.210420841683367
0.197895791583166 0.208416833667335
0.198396793587174 0.206412825651303
0.198897795591182 0.204408817635271
0.19939879759519 0.202404809619239
0.199899799599198 0.200400801603207
0.200400801603206 0.198396793587174
0.200901803607214 0.196392785571142
0.201402805611222 0.19438877755511
0.20190380761523 0.192384769539078
0.202404809619238 0.190380761523046
0.202905811623246 0.188376753507014
0.203406813627254 0.186372745490982
0.203907815631263 0.18436873747495
0.204408817635271 0.182364729458918
0.204909819639279 0.180360721442886
0.205410821643287 0.178356713426854
0.205911823647295 0.176352705410822
0.206412825651303 0.17434869739479
0.206913827655311 0.172344689378758
0.207414829659319 0.170340681362726
0.207915831663327 0.168336673346693
0.208416833667335 0.166332665330661
0.208917835671343 0.164328657314629
0.209418837675351 0.162324649298597
0.209919839679359 0.160320641282565
0.210420841683367 0.158316633266533
0.210921843687375 0.156312625250501
0.211422845691383 0.154308617234469
0.211923847695391 0.152304609218437
0.212424849699399 0.150300601202405
0.212925851703407 0.148296593186373
0.213426853707415 0.146292585170341
0.213927855711423 0.144288577154309
0.214428857715431 0.142284569138277
0.214929859719439 0.140280561122245
0.215430861723447 0.138276553106212
0.215931863727455 0.13627254509018
0.216432865731463 0.134268537074148
0.216933867735471 0.132264529058116
0.217434869739479 0.130260521042084
0.217935871743487 0.128256513026052
0.218436873747495 0.12625250501002
0.218937875751503 0.124248496993988
0.219438877755511 0.122244488977956
0.219939879759519 0.120240480961924
0.220440881763527 0.118236472945892
0.220941883767535 0.11623246492986
0.221442885771543 0.114228456913828
0.221943887775551 0.112224448897796
0.222444889779559 0.110220440881764
0.222945891783567 0.108216432865732
0.223446893787575 0.1062124248497
0.223947895791583 0.104208416833667
0.224448897795591 0.102204408817635
0.224949899799599 0.100200400801603
0.225450901803607 0.0981963927855712
0.225951903807615 0.0961923847695392
0.226452905811623 0.0941883767535071
0.226953907815631 0.092184368737475
0.227454909819639 0.090180360721443
0.227955911823647 0.0881763527054109
0.228456913827655 0.0861723446893788
0.228957915831663 0.0841683366733468
0.229458917835671 0.0821643286573147
0.229959919839679 0.0801603206412826
0.230460921843687 0.0781563126252506
0.230961923847695 0.0761523046092185
0.231462925851703 0.0741482965931864
0.231963927855711 0.0721442885771544
0.232464929859719 0.0701402805611223
0.232965931863727 0.0681362725450902
0.233466933867735 0.0661322645290582
0.233967935871743 0.0641282565130261
0.234468937875751 0.0621242484969941
0.23496993987976 0.060120240480962
0.235470941883768 0.0581162324649299
0.235971943887776 0.0561122244488979
0.236472945891784 0.0541082164328658
0.236973947895792 0.0521042084168337
0.2374749498998 0.0501002004008017
0.237975951903808 0.0480961923847696
0.238476953907816 0.0460921843687375
0.238977955911824 0.0440881763527055
0.239478957915832 0.0420841683366734
0.23997995991984 0.0400801603206413
0.240480961923848 0.0380761523046093
0.240981963927856 0.0360721442885772
0.241482965931864 0.0340681362725451
0.241983967935872 0.0320641282565131
0.24248496993988 0.030060120240481
0.242985971943888 0.0280561122244489
0.243486973947896 0.0260521042084169
0.243987975951904 0.0240480961923849
0.244488977955912 0.0220440881763528
0.24498997995992 0.0200400801603208
0.245490981963928 0.0180360721442887
0.245991983967936 0.0160320641282566
0.246492985971944 0.0140280561122246
0.246993987975952 0.0120240480961925
0.24749498997996 0.0100200400801604
0.247995991983968 0.00801603206412838
0.248496993987976 0.00601202404809631
0.248997995991984 0.00400801603206424
0.249498997995992 0.00200400801603218
0.25 0
};
\addplot [semithick, color1]
table {%
0 0
0.00100200400801603 0.00400801603206413
0.00200400801603206 0.00801603206412826
0.0030060120240481 0.0120240480961924
0.00400801603206413 0.0160320641282565
0.00501002004008016 0.0200400801603206
0.00601202404809619 0.0240480961923848
0.00701402805611222 0.0280561122244489
0.00801603206412826 0.032064128256513
0.00901803607214429 0.0360721442885771
0.0100200400801603 0.0400801603206413
0.0110220440881764 0.0440881763527054
0.0120240480961924 0.0480961923847695
0.0130260521042084 0.0521042084168337
0.0140280561122244 0.0561122244488978
0.0150300601202405 0.0601202404809619
0.0160320641282565 0.064128256513026
0.0170340681362725 0.0681362725450902
0.0180360721442886 0.0721442885771543
0.0190380761523046 0.0761523046092184
0.0200400801603206 0.0801603206412826
0.0210420841683367 0.0841683366733467
0.0220440881763527 0.0881763527054108
0.0230460921843687 0.0921843687374749
0.0240480961923848 0.0961923847695391
0.0250501002004008 0.100200400801603
0.0260521042084168 0.104208416833667
0.0270541082164329 0.108216432865731
0.0280561122244489 0.112224448897796
0.0290581162324649 0.11623246492986
0.030060120240481 0.120240480961924
0.031062124248497 0.124248496993988
0.032064128256513 0.128256513026052
0.0330661322645291 0.132264529058116
0.0340681362725451 0.13627254509018
0.0350701402805611 0.140280561122244
0.0360721442885771 0.144288577154309
0.0370741482965932 0.148296593186373
0.0380761523046092 0.152304609218437
0.0390781563126252 0.156312625250501
0.0400801603206413 0.160320641282565
0.0410821643286573 0.164328657314629
0.0420841683366733 0.168336673346693
0.0430861723446894 0.172344689378757
0.0440881763527054 0.176352705410822
0.0450901803607214 0.180360721442886
0.0460921843687375 0.18436873747495
0.0470941883767535 0.188376753507014
0.0480961923847695 0.192384769539078
0.0490981963927856 0.196392785571142
0.0501002004008016 0.200400801603206
0.0511022044088176 0.204408817635271
0.0521042084168337 0.208416833667335
0.0531062124248497 0.212424849699399
0.0541082164328657 0.216432865731463
0.0551102204408818 0.220440881763527
0.0561122244488978 0.224448897795591
0.0571142284569138 0.228456913827655
0.0581162324649299 0.232464929859719
0.0591182364729459 0.236472945891784
0.0601202404809619 0.240480961923848
0.0611222444889779 0.244488977955912
0.062124248496994 0.248496993987976
0.06312625250501 0.25250501002004
0.064128256513026 0.256513026052104
0.0651302605210421 0.260521042084168
0.0661322645290581 0.264529058116232
0.0671342685370741 0.268537074148297
0.0681362725450902 0.272545090180361
0.0691382765531062 0.276553106212425
0.0701402805611222 0.280561122244489
0.0711422845691383 0.284569138276553
0.0721442885771543 0.288577154308617
0.0731462925851703 0.292585170340681
0.0741482965931864 0.296593186372745
0.0751503006012024 0.30060120240481
0.0761523046092184 0.304609218436874
0.0771543086172345 0.308617234468938
0.0781563126252505 0.312625250501002
0.0791583166332665 0.316633266533066
0.0801603206412826 0.32064128256513
0.0811623246492986 0.324649298597194
0.0821643286573146 0.328657314629259
0.0831663326653307 0.332665330661323
0.0841683366733467 0.336673346693387
0.0851703406813627 0.340681362725451
0.0861723446893787 0.344689378757515
0.0871743486973948 0.348697394789579
0.0881763527054108 0.352705410821643
0.0891783567134268 0.356713426853707
0.0901803607214429 0.360721442885772
0.0911823647294589 0.364729458917836
0.0921843687374749 0.3687374749499
0.093186372745491 0.372745490981964
0.094188376753507 0.376753507014028
0.095190380761523 0.380761523046092
0.0961923847695391 0.384769539078156
0.0971943887775551 0.38877755511022
0.0981963927855711 0.392785571142285
0.0991983967935872 0.396793587174349
0.100200400801603 0.400801603206413
0.101202404809619 0.404809619238477
0.102204408817635 0.408817635270541
0.103206412825651 0.412825651302605
0.104208416833667 0.416833667334669
0.105210420841683 0.420841683366733
0.106212424849699 0.424849699398798
0.107214428857715 0.428857715430862
0.108216432865731 0.432865731462926
0.109218436873747 0.43687374749499
0.110220440881764 0.440881763527054
0.11122244488978 0.444889779559118
0.112224448897796 0.448897795591182
0.113226452905812 0.452905811623246
0.114228456913828 0.456913827655311
0.115230460921844 0.460921843687375
0.11623246492986 0.464929859719439
0.117234468937876 0.468937875751503
0.118236472945892 0.472945891783567
0.119238476953908 0.476953907815631
0.120240480961924 0.480961923847695
0.12124248496994 0.48496993987976
0.122244488977956 0.488977955911824
0.123246492985972 0.492985971943888
0.124248496993988 0.496993987975952
0.125250501002004 0.501002004008016
0.12625250501002 0.50501002004008
0.127254509018036 0.509018036072144
0.128256513026052 0.513026052104208
0.129258517034068 0.517034068136273
0.130260521042084 0.521042084168337
0.1312625250501 0.525050100200401
0.132264529058116 0.529058116232465
0.133266533066132 0.533066132264529
0.134268537074148 0.537074148296593
0.135270541082164 0.541082164328657
0.13627254509018 0.545090180360721
0.137274549098196 0.549098196392786
0.138276553106212 0.55310621242485
0.139278557114228 0.557114228456914
0.140280561122244 0.561122244488978
0.14128256513026 0.565130260521042
0.142284569138277 0.569138276553106
0.143286573146293 0.57314629258517
0.144288577154309 0.577154308617234
0.145290581162325 0.581162324649299
0.146292585170341 0.585170340681363
0.147294589178357 0.589178356713427
0.148296593186373 0.593186372745491
0.149298597194389 0.597194388777555
0.150300601202405 0.601202404809619
0.151302605210421 0.605210420841683
0.152304609218437 0.609218436873747
0.153306613226453 0.613226452905812
0.154308617234469 0.617234468937876
0.155310621242485 0.62124248496994
0.156312625250501 0.625250501002004
0.157314629258517 0.629258517034068
0.158316633266533 0.633266533066132
0.159318637274549 0.637274549098196
0.160320641282565 0.64128256513026
0.161322645290581 0.645290581162325
0.162324649298597 0.649298597194389
0.163326653306613 0.653306613226453
0.164328657314629 0.657314629258517
0.165330661322645 0.661322645290581
0.166332665330661 0.665330661322645
0.167334669338677 0.669338677354709
0.168336673346693 0.673346693386773
0.169338677354709 0.677354709418838
0.170340681362725 0.681362725450902
0.171342685370741 0.685370741482966
0.172344689378757 0.68937875751503
0.173346693386774 0.693386773547094
0.17434869739479 0.697394789579158
0.175350701402806 0.701402805611222
0.176352705410822 0.705410821643287
0.177354709418838 0.709418837675351
0.178356713426854 0.713426853707415
0.17935871743487 0.717434869739479
0.180360721442886 0.721442885771543
0.181362725450902 0.725450901803607
0.182364729458918 0.729458917835671
0.183366733466934 0.733466933867735
0.18436873747495 0.7374749498998
0.185370741482966 0.741482965931864
0.186372745490982 0.745490981963928
0.187374749498998 0.749498997995992
0.188376753507014 0.753507014028056
0.18937875751503 0.75751503006012
0.190380761523046 0.761523046092184
0.191382765531062 0.765531062124248
0.192384769539078 0.769539078156313
0.193386773547094 0.773547094188377
0.19438877755511 0.777555110220441
0.195390781563126 0.781563126252505
0.196392785571142 0.785571142284569
0.197394789579158 0.789579158316633
0.198396793587174 0.793587174348697
0.19939879759519 0.797595190380761
0.200400801603206 0.801603206412826
0.201402805611222 0.80561122244489
0.202404809619238 0.809619238476954
0.203406813627254 0.813627254509018
0.204408817635271 0.817635270541082
0.205410821643287 0.821643286573146
0.206412825651303 0.82565130260521
0.207414829659319 0.829659318637274
0.208416833667335 0.833667334669339
0.209418837675351 0.837675350701403
0.210420841683367 0.841683366733467
0.211422845691383 0.845691382765531
0.212424849699399 0.849699398797595
0.213426853707415 0.853707414829659
0.214428857715431 0.857715430861723
0.215430861723447 0.861723446893788
0.216432865731463 0.865731462925852
0.217434869739479 0.869739478957916
0.218436873747495 0.87374749498998
0.219438877755511 0.877755511022044
0.220440881763527 0.881763527054108
0.221442885771543 0.885771543086172
0.222444889779559 0.889779559118236
0.223446893787575 0.8937875751503
0.224448897795591 0.897795591182365
0.225450901803607 0.901803607214429
0.226452905811623 0.905811623246493
0.227454909819639 0.909819639278557
0.228456913827655 0.913827655310621
0.229458917835671 0.917835671342685
0.230460921843687 0.921843687374749
0.231462925851703 0.925851703406814
0.232464929859719 0.929859719438878
0.233466933867735 0.933867735470942
0.234468937875751 0.937875751503006
0.235470941883768 0.94188376753507
0.236472945891784 0.945891783567134
0.2374749498998 0.949899799599198
0.238476953907816 0.953907815631262
0.239478957915832 0.957915831663327
0.240480961923848 0.961923847695391
0.241482965931864 0.965931863727455
0.24248496993988 0.969939879759519
0.243486973947896 0.973947895791583
0.244488977955912 0.977955911823647
0.245490981963928 0.981963927855711
0.246492985971944 0.985971943887775
0.24749498997996 0.98997995991984
0.248496993987976 0.993987975951904
0.249498997995992 0.997995991983968
0.250501002004008 0.997995991983968
0.251503006012024 0.993987975951904
0.25250501002004 0.98997995991984
0.253507014028056 0.985971943887776
0.254509018036072 0.981963927855712
0.255511022044088 0.977955911823647
0.256513026052104 0.973947895791583
0.25751503006012 0.969939879759519
0.258517034068136 0.965931863727455
0.259519038076152 0.961923847695391
0.260521042084168 0.957915831663327
0.261523046092184 0.953907815631263
0.2625250501002 0.949899799599198
0.263527054108216 0.945891783567134
0.264529058116232 0.94188376753507
0.265531062124248 0.937875751503006
0.266533066132265 0.933867735470942
0.267535070140281 0.929859719438878
0.268537074148297 0.925851703406814
0.269539078156313 0.92184368737475
0.270541082164329 0.917835671342685
0.271543086172345 0.913827655310621
0.272545090180361 0.909819639278557
0.273547094188377 0.905811623246493
0.274549098196393 0.901803607214429
0.275551102204409 0.897795591182365
0.276553106212425 0.893787575150301
0.277555110220441 0.889779559118236
0.278557114228457 0.885771543086172
0.279559118236473 0.881763527054108
0.280561122244489 0.877755511022044
0.281563126252505 0.87374749498998
0.282565130260521 0.869739478957916
0.283567134268537 0.865731462925852
0.284569138276553 0.861723446893788
0.285571142284569 0.857715430861724
0.286573146292585 0.85370741482966
0.287575150300601 0.849699398797595
0.288577154308617 0.845691382765531
0.289579158316633 0.841683366733467
0.290581162324649 0.837675350701403
0.291583166332665 0.833667334669339
0.292585170340681 0.829659318637275
0.293587174348697 0.825651302605211
0.294589178356713 0.821643286573146
0.295591182364729 0.817635270541082
0.296593186372745 0.813627254509018
0.297595190380761 0.809619238476954
0.298597194388778 0.80561122244489
0.299599198396794 0.801603206412826
0.30060120240481 0.797595190380762
0.301603206412826 0.793587174348698
0.302605210420842 0.789579158316633
0.303607214428858 0.785571142284569
0.304609218436874 0.781563126252505
0.30561122244489 0.777555110220441
0.306613226452906 0.773547094188377
0.307615230460922 0.769539078156313
0.308617234468938 0.765531062124249
0.309619238476954 0.761523046092184
0.31062124248497 0.75751503006012
0.311623246492986 0.753507014028056
0.312625250501002 0.749498997995992
0.313627254509018 0.745490981963928
0.314629258517034 0.741482965931864
0.31563126252505 0.7374749498998
0.316633266533066 0.733466933867736
0.317635270541082 0.729458917835671
0.318637274549098 0.725450901803607
0.319639278557114 0.721442885771543
0.32064128256513 0.717434869739479
0.321643286573146 0.713426853707415
0.322645290581162 0.709418837675351
0.323647294589178 0.705410821643287
0.324649298597194 0.701402805611222
0.32565130260521 0.697394789579158
0.326653306613226 0.693386773547094
0.327655310621242 0.68937875751503
0.328657314629259 0.685370741482966
0.329659318637275 0.681362725450902
0.330661322645291 0.677354709418838
0.331663326653307 0.673346693386774
0.332665330661323 0.669338677354709
0.333667334669339 0.665330661322646
0.334669338677355 0.661322645290581
0.335671342685371 0.657314629258517
0.336673346693387 0.653306613226453
0.337675350701403 0.649298597194389
0.338677354709419 0.645290581162325
0.339679358717435 0.641282565130261
0.340681362725451 0.637274549098197
0.341683366733467 0.633266533066132
0.342685370741483 0.629258517034068
0.343687374749499 0.625250501002004
0.344689378757515 0.62124248496994
0.345691382765531 0.617234468937876
0.346693386773547 0.613226452905812
0.347695390781563 0.609218436873748
0.348697394789579 0.605210420841684
0.349699398797595 0.601202404809619
0.350701402805611 0.597194388777555
0.351703406813627 0.593186372745491
0.352705410821643 0.589178356713427
0.353707414829659 0.585170340681363
0.354709418837675 0.581162324649299
0.355711422845691 0.577154308617235
0.356713426853707 0.57314629258517
0.357715430861723 0.569138276553106
0.358717434869739 0.565130260521042
0.359719438877755 0.561122244488978
0.360721442885772 0.557114228456914
0.361723446893788 0.55310621242485
0.362725450901804 0.549098196392786
0.36372745490982 0.545090180360722
0.364729458917836 0.541082164328657
0.365731462925852 0.537074148296593
0.366733466933868 0.533066132264529
0.367735470941884 0.529058116232465
0.3687374749499 0.525050100200401
0.369739478957916 0.521042084168337
0.370741482965932 0.517034068136273
0.371743486973948 0.513026052104208
0.372745490981964 0.509018036072144
0.37374749498998 0.50501002004008
0.374749498997996 0.501002004008016
0.375751503006012 0.496993987975952
0.376753507014028 0.492985971943888
0.377755511022044 0.488977955911824
0.37875751503006 0.48496993987976
0.379759519038076 0.480961923847695
0.380761523046092 0.476953907815631
0.381763527054108 0.472945891783567
0.382765531062124 0.468937875751503
0.38376753507014 0.464929859719439
0.384769539078156 0.460921843687375
0.385771543086172 0.456913827655311
0.386773547094188 0.452905811623247
0.387775551102204 0.448897795591183
0.38877755511022 0.444889779559118
0.389779559118236 0.440881763527054
0.390781563126252 0.43687374749499
0.391783567134268 0.432865731462926
0.392785571142285 0.428857715430862
0.393787575150301 0.424849699398798
0.394789579158317 0.420841683366734
0.395791583166333 0.41683366733467
0.396793587174349 0.412825651302605
0.397795591182365 0.408817635270541
0.398797595190381 0.404809619238477
0.399799599198397 0.400801603206413
0.400801603206413 0.396793587174349
0.401803607214429 0.392785571142285
0.402805611222445 0.388777555110221
0.403807615230461 0.384769539078156
0.404809619238477 0.380761523046092
0.405811623246493 0.376753507014028
0.406813627254509 0.372745490981964
0.407815631262525 0.3687374749499
0.408817635270541 0.364729458917836
0.409819639278557 0.360721442885772
0.410821643286573 0.356713426853708
0.411823647294589 0.352705410821643
0.412825651302605 0.348697394789579
0.413827655310621 0.344689378757515
0.414829659318637 0.340681362725451
0.415831663326653 0.336673346693387
0.416833667334669 0.332665330661323
0.417835671342685 0.328657314629259
0.418837675350701 0.324649298597194
0.419839679358717 0.32064128256513
0.420841683366733 0.316633266533066
0.421843687374749 0.312625250501002
0.422845691382766 0.308617234468938
0.423847695390782 0.304609218436874
0.424849699398798 0.30060120240481
0.425851703406814 0.296593186372746
0.42685370741483 0.292585170340681
0.427855711422846 0.288577154308617
0.428857715430862 0.284569138276553
0.429859719438878 0.280561122244489
0.430861723446894 0.276553106212425
0.43186372745491 0.272545090180361
0.432865731462926 0.268537074148297
0.433867735470942 0.264529058116233
0.434869739478958 0.260521042084168
0.435871743486974 0.256513026052104
0.43687374749499 0.25250501002004
0.437875751503006 0.248496993987976
0.438877755511022 0.244488977955912
0.439879759519038 0.240480961923848
0.440881763527054 0.236472945891784
0.44188376753507 0.23246492985972
0.442885771543086 0.228456913827656
0.443887775551102 0.224448897795591
0.444889779559118 0.220440881763527
0.445891783567134 0.216432865731463
0.44689378757515 0.212424849699399
0.447895791583166 0.208416833667335
0.448897795591182 0.204408817635271
0.449899799599198 0.200400801603207
0.450901803607214 0.196392785571142
0.45190380761523 0.192384769539078
0.452905811623246 0.188376753507014
0.453907815631262 0.18436873747495
0.454909819639279 0.180360721442886
0.455911823647295 0.176352705410822
0.456913827655311 0.172344689378758
0.457915831663327 0.168336673346694
0.458917835671343 0.164328657314629
0.459919839679359 0.160320641282565
0.460921843687375 0.156312625250501
0.461923847695391 0.152304609218437
0.462925851703407 0.148296593186373
0.463927855711423 0.144288577154309
0.464929859719439 0.140280561122245
0.465931863727455 0.13627254509018
0.466933867735471 0.132264529058116
0.467935871743487 0.128256513026052
0.468937875751503 0.124248496993988
0.469939879759519 0.120240480961924
0.470941883767535 0.11623246492986
0.471943887775551 0.112224448897796
0.472945891783567 0.108216432865732
0.473947895791583 0.104208416833667
0.474949899799599 0.100200400801603
0.475951903807615 0.0961923847695392
0.476953907815631 0.092184368737475
0.477955911823647 0.0881763527054109
0.478957915831663 0.0841683366733468
0.479959919839679 0.0801603206412826
0.480961923847695 0.0761523046092185
0.481963927855711 0.0721442885771544
0.482965931863727 0.0681362725450902
0.483967935871743 0.0641282565130261
0.48496993987976 0.060120240480962
0.485971943887776 0.0561122244488979
0.486973947895792 0.0521042084168337
0.487975951903808 0.0480961923847698
0.488977955911824 0.0440881763527057
0.48997995991984 0.0400801603206415
0.490981963927856 0.0360721442885774
0.491983967935872 0.0320641282565133
0.492985971943888 0.0280561122244491
0.493987975951904 0.024048096192385
0.49498997995992 0.0200400801603209
0.495991983967936 0.0160320641282568
0.496993987975952 0.0120240480961926
0.497995991983968 0.00801603206412849
0.498997995991984 0.00400801603206435
0.5 0
};
\addplot [semithick, color2]
table {%
0.25 0
0.251002004008016 0.00400801603206413
0.252004008016032 0.00801603206412826
0.253006012024048 0.0120240480961924
0.254008016032064 0.0160320641282565
0.25501002004008 0.0200400801603207
0.256012024048096 0.0240480961923848
0.257014028056112 0.0280561122244489
0.258016032064128 0.0320641282565131
0.259018036072144 0.0360721442885772
0.26002004008016 0.0400801603206413
0.261022044088176 0.0440881763527055
0.262024048096192 0.0480961923847696
0.263026052104208 0.0521042084168337
0.264028056112224 0.0561122244488979
0.26503006012024 0.060120240480962
0.266032064128257 0.0641282565130261
0.267034068136273 0.0681362725450902
0.268036072144289 0.0721442885771544
0.269038076152305 0.0761523046092185
0.270040080160321 0.0801603206412826
0.271042084168337 0.0841683366733468
0.272044088176353 0.0881763527054109
0.273046092184369 0.092184368737475
0.274048096192385 0.0961923847695392
0.275050100200401 0.100200400801603
0.276052104208417 0.104208416833667
0.277054108216433 0.108216432865731
0.278056112224449 0.112224448897795
0.279058116232465 0.11623246492986
0.280060120240481 0.120240480961924
0.281062124248497 0.124248496993988
0.282064128256513 0.128256513026052
0.283066132264529 0.132264529058116
0.284068136272545 0.13627254509018
0.285070140280561 0.140280561122244
0.286072144288577 0.144288577154309
0.287074148296593 0.148296593186373
0.288076152304609 0.152304609218437
0.289078156312625 0.156312625250501
0.290080160320641 0.160320641282565
0.291082164328657 0.164328657314629
0.292084168336673 0.168336673346693
0.293086172344689 0.172344689378757
0.294088176352705 0.176352705410822
0.295090180360721 0.180360721442886
0.296092184368737 0.18436873747495
0.297094188376753 0.188376753507014
0.29809619238477 0.192384769539078
0.299098196392786 0.196392785571142
0.300100200400802 0.200400801603206
0.301102204408818 0.204408817635271
0.302104208416834 0.208416833667335
0.30310621242485 0.212424849699399
0.304108216432866 0.216432865731463
0.305110220440882 0.220440881763527
0.306112224448898 0.224448897795591
0.307114228456914 0.228456913827655
0.30811623246493 0.232464929859719
0.309118236472946 0.236472945891784
0.310120240480962 0.240480961923848
0.311122244488978 0.244488977955912
0.312124248496994 0.248496993987976
0.31312625250501 0.25250501002004
0.314128256513026 0.256513026052104
0.315130260521042 0.260521042084168
0.316132264529058 0.264529058116233
0.317134268537074 0.268537074148297
0.31813627254509 0.272545090180361
0.319138276553106 0.276553106212425
0.320140280561122 0.280561122244489
0.321142284569138 0.284569138276553
0.322144288577154 0.288577154308617
0.32314629258517 0.292585170340681
0.324148296593186 0.296593186372745
0.325150300601202 0.30060120240481
0.326152304609218 0.304609218436874
0.327154308617234 0.308617234468938
0.32815631262525 0.312625250501002
0.329158316633267 0.316633266533066
0.330160320641283 0.32064128256513
0.331162324649299 0.324649298597194
0.332164328657315 0.328657314629258
0.333166332665331 0.332665330661323
0.334168336673347 0.336673346693387
0.335170340681363 0.340681362725451
0.336172344689379 0.344689378757515
0.337174348697395 0.348697394789579
0.338176352705411 0.352705410821643
0.339178356713427 0.356713426853707
0.340180360721443 0.360721442885771
0.341182364729459 0.364729458917836
0.342184368737475 0.3687374749499
0.343186372745491 0.372745490981964
0.344188376753507 0.376753507014028
0.345190380761523 0.380761523046092
0.346192384769539 0.384769539078156
0.347194388777555 0.38877755511022
0.348196392785571 0.392785571142285
0.349198396793587 0.396793587174349
0.350200400801603 0.400801603206413
0.351202404809619 0.404809619238477
0.352204408817635 0.408817635270541
0.353206412825651 0.412825651302605
0.354208416833667 0.416833667334669
0.355210420841683 0.420841683366733
0.356212424849699 0.424849699398798
0.357214428857715 0.428857715430862
0.358216432865731 0.432865731462926
0.359218436873747 0.43687374749499
0.360220440881764 0.440881763527054
0.36122244488978 0.444889779559118
0.362224448897796 0.448897795591182
0.363226452905812 0.452905811623247
0.364228456913828 0.456913827655311
0.365230460921844 0.460921843687375
0.36623246492986 0.464929859719439
0.367234468937876 0.468937875751503
0.368236472945892 0.472945891783567
0.369238476953908 0.476953907815631
0.370240480961924 0.480961923847695
0.37124248496994 0.48496993987976
0.372244488977956 0.488977955911824
0.373246492985972 0.492985971943888
0.374248496993988 0.496993987975952
0.375250501002004 0.501002004008016
0.37625250501002 0.50501002004008
0.377254509018036 0.509018036072144
0.378256513026052 0.513026052104208
0.379258517034068 0.517034068136272
0.380260521042084 0.521042084168337
0.3812625250501 0.525050100200401
0.382264529058116 0.529058116232465
0.383266533066132 0.533066132264529
0.384268537074148 0.537074148296593
0.385270541082164 0.541082164328657
0.38627254509018 0.545090180360722
0.387274549098196 0.549098196392785
0.388276553106212 0.55310621242485
0.389278557114228 0.557114228456914
0.390280561122245 0.561122244488978
0.39128256513026 0.565130260521042
0.392284569138277 0.569138276553106
0.393286573146293 0.57314629258517
0.394288577154309 0.577154308617234
0.395290581162325 0.581162324649299
0.396292585170341 0.585170340681363
0.397294589178357 0.589178356713427
0.398296593186373 0.593186372745491
0.399298597194389 0.597194388777555
0.400300601202405 0.601202404809619
0.401302605210421 0.605210420841683
0.402304609218437 0.609218436873747
0.403306613226453 0.613226452905812
0.404308617234469 0.617234468937876
0.405310621242485 0.62124248496994
0.406312625250501 0.625250501002004
0.407314629258517 0.629258517034068
0.408316633266533 0.633266533066132
0.409318637274549 0.637274549098196
0.410320641282565 0.64128256513026
0.411322645290581 0.645290581162325
0.412324649298597 0.649298597194389
0.413326653306613 0.653306613226453
0.414328657314629 0.657314629258517
0.415330661322645 0.661322645290581
0.416332665330661 0.665330661322645
0.417334669338677 0.669338677354709
0.418336673346693 0.673346693386773
0.419338677354709 0.677354709418838
0.420340681362725 0.681362725450902
0.421342685370741 0.685370741482966
0.422344689378757 0.68937875751503
0.423346693386774 0.693386773547094
0.42434869739479 0.697394789579158
0.425350701402806 0.701402805611222
0.426352705410822 0.705410821643286
0.427354709418838 0.709418837675351
0.428356713426854 0.713426853707415
0.42935871743487 0.717434869739479
0.430360721442886 0.721442885771543
0.431362725450902 0.725450901803607
0.432364729458918 0.729458917835671
0.433366733466934 0.733466933867736
0.43436873747495 0.737474949899799
0.435370741482966 0.741482965931864
0.436372745490982 0.745490981963928
0.437374749498998 0.749498997995992
0.438376753507014 0.753507014028056
0.43937875751503 0.75751503006012
0.440380761523046 0.761523046092184
0.441382765531062 0.765531062124249
0.442384769539078 0.769539078156313
0.443386773547094 0.773547094188377
0.44438877755511 0.777555110220441
0.445390781563126 0.781563126252505
0.446392785571142 0.785571142284569
0.447394789579158 0.789579158316633
0.448396793587174 0.793587174348697
0.44939879759519 0.797595190380761
0.450400801603206 0.801603206412826
0.451402805611222 0.80561122244489
0.452404809619238 0.809619238476954
0.453406813627254 0.813627254509018
0.454408817635271 0.817635270541082
0.455410821643287 0.821643286573146
0.456412825651303 0.82565130260521
0.457414829659319 0.829659318637274
0.458416833667335 0.833667334669339
0.459418837675351 0.837675350701403
0.460420841683367 0.841683366733467
0.461422845691383 0.845691382765531
0.462424849699399 0.849699398797595
0.463426853707415 0.853707414829659
0.464428857715431 0.857715430861723
0.465430861723447 0.861723446893788
0.466432865731463 0.865731462925852
0.467434869739479 0.869739478957916
0.468436873747495 0.87374749498998
0.469438877755511 0.877755511022044
0.470440881763527 0.881763527054108
0.471442885771543 0.885771543086172
0.472444889779559 0.889779559118236
0.473446893787575 0.8937875751503
0.474448897795591 0.897795591182365
0.475450901803607 0.901803607214429
0.476452905811623 0.905811623246493
0.477454909819639 0.909819639278557
0.478456913827655 0.913827655310621
0.479458917835671 0.917835671342685
0.480460921843687 0.92184368737475
0.481462925851703 0.925851703406813
0.482464929859719 0.929859719438878
0.483466933867735 0.933867735470942
0.484468937875752 0.937875751503006
0.485470941883767 0.94188376753507
0.486472945891784 0.945891783567134
0.4874749498998 0.949899799599198
0.488476953907816 0.953907815631263
0.489478957915832 0.957915831663327
0.490480961923848 0.961923847695391
0.491482965931864 0.965931863727455
0.49248496993988 0.969939879759519
0.493486973947896 0.973947895791583
0.494488977955912 0.977955911823647
0.495490981963928 0.981963927855711
0.496492985971944 0.985971943887775
0.49749498997996 0.98997995991984
0.498496993987976 0.993987975951904
0.499498997995992 0.997995991983968
0.500501002004008 0.997995991983968
0.501503006012024 0.993987975951904
0.50250501002004 0.98997995991984
0.503507014028056 0.985971943887776
0.504509018036072 0.981963927855712
0.505511022044088 0.977955911823647
0.506513026052104 0.973947895791583
0.50751503006012 0.969939879759519
0.508517034068136 0.965931863727455
0.509519038076152 0.961923847695391
0.510521042084168 0.957915831663327
0.511523046092184 0.953907815631263
0.5125250501002 0.949899799599199
0.513527054108216 0.945891783567134
0.514529058116233 0.94188376753507
0.515531062124248 0.937875751503006
0.516533066132264 0.933867735470942
0.517535070140281 0.929859719438878
0.518537074148297 0.925851703406813
0.519539078156313 0.92184368737475
0.520541082164329 0.917835671342686
0.521543086172345 0.913827655310621
0.522545090180361 0.909819639278557
0.523547094188377 0.905811623246493
0.524549098196393 0.901803607214429
0.525551102204409 0.897795591182365
0.526553106212425 0.8937875751503
0.527555110220441 0.889779559118236
0.528557114228457 0.885771543086173
0.529559118236473 0.881763527054108
0.530561122244489 0.877755511022044
0.531563126252505 0.87374749498998
0.532565130260521 0.869739478957916
0.533567134268537 0.865731462925852
0.534569138276553 0.861723446893788
0.535571142284569 0.857715430861724
0.536573146292585 0.85370741482966
0.537575150300601 0.849699398797595
0.538577154308617 0.845691382765531
0.539579158316633 0.841683366733467
0.540581162324649 0.837675350701403
0.541583166332665 0.833667334669339
0.542585170340681 0.829659318637275
0.543587174348697 0.825651302605211
0.544589178356713 0.821643286573146
0.545591182364729 0.817635270541082
0.546593186372745 0.813627254509018
0.547595190380761 0.809619238476954
0.548597194388778 0.80561122244489
0.549599198396794 0.801603206412826
0.55060120240481 0.797595190380762
0.551603206412826 0.793587174348698
0.552605210420842 0.789579158316633
0.553607214428858 0.785571142284569
0.554609218436874 0.781563126252505
0.55561122244489 0.777555110220441
0.556613226452906 0.773547094188377
0.557615230460922 0.769539078156313
0.558617234468938 0.765531062124249
0.559619238476954 0.761523046092185
0.56062124248497 0.75751503006012
0.561623246492986 0.753507014028056
0.562625250501002 0.749498997995992
0.563627254509018 0.745490981963928
0.564629258517034 0.741482965931864
0.56563126252505 0.737474949899799
0.566633266533066 0.733466933867736
0.567635270541082 0.729458917835672
0.568637274549098 0.725450901803607
0.569639278557114 0.721442885771543
0.57064128256513 0.717434869739479
0.571643286573146 0.713426853707415
0.572645290581162 0.709418837675351
0.573647294589178 0.705410821643286
0.574649298597194 0.701402805611222
0.57565130260521 0.697394789579159
0.576653306613226 0.693386773547094
0.577655310621243 0.68937875751503
0.578657314629259 0.685370741482966
0.579659318637274 0.681362725450902
0.580661322645291 0.677354709418838
0.581663326653307 0.673346693386773
0.582665330661323 0.669338677354709
0.583667334669339 0.665330661322646
0.584669338677355 0.661322645290581
0.585671342685371 0.657314629258517
0.586673346693387 0.653306613226453
0.587675350701403 0.649298597194389
0.588677354709419 0.645290581162325
0.589679358717435 0.641282565130261
0.590681362725451 0.637274549098197
0.591683366733467 0.633266533066132
0.592685370741483 0.629258517034068
0.593687374749499 0.625250501002004
0.594689378757515 0.62124248496994
0.595691382765531 0.617234468937876
0.596693386773547 0.613226452905812
0.597695390781563 0.609218436873748
0.598697394789579 0.605210420841684
0.599699398797595 0.601202404809619
0.600701402805611 0.597194388777555
0.601703406813627 0.593186372745491
0.602705410821643 0.589178356713427
0.603707414829659 0.585170340681363
0.604709418837675 0.581162324649299
0.605711422845691 0.577154308617235
0.606713426853707 0.573146292585171
0.607715430861723 0.569138276553106
0.60871743486974 0.565130260521042
0.609719438877755 0.561122244488978
0.610721442885771 0.557114228456914
0.611723446893788 0.55310621242485
0.612725450901804 0.549098196392785
0.61372745490982 0.545090180360722
0.614729458917836 0.541082164328658
0.615731462925852 0.537074148296593
0.616733466933868 0.533066132264529
0.617735470941884 0.529058116232465
0.6187374749499 0.525050100200401
0.619739478957916 0.521042084168337
0.620741482965932 0.517034068136272
0.621743486973948 0.513026052104208
0.622745490981964 0.509018036072145
0.62374749498998 0.50501002004008
0.624749498997996 0.501002004008016
0.625751503006012 0.496993987975952
0.626753507014028 0.492985971943888
0.627755511022044 0.488977955911824
0.62875751503006 0.484969939879759
0.629759519038076 0.480961923847695
0.630761523046092 0.476953907815632
0.631763527054108 0.472945891783567
0.632765531062124 0.468937875751503
0.63376753507014 0.464929859719439
0.634769539078156 0.460921843687375
0.635771543086172 0.456913827655311
0.636773547094188 0.452905811623247
0.637775551102204 0.448897795591183
0.63877755511022 0.444889779559118
0.639779559118236 0.440881763527054
0.640781563126252 0.43687374749499
0.641783567134268 0.432865731462926
0.642785571142285 0.428857715430862
0.643787575150301 0.424849699398798
0.644789579158317 0.420841683366734
0.645791583166333 0.41683366733467
0.646793587174349 0.412825651302605
0.647795591182365 0.408817635270541
0.648797595190381 0.404809619238477
0.649799599198397 0.400801603206413
0.650801603206413 0.396793587174349
0.651803607214429 0.392785571142285
0.652805611222445 0.388777555110221
0.653807615230461 0.384769539078157
0.654809619238477 0.380761523046092
0.655811623246493 0.376753507014028
0.656813627254509 0.372745490981964
0.657815631262525 0.3687374749499
0.658817635270541 0.364729458917836
0.659819639278557 0.360721442885771
0.660821643286573 0.356713426853708
0.661823647294589 0.352705410821644
0.662825651302605 0.348697394789579
0.663827655310621 0.344689378757515
0.664829659318637 0.340681362725451
0.665831663326653 0.336673346693387
0.666833667334669 0.332665330661323
0.667835671342685 0.328657314629258
0.668837675350701 0.324649298597194
0.669839679358717 0.320641282565131
0.670841683366733 0.316633266533066
0.67184368737475 0.312625250501002
0.672845691382766 0.308617234468938
0.673847695390781 0.304609218436874
0.674849699398798 0.30060120240481
0.675851703406814 0.296593186372745
0.67685370741483 0.292585170340681
0.677855711422846 0.288577154308618
0.678857715430862 0.284569138276553
0.679859719438878 0.280561122244489
0.680861723446894 0.276553106212425
0.68186372745491 0.272545090180361
0.682865731462926 0.268537074148297
0.683867735470942 0.264529058116232
0.684869739478958 0.260521042084168
0.685871743486974 0.256513026052104
0.68687374749499 0.25250501002004
0.687875751503006 0.248496993987976
0.688877755511022 0.244488977955912
0.689879759519038 0.240480961923848
0.690881763527054 0.236472945891784
0.69188376753507 0.23246492985972
0.692885771543086 0.228456913827656
0.693887775551102 0.224448897795591
0.694889779559118 0.220440881763527
0.695891783567134 0.216432865731463
0.69689378757515 0.212424849699399
0.697895791583166 0.208416833667335
0.698897795591182 0.204408817635271
0.699899799599198 0.200400801603207
0.700901803607214 0.196392785571143
0.70190380761523 0.192384769539078
0.702905811623247 0.188376753507014
0.703907815631262 0.18436873747495
0.704909819639278 0.180360721442886
0.705911823647295 0.176352705410822
0.706913827655311 0.172344689378757
0.707915831663327 0.168336673346694
0.708917835671343 0.16432865731463
0.709919839679359 0.160320641282565
0.710921843687375 0.156312625250501
0.711923847695391 0.152304609218437
0.712925851703407 0.148296593186373
0.713927855711423 0.144288577154309
0.714929859719439 0.140280561122244
0.715931863727455 0.13627254509018
0.716933867735471 0.132264529058117
0.717935871743487 0.128256513026052
0.718937875751503 0.124248496993988
0.719939879759519 0.120240480961924
0.720941883767535 0.11623246492986
0.721943887775551 0.112224448897796
0.722945891783567 0.108216432865731
0.723947895791583 0.104208416833667
0.724949899799599 0.100200400801604
0.725951903807615 0.0961923847695392
0.726953907815631 0.0921843687374748
0.727955911823647 0.0881763527054109
0.728957915831663 0.084168336673347
0.729959919839679 0.0801603206412826
0.730961923847695 0.0761523046092183
0.731963927855711 0.0721442885771544
0.732965931863727 0.0681362725450905
0.733967935871743 0.0641282565130261
0.73496993987976 0.0601202404809618
0.735971943887776 0.0561122244488979
0.736973947895792 0.0521042084168339
0.737975951903808 0.0480961923847696
0.738977955911824 0.0440881763527057
0.73997995991984 0.0400801603206418
0.740981963927856 0.0360721442885774
0.741983967935872 0.0320641282565131
0.742985971943888 0.0280561122244491
0.743987975951904 0.0240480961923852
0.74498997995992 0.0200400801603209
0.745991983967936 0.0160320641282565
0.746993987975952 0.0120240480961926
0.747995991983968 0.00801603206412871
0.748997995991984 0.00400801603206435
0.75 0
};
\addplot [semithick, color3]
table {%
0.5 0
0.501002004008016 0.00400801603206391
0.502004008016032 0.00801603206412826
0.503006012024048 0.0120240480961922
0.504008016032064 0.0160320641282565
0.50501002004008 0.0200400801603204
0.506012024048096 0.0240480961923848
0.507014028056112 0.0280561122244487
0.508016032064128 0.0320641282565131
0.509018036072144 0.036072144288577
0.51002004008016 0.0400801603206413
0.511022044088176 0.0440881763527052
0.512024048096192 0.0480961923847696
0.513026052104208 0.0521042084168335
0.514028056112224 0.0561122244488979
0.51503006012024 0.0601202404809618
0.516032064128257 0.0641282565130261
0.517034068136273 0.06813627254509
0.518036072144289 0.0721442885771544
0.519038076152305 0.0761523046092183
0.520040080160321 0.0801603206412826
0.521042084168337 0.0841683366733466
0.522044088176353 0.0881763527054109
0.523046092184369 0.0921843687374748
0.524048096192385 0.0961923847695392
0.525050100200401 0.100200400801603
0.526052104208417 0.104208416833667
0.527054108216433 0.108216432865731
0.528056112224449 0.112224448897796
0.529058116232465 0.11623246492986
0.530060120240481 0.120240480961924
0.531062124248497 0.124248496993988
0.532064128256513 0.128256513026052
0.533066132264529 0.132264529058116
0.534068136272545 0.13627254509018
0.535070140280561 0.140280561122244
0.536072144288577 0.144288577154309
0.537074148296593 0.148296593186373
0.538076152304609 0.152304609218437
0.539078156312625 0.156312625250501
0.540080160320641 0.160320641282565
0.541082164328657 0.164328657314629
0.542084168336673 0.168336673346694
0.543086172344689 0.172344689378757
0.544088176352705 0.176352705410822
0.545090180360721 0.180360721442886
0.546092184368738 0.18436873747495
0.547094188376753 0.188376753507014
0.54809619238477 0.192384769539078
0.549098196392786 0.196392785571142
0.550100200400802 0.200400801603206
0.551102204408818 0.204408817635271
0.552104208416834 0.208416833667335
0.55310621242485 0.212424849699399
0.554108216432866 0.216432865731463
0.555110220440882 0.220440881763527
0.556112224448898 0.224448897795591
0.557114228456914 0.228456913827655
0.55811623246493 0.232464929859719
0.559118236472946 0.236472945891784
0.560120240480962 0.240480961923847
0.561122244488978 0.244488977955912
0.562124248496994 0.248496993987976
0.56312625250501 0.25250501002004
0.564128256513026 0.256513026052104
0.565130260521042 0.260521042084168
0.566132264529058 0.264529058116232
0.567134268537074 0.268537074148297
0.56813627254509 0.272545090180361
0.569138276553106 0.276553106212425
0.570140280561122 0.280561122244489
0.571142284569138 0.284569138276553
0.572144288577154 0.288577154308617
0.57314629258517 0.292585170340681
0.574148296593186 0.296593186372745
0.575150300601202 0.30060120240481
0.576152304609218 0.304609218436874
0.577154308617234 0.308617234468938
0.57815631262525 0.312625250501002
0.579158316633267 0.316633266533066
0.580160320641283 0.32064128256513
0.581162324649299 0.324649298597194
0.582164328657315 0.328657314629258
0.583166332665331 0.332665330661323
0.584168336673347 0.336673346693387
0.585170340681363 0.340681362725451
0.586172344689379 0.344689378757515
0.587174348697395 0.348697394789579
0.588176352705411 0.352705410821643
0.589178356713427 0.356713426853708
0.590180360721443 0.360721442885771
0.591182364729459 0.364729458917836
0.592184368737475 0.3687374749499
0.593186372745491 0.372745490981964
0.594188376753507 0.376753507014028
0.595190380761523 0.380761523046092
0.596192384769539 0.384769539078156
0.597194388777555 0.38877755511022
0.598196392785571 0.392785571142285
0.599198396793587 0.396793587174349
0.600200400801603 0.400801603206413
0.601202404809619 0.404809619238477
0.602204408817635 0.408817635270541
0.603206412825651 0.412825651302605
0.604208416833667 0.416833667334669
0.605210420841683 0.420841683366733
0.606212424849699 0.424849699398798
0.607214428857715 0.428857715430862
0.608216432865731 0.432865731462926
0.609218436873747 0.43687374749499
0.610220440881764 0.440881763527054
0.61122244488978 0.444889779559118
0.612224448897796 0.448897795591182
0.613226452905812 0.452905811623246
0.614228456913828 0.456913827655311
0.615230460921844 0.460921843687375
0.61623246492986 0.464929859719439
0.617234468937876 0.468937875751503
0.618236472945892 0.472945891783567
0.619238476953908 0.476953907815631
0.620240480961924 0.480961923847695
0.62124248496994 0.484969939879759
0.622244488977956 0.488977955911824
0.623246492985972 0.492985971943888
0.624248496993988 0.496993987975952
0.625250501002004 0.501002004008016
0.62625250501002 0.50501002004008
0.627254509018036 0.509018036072144
0.628256513026052 0.513026052104208
0.629258517034068 0.517034068136272
0.630260521042084 0.521042084168337
0.6312625250501 0.525050100200401
0.632264529058116 0.529058116232465
0.633266533066132 0.533066132264529
0.634268537074148 0.537074148296593
0.635270541082164 0.541082164328657
0.63627254509018 0.545090180360722
0.637274549098196 0.549098196392785
0.638276553106212 0.55310621242485
0.639278557114228 0.557114228456914
0.640280561122245 0.561122244488978
0.64128256513026 0.565130260521042
0.642284569138277 0.569138276553106
0.643286573146293 0.57314629258517
0.644288577154309 0.577154308617234
0.645290581162325 0.581162324649299
0.646292585170341 0.585170340681363
0.647294589178357 0.589178356713427
0.648296593186373 0.593186372745491
0.649298597194389 0.597194388777555
0.650300601202405 0.601202404809619
0.651302605210421 0.605210420841683
0.652304609218437 0.609218436873747
0.653306613226453 0.613226452905812
0.654308617234469 0.617234468937876
0.655310621242485 0.62124248496994
0.656312625250501 0.625250501002004
0.657314629258517 0.629258517034068
0.658316633266533 0.633266533066132
0.659318637274549 0.637274549098196
0.660320641282565 0.64128256513026
0.661322645290581 0.645290581162325
0.662324649298597 0.649298597194389
0.663326653306613 0.653306613226453
0.664328657314629 0.657314629258517
0.665330661322645 0.661322645290581
0.666332665330661 0.665330661322646
0.667334669338677 0.669338677354709
0.668336673346693 0.673346693386773
0.669338677354709 0.677354709418838
0.670340681362725 0.681362725450902
0.671342685370741 0.685370741482966
0.672344689378757 0.68937875751503
0.673346693386774 0.693386773547094
0.67434869739479 0.697394789579158
0.675350701402806 0.701402805611222
0.676352705410822 0.705410821643286
0.677354709418838 0.709418837675351
0.678356713426854 0.713426853707415
0.67935871743487 0.717434869739479
0.680360721442886 0.721442885771543
0.681362725450902 0.725450901803607
0.682364729458918 0.729458917835671
0.683366733466934 0.733466933867736
0.68436873747495 0.737474949899799
0.685370741482966 0.741482965931864
0.686372745490982 0.745490981963928
0.687374749498998 0.749498997995992
0.688376753507014 0.753507014028056
0.68937875751503 0.75751503006012
0.690380761523046 0.761523046092184
0.691382765531062 0.765531062124249
0.692384769539078 0.769539078156313
0.693386773547094 0.773547094188377
0.69438877755511 0.777555110220441
0.695390781563126 0.781563126252505
0.696392785571142 0.785571142284569
0.697394789579158 0.789579158316633
0.698396793587174 0.793587174348697
0.69939879759519 0.797595190380761
0.700400801603206 0.801603206412826
0.701402805611222 0.80561122244489
0.702404809619238 0.809619238476954
0.703406813627254 0.813627254509018
0.704408817635271 0.817635270541082
0.705410821643287 0.821643286573146
0.706412825651303 0.82565130260521
0.707414829659319 0.829659318637274
0.708416833667335 0.833667334669339
0.709418837675351 0.837675350701403
0.710420841683367 0.841683366733467
0.711422845691383 0.845691382765531
0.712424849699399 0.849699398797595
0.713426853707415 0.85370741482966
0.714428857715431 0.857715430861723
0.715430861723447 0.861723446893787
0.716432865731463 0.865731462925852
0.717434869739479 0.869739478957916
0.718436873747495 0.87374749498998
0.719438877755511 0.877755511022044
0.720440881763527 0.881763527054108
0.721442885771543 0.885771543086172
0.722444889779559 0.889779559118236
0.723446893787575 0.8937875751503
0.724448897795591 0.897795591182365
0.725450901803607 0.901803607214429
0.726452905811623 0.905811623246493
0.727454909819639 0.909819639278557
0.728456913827655 0.913827655310621
0.729458917835671 0.917835671342685
0.730460921843687 0.92184368737475
0.731462925851703 0.925851703406813
0.732464929859719 0.929859719438878
0.733466933867735 0.933867735470942
0.734468937875752 0.937875751503006
0.735470941883767 0.94188376753507
0.736472945891784 0.945891783567134
0.7374749498998 0.949899799599198
0.738476953907816 0.953907815631263
0.739478957915832 0.957915831663327
0.740480961923848 0.961923847695391
0.741482965931864 0.965931863727455
0.74248496993988 0.969939879759519
0.743486973947896 0.973947895791583
0.744488977955912 0.977955911823647
0.745490981963928 0.981963927855711
0.746492985971944 0.985971943887775
0.74749498997996 0.98997995991984
0.748496993987976 0.993987975951904
0.749498997995992 0.997995991983968
0.750501002004008 0.997995991983968
0.751503006012024 0.993987975951904
0.75250501002004 0.98997995991984
0.753507014028056 0.985971943887776
0.754509018036072 0.981963927855712
0.755511022044088 0.977955911823647
0.756513026052104 0.973947895791583
0.75751503006012 0.969939879759519
0.758517034068136 0.965931863727455
0.759519038076152 0.961923847695391
0.760521042084168 0.957915831663327
0.761523046092184 0.953907815631263
0.7625250501002 0.949899799599199
0.763527054108216 0.945891783567134
0.764529058116233 0.94188376753507
0.765531062124248 0.937875751503006
0.766533066132264 0.933867735470942
0.767535070140281 0.929859719438878
0.768537074148297 0.925851703406813
0.769539078156313 0.92184368737475
0.770541082164329 0.917835671342686
0.771543086172345 0.913827655310621
0.772545090180361 0.909819639278557
0.773547094188377 0.905811623246493
0.774549098196393 0.901803607214429
0.775551102204409 0.897795591182365
0.776553106212425 0.8937875751503
0.777555110220441 0.889779559118236
0.778557114228457 0.885771543086173
0.779559118236473 0.881763527054108
0.780561122244489 0.877755511022044
0.781563126252505 0.87374749498998
0.782565130260521 0.869739478957916
0.783567134268537 0.865731462925852
0.784569138276553 0.861723446893788
0.785571142284569 0.857715430861724
0.786573146292585 0.85370741482966
0.787575150300601 0.849699398797595
0.788577154308617 0.845691382765531
0.789579158316633 0.841683366733467
0.790581162324649 0.837675350701403
0.791583166332665 0.833667334669339
0.792585170340681 0.829659318637275
0.793587174348697 0.825651302605211
0.794589178356713 0.821643286573146
0.795591182364729 0.817635270541082
0.796593186372745 0.813627254509018
0.797595190380761 0.809619238476954
0.798597194388778 0.80561122244489
0.799599198396794 0.801603206412826
0.80060120240481 0.797595190380762
0.801603206412826 0.793587174348698
0.802605210420842 0.789579158316633
0.803607214428858 0.785571142284569
0.804609218436874 0.781563126252505
0.80561122244489 0.777555110220441
0.806613226452906 0.773547094188377
0.807615230460922 0.769539078156313
0.808617234468938 0.765531062124249
0.809619238476954 0.761523046092185
0.81062124248497 0.75751503006012
0.811623246492986 0.753507014028056
0.812625250501002 0.749498997995992
0.813627254509018 0.745490981963928
0.814629258517034 0.741482965931864
0.81563126252505 0.737474949899799
0.816633266533066 0.733466933867736
0.817635270541082 0.729458917835672
0.818637274549098 0.725450901803607
0.819639278557114 0.721442885771543
0.82064128256513 0.717434869739479
0.821643286573146 0.713426853707415
0.822645290581162 0.709418837675351
0.823647294589178 0.705410821643286
0.824649298597194 0.701402805611222
0.82565130260521 0.697394789579159
0.826653306613226 0.693386773547094
0.827655310621243 0.68937875751503
0.828657314629259 0.685370741482966
0.829659318637274 0.681362725450902
0.830661322645291 0.677354709418838
0.831663326653307 0.673346693386773
0.832665330661323 0.669338677354709
0.833667334669339 0.665330661322646
0.834669338677355 0.661322645290581
0.835671342685371 0.657314629258517
0.836673346693387 0.653306613226453
0.837675350701403 0.649298597194389
0.838677354709419 0.645290581162325
0.839679358717435 0.641282565130261
0.840681362725451 0.637274549098197
0.841683366733467 0.633266533066132
0.842685370741483 0.629258517034068
0.843687374749499 0.625250501002004
0.844689378757515 0.62124248496994
0.845691382765531 0.617234468937876
0.846693386773547 0.613226452905812
0.847695390781563 0.609218436873748
0.848697394789579 0.605210420841684
0.849699398797595 0.601202404809619
0.850701402805611 0.597194388777555
0.851703406813627 0.593186372745491
0.852705410821643 0.589178356713427
0.853707414829659 0.585170340681363
0.854709418837675 0.581162324649299
0.855711422845691 0.577154308617235
0.856713426853707 0.573146292585171
0.857715430861723 0.569138276553106
0.85871743486974 0.565130260521042
0.859719438877755 0.561122244488978
0.860721442885771 0.557114228456914
0.861723446893788 0.55310621242485
0.862725450901804 0.549098196392785
0.86372745490982 0.545090180360722
0.864729458917836 0.541082164328658
0.865731462925852 0.537074148296593
0.866733466933868 0.533066132264529
0.867735470941884 0.529058116232465
0.8687374749499 0.525050100200401
0.869739478957916 0.521042084168337
0.870741482965932 0.517034068136272
0.871743486973948 0.513026052104208
0.872745490981964 0.509018036072145
0.87374749498998 0.50501002004008
0.874749498997996 0.501002004008016
0.875751503006012 0.496993987975952
0.876753507014028 0.492985971943888
0.877755511022044 0.488977955911824
0.87875751503006 0.484969939879759
0.879759519038076 0.480961923847695
0.880761523046092 0.476953907815632
0.881763527054108 0.472945891783567
0.882765531062124 0.468937875751503
0.88376753507014 0.464929859719439
0.884769539078156 0.460921843687375
0.885771543086172 0.456913827655311
0.886773547094188 0.452905811623247
0.887775551102204 0.448897795591183
0.88877755511022 0.444889779559118
0.889779559118236 0.440881763527054
0.890781563126252 0.43687374749499
0.891783567134268 0.432865731462926
0.892785571142285 0.428857715430862
0.893787575150301 0.424849699398798
0.894789579158317 0.420841683366734
0.895791583166333 0.41683366733467
0.896793587174349 0.412825651302605
0.897795591182365 0.408817635270541
0.898797595190381 0.404809619238477
0.899799599198397 0.400801603206413
0.900801603206413 0.396793587174349
0.901803607214429 0.392785571142285
0.902805611222445 0.388777555110221
0.903807615230461 0.384769539078157
0.904809619238477 0.380761523046092
0.905811623246493 0.376753507014028
0.906813627254509 0.372745490981964
0.907815631262525 0.3687374749499
0.908817635270541 0.364729458917836
0.909819639278557 0.360721442885771
0.910821643286573 0.356713426853708
0.911823647294589 0.352705410821644
0.912825651302605 0.348697394789579
0.913827655310621 0.344689378757515
0.914829659318637 0.340681362725451
0.915831663326653 0.336673346693387
0.916833667334669 0.332665330661323
0.917835671342685 0.328657314629258
0.918837675350701 0.324649298597194
0.919839679358717 0.320641282565131
0.920841683366733 0.316633266533066
0.92184368737475 0.312625250501002
0.922845691382766 0.308617234468938
0.923847695390781 0.304609218436874
0.924849699398798 0.30060120240481
0.925851703406814 0.296593186372745
0.92685370741483 0.292585170340681
0.927855711422846 0.288577154308618
0.928857715430862 0.284569138276553
0.929859719438878 0.280561122244489
0.930861723446894 0.276553106212425
0.93186372745491 0.272545090180361
0.932865731462926 0.268537074148297
0.933867735470942 0.264529058116232
0.934869739478958 0.260521042084168
0.935871743486974 0.256513026052104
0.93687374749499 0.25250501002004
0.937875751503006 0.248496993987976
0.938877755511022 0.244488977955912
0.939879759519038 0.240480961923848
0.940881763527054 0.236472945891784
0.94188376753507 0.23246492985972
0.942885771543086 0.228456913827656
0.943887775551102 0.224448897795591
0.944889779559118 0.220440881763527
0.945891783567134 0.216432865731463
0.94689378757515 0.212424849699399
0.947895791583166 0.208416833667335
0.948897795591182 0.204408817635271
0.949899799599198 0.200400801603207
0.950901803607214 0.196392785571143
0.95190380761523 0.192384769539078
0.952905811623247 0.188376753507014
0.953907815631262 0.18436873747495
0.954909819639278 0.180360721442886
0.955911823647295 0.176352705410822
0.956913827655311 0.172344689378757
0.957915831663327 0.168336673346694
0.958917835671343 0.16432865731463
0.959919839679359 0.160320641282565
0.960921843687375 0.156312625250501
0.961923847695391 0.152304609218437
0.962925851703407 0.148296593186373
0.963927855711423 0.144288577154309
0.964929859719439 0.140280561122244
0.965931863727455 0.13627254509018
0.966933867735471 0.132264529058117
0.967935871743487 0.128256513026052
0.968937875751503 0.124248496993988
0.969939879759519 0.120240480961924
0.970941883767535 0.11623246492986
0.971943887775551 0.112224448897796
0.972945891783567 0.108216432865731
0.973947895791583 0.104208416833667
0.974949899799599 0.100200400801604
0.975951903807615 0.0961923847695392
0.976953907815631 0.0921843687374748
0.977955911823647 0.0881763527054109
0.978957915831663 0.084168336673347
0.979959919839679 0.0801603206412826
0.980961923847695 0.0761523046092183
0.981963927855711 0.0721442885771544
0.982965931863727 0.0681362725450905
0.983967935871743 0.0641282565130261
0.98496993987976 0.0601202404809618
0.985971943887776 0.0561122244488979
0.986973947895792 0.0521042084168339
0.987975951903808 0.0480961923847696
0.988977955911824 0.0440881763527057
0.98997995991984 0.0400801603206418
0.990981963927856 0.0360721442885774
0.991983967935872 0.0320641282565131
0.992985971943888 0.0280561122244491
0.993987975951904 0.0240480961923852
0.99498997995992 0.0200400801603209
0.995991983967936 0.0160320641282565
0.996993987975952 0.0120240480961926
0.997995991983968 0.00801603206412871
0.998997995991984 0.00400801603206435
1 0
};
\addplot [semithick, color4]
table {%
0.75 0
0.750501002004008 0.00200400801603218
0.751002004008016 0.00400801603206391
0.751503006012024 0.00601202404809609
0.752004008016032 0.00801603206412826
0.75250501002004 0.0100200400801604
0.753006012024048 0.0120240480961922
0.753507014028056 0.0140280561122244
0.754008016032064 0.0160320641282565
0.754509018036072 0.0180360721442887
0.75501002004008 0.0200400801603204
0.755511022044088 0.0220440881763526
0.756012024048096 0.0240480961923848
0.756513026052104 0.026052104208417
0.757014028056112 0.0280561122244487
0.75751503006012 0.0300601202404809
0.758016032064128 0.0320641282565131
0.758517034068136 0.0340681362725452
0.759018036072144 0.036072144288577
0.759519038076152 0.0380761523046091
0.76002004008016 0.0400801603206413
0.760521042084168 0.0420841683366735
0.761022044088176 0.0440881763527052
0.761523046092184 0.0460921843687374
0.762024048096192 0.0480961923847696
0.7625250501002 0.0501002004008018
0.763026052104208 0.0521042084168335
0.763527054108216 0.0541082164328657
0.764028056112224 0.0561122244488979
0.764529058116233 0.05811623246493
0.76503006012024 0.0601202404809618
0.765531062124248 0.0621242484969939
0.766032064128257 0.0641282565130261
0.766533066132265 0.0661322645290583
0.767034068136273 0.06813627254509
0.767535070140281 0.0701402805611222
0.768036072144289 0.0721442885771544
0.768537074148297 0.0741482965931866
0.769038076152305 0.0761523046092183
0.769539078156313 0.0781563126252505
0.770040080160321 0.0801603206412826
0.770541082164329 0.0821643286573148
0.771042084168337 0.0841683366733466
0.771543086172345 0.0861723446893787
0.772044088176353 0.0881763527054109
0.772545090180361 0.0901803607214431
0.773046092184369 0.0921843687374748
0.773547094188377 0.094188376753507
0.774048096192385 0.0961923847695392
0.774549098196393 0.0981963927855709
0.775050100200401 0.100200400801603
0.775551102204409 0.102204408817635
0.776052104208417 0.104208416833667
0.776553106212425 0.1062124248497
0.777054108216433 0.108216432865731
0.777555110220441 0.110220440881764
0.778056112224449 0.112224448897796
0.778557114228457 0.114228456913827
0.779058116232465 0.11623246492986
0.779559118236473 0.118236472945892
0.780060120240481 0.120240480961924
0.780561122244489 0.122244488977956
0.781062124248497 0.124248496993988
0.781563126252505 0.12625250501002
0.782064128256513 0.128256513026052
0.782565130260521 0.130260521042084
0.783066132264529 0.132264529058116
0.783567134268537 0.134268537074148
0.784068136272545 0.13627254509018
0.784569138276553 0.138276553106212
0.785070140280561 0.140280561122244
0.785571142284569 0.142284569138277
0.786072144288577 0.144288577154309
0.786573146292585 0.14629258517034
0.787074148296593 0.148296593186373
0.787575150300601 0.150300601202405
0.788076152304609 0.152304609218437
0.788577154308617 0.154308617234469
0.789078156312625 0.156312625250501
0.789579158316633 0.158316633266533
0.790080160320641 0.160320641282565
0.790581162324649 0.162324649298597
0.791082164328657 0.164328657314629
0.791583166332665 0.166332665330661
0.792084168336673 0.168336673346694
0.792585170340681 0.170340681362725
0.793086172344689 0.172344689378757
0.793587174348697 0.17434869739479
0.794088176352705 0.176352705410822
0.794589178356713 0.178356713426854
0.795090180360721 0.180360721442886
0.795591182364729 0.182364729458918
0.796092184368738 0.18436873747495
0.796593186372745 0.186372745490982
0.797094188376753 0.188376753507014
0.797595190380762 0.190380761523046
0.79809619238477 0.192384769539078
0.798597194388778 0.19438877755511
0.799098196392786 0.196392785571142
0.799599198396794 0.198396793587174
0.800100200400802 0.200400801603206
0.80060120240481 0.202404809619238
0.801102204408818 0.204408817635271
0.801603206412826 0.206412825651303
0.802104208416834 0.208416833667335
0.802605210420842 0.210420841683367
0.80310621242485 0.212424849699399
0.803607214428858 0.214428857715431
0.804108216432866 0.216432865731463
0.804609218436874 0.218436873747495
0.805110220440882 0.220440881763527
0.80561122244489 0.222444889779559
0.806112224448898 0.224448897795591
0.806613226452906 0.226452905811623
0.807114228456914 0.228456913827655
0.807615230460922 0.230460921843687
0.80811623246493 0.232464929859719
0.808617234468938 0.234468937875751
0.809118236472946 0.236472945891784
0.809619238476954 0.238476953907816
0.810120240480962 0.240480961923847
0.81062124248497 0.24248496993988
0.811122244488978 0.244488977955912
0.811623246492986 0.246492985971944
0.812124248496994 0.248496993987976
0.812625250501002 0.250501002004008
0.81312625250501 0.25250501002004
0.813627254509018 0.254509018036072
0.814128256513026 0.256513026052104
0.814629258517034 0.258517034068136
0.815130260521042 0.260521042084168
0.81563126252505 0.262525050100201
0.816132264529058 0.264529058116232
0.816633266533066 0.266533066132264
0.817134268537074 0.268537074148297
0.817635270541082 0.270541082164329
0.81813627254509 0.272545090180361
0.818637274549098 0.274549098196393
0.819138276553106 0.276553106212425
0.819639278557114 0.278557114228457
0.820140280561122 0.280561122244489
0.82064128256513 0.282565130260521
0.821142284569138 0.284569138276553
0.821643286573146 0.286573146292585
0.822144288577154 0.288577154308617
0.822645290581162 0.290581162324649
0.82314629258517 0.292585170340681
0.823647294589178 0.294589178356714
0.824148296593186 0.296593186372745
0.824649298597194 0.298597194388778
0.825150300601202 0.30060120240481
0.82565130260521 0.302605210420841
0.826152304609218 0.304609218436874
0.826653306613226 0.306613226452906
0.827154308617234 0.308617234468938
0.827655310621243 0.31062124248497
0.82815631262525 0.312625250501002
0.828657314629259 0.314629258517034
0.829158316633267 0.316633266533066
0.829659318637274 0.318637274549098
0.830160320641283 0.32064128256513
0.830661322645291 0.322645290581162
0.831162324649299 0.324649298597194
0.831663326653307 0.326653306613227
0.832164328657315 0.328657314629258
0.832665330661323 0.330661322645291
0.833166332665331 0.332665330661323
0.833667334669339 0.334669338677354
0.834168336673347 0.336673346693387
0.834669338677355 0.338677354709419
0.835170340681363 0.340681362725451
0.835671342685371 0.342685370741483
0.836172344689379 0.344689378757515
0.836673346693387 0.346693386773547
0.837174348697395 0.348697394789579
0.837675350701403 0.350701402805611
0.838176352705411 0.352705410821643
0.838677354709419 0.354709418837675
0.839178356713427 0.356713426853708
0.839679358717435 0.358717434869739
0.840180360721443 0.360721442885771
0.840681362725451 0.362725450901804
0.841182364729459 0.364729458917836
0.841683366733467 0.366733466933868
0.842184368737475 0.3687374749499
0.842685370741483 0.370741482965932
0.843186372745491 0.372745490981964
0.843687374749499 0.374749498997996
0.844188376753507 0.376753507014028
0.844689378757515 0.37875751503006
0.845190380761523 0.380761523046092
0.845691382765531 0.382765531062124
0.846192384769539 0.384769539078156
0.846693386773547 0.386773547094188
0.847194388777555 0.38877755511022
0.847695390781563 0.390781563126252
0.848196392785571 0.392785571142285
0.848697394789579 0.394789579158317
0.849198396793587 0.396793587174349
0.849699398797595 0.398797595190381
0.850200400801603 0.400801603206413
0.850701402805611 0.402805611222445
0.851202404809619 0.404809619238477
0.851703406813627 0.406813627254509
0.852204408817635 0.408817635270541
0.852705410821643 0.410821643286573
0.853206412825651 0.412825651302605
0.853707414829659 0.414829659318637
0.854208416833667 0.416833667334669
0.854709418837675 0.418837675350701
0.855210420841683 0.420841683366733
0.855711422845691 0.422845691382765
0.856212424849699 0.424849699398798
0.856713426853707 0.42685370741483
0.857214428857715 0.428857715430862
0.857715430861723 0.430861723446894
0.858216432865731 0.432865731462926
0.85871743486974 0.434869739478958
0.859218436873747 0.43687374749499
0.859719438877755 0.438877755511022
0.860220440881764 0.440881763527054
0.860721442885772 0.442885771543086
0.86122244488978 0.444889779559118
0.861723446893788 0.44689378757515
0.862224448897796 0.448897795591182
0.862725450901804 0.450901803607215
0.863226452905812 0.452905811623246
0.86372745490982 0.454909819639278
0.864228456913828 0.456913827655311
0.864729458917836 0.458917835671343
0.865230460921844 0.460921843687375
0.865731462925852 0.462925851703407
0.86623246492986 0.464929859719439
0.866733466933868 0.466933867735471
0.867234468937876 0.468937875751503
0.867735470941884 0.470941883767535
0.868236472945892 0.472945891783567
0.8687374749499 0.474949899799599
0.869238476953908 0.476953907815631
0.869739478957916 0.478957915831663
0.870240480961924 0.480961923847695
0.870741482965932 0.482965931863728
0.87124248496994 0.484969939879759
0.871743486973948 0.486973947895792
0.872244488977956 0.488977955911824
0.872745490981964 0.490981963927855
0.873246492985972 0.492985971943888
0.87374749498998 0.49498997995992
0.874248496993988 0.496993987975952
0.874749498997996 0.498997995991984
0.875250501002004 0.501002004008016
0.875751503006012 0.503006012024048
0.87625250501002 0.50501002004008
0.876753507014028 0.507014028056112
0.877254509018036 0.509018036072144
0.877755511022044 0.511022044088176
0.878256513026052 0.513026052104208
0.87875751503006 0.515030060120241
0.879258517034068 0.517034068136272
0.879759519038076 0.519038076152305
0.880260521042084 0.521042084168337
0.880761523046092 0.523046092184368
0.8812625250501 0.525050100200401
0.881763527054108 0.527054108216433
0.882264529058116 0.529058116232465
0.882765531062124 0.531062124248497
0.883266533066132 0.533066132264529
0.88376753507014 0.535070140280561
0.884268537074148 0.537074148296593
0.884769539078156 0.539078156312625
0.885270541082164 0.541082164328657
0.885771543086172 0.543086172344689
0.88627254509018 0.545090180360722
0.886773547094188 0.547094188376754
0.887274549098196 0.549098196392785
0.887775551102204 0.551102204408818
0.888276553106212 0.55310621242485
0.88877755511022 0.555110220440882
0.889278557114228 0.557114228456914
0.889779559118236 0.559118236472946
0.890280561122245 0.561122244488978
0.890781563126253 0.56312625250501
0.89128256513026 0.565130260521042
0.891783567134269 0.567134268537074
0.892284569138277 0.569138276553106
0.892785571142285 0.571142284569138
0.893286573146293 0.57314629258517
0.893787575150301 0.575150300601202
0.894288577154309 0.577154308617234
0.894789579158317 0.579158316633266
0.895290581162325 0.581162324649299
0.895791583166333 0.583166332665331
0.896292585170341 0.585170340681363
0.896793587174349 0.587174348697395
0.897294589178357 0.589178356713427
0.897795591182365 0.591182364729459
0.898296593186373 0.593186372745491
0.898797595190381 0.595190380761523
0.899298597194389 0.597194388777555
0.899799599198397 0.599198396793587
0.900300601202405 0.601202404809619
0.900801603206413 0.603206412825651
0.901302605210421 0.605210420841683
0.901803607214429 0.607214428857715
0.902304609218437 0.609218436873747
0.902805611222445 0.611222444889779
0.903306613226453 0.613226452905812
0.903807615230461 0.615230460921844
0.904308617234469 0.617234468937876
0.904809619238477 0.619238476953908
0.905310621242485 0.62124248496994
0.905811623246493 0.623246492985972
0.906312625250501 0.625250501002004
0.906813627254509 0.627254509018036
0.907314629258517 0.629258517034068
0.907815631262525 0.6312625250501
0.908316633266533 0.633266533066132
0.908817635270541 0.635270541082164
0.909318637274549 0.637274549098196
0.909819639278557 0.639278557114229
0.910320641282565 0.64128256513026
0.910821643286573 0.643286573146292
0.911322645290581 0.645290581162325
0.911823647294589 0.647294589178357
0.912324649298597 0.649298597194389
0.912825651302605 0.651302605210421
0.913326653306613 0.653306613226453
0.913827655310621 0.655310621242485
0.914328657314629 0.657314629258517
0.914829659318637 0.659318637274549
0.915330661322645 0.661322645290581
0.915831663326653 0.663326653306613
0.916332665330661 0.665330661322646
0.916833667334669 0.667334669338677
0.917334669338677 0.669338677354709
0.917835671342685 0.671342685370742
0.918336673346693 0.673346693386773
0.918837675350701 0.675350701402806
0.919338677354709 0.677354709418838
0.919839679358717 0.679358717434869
0.920340681362725 0.681362725450902
0.920841683366733 0.683366733466934
0.921342685370741 0.685370741482966
0.92184368737475 0.687374749498998
0.922344689378757 0.68937875751503
0.922845691382766 0.691382765531062
0.923346693386774 0.693386773547094
0.923847695390781 0.695390781563126
0.92434869739479 0.697394789579158
0.924849699398798 0.69939879759519
0.925350701402806 0.701402805611222
0.925851703406814 0.703406813627255
0.926352705410822 0.705410821643286
0.92685370741483 0.707414829659319
0.927354709418838 0.709418837675351
0.927855711422846 0.711422845691382
0.928356713426854 0.713426853707415
0.928857715430862 0.715430861723447
0.92935871743487 0.717434869739479
0.929859719438878 0.719438877755511
0.930360721442886 0.721442885771543
0.930861723446894 0.723446893787575
0.931362725450902 0.725450901803607
0.93186372745491 0.727454909819639
0.932364729458918 0.729458917835671
0.932865731462926 0.731462925851703
0.933366733466934 0.733466933867736
0.933867735470942 0.735470941883768
0.93436873747495 0.737474949899799
0.934869739478958 0.739478957915832
0.935370741482966 0.741482965931864
0.935871743486974 0.743486973947896
0.936372745490982 0.745490981963928
0.93687374749499 0.74749498997996
0.937374749498998 0.749498997995992
0.937875751503006 0.751503006012024
0.938376753507014 0.753507014028056
0.938877755511022 0.755511022044088
0.93937875751503 0.75751503006012
0.939879759519038 0.759519038076152
0.940380761523046 0.761523046092184
0.940881763527054 0.763527054108216
0.941382765531062 0.765531062124249
0.94188376753507 0.767535070140281
0.942384769539078 0.769539078156313
0.942885771543086 0.771543086172345
0.943386773547094 0.773547094188377
0.943887775551102 0.775551102204409
0.94438877755511 0.777555110220441
0.944889779559118 0.779559118236473
0.945390781563126 0.781563126252505
0.945891783567134 0.783567134268537
0.946392785571142 0.785571142284569
0.94689378757515 0.787575150300601
0.947394789579158 0.789579158316633
0.947895791583166 0.791583166332665
0.948396793587174 0.793587174348697
0.948897795591182 0.795591182364729
0.94939879759519 0.797595190380761
0.949899799599198 0.799599198396793
0.950400801603206 0.801603206412826
0.950901803607214 0.803607214428858
0.951402805611222 0.80561122244489
0.95190380761523 0.807615230460922
0.952404809619238 0.809619238476954
0.952905811623247 0.811623246492986
0.953406813627254 0.813627254509018
0.953907815631262 0.81563126252505
0.954408817635271 0.817635270541082
0.954909819639279 0.819639278557114
0.955410821643287 0.821643286573146
0.955911823647295 0.823647294589178
0.956412825651303 0.82565130260521
0.956913827655311 0.827655310621243
0.957414829659319 0.829659318637274
0.957915831663327 0.831663326653306
0.958416833667335 0.833667334669339
0.958917835671343 0.835671342685371
0.959418837675351 0.837675350701403
0.959919839679359 0.839679358717435
0.960420841683367 0.841683366733467
0.960921843687375 0.843687374749499
0.961422845691383 0.845691382765531
0.961923847695391 0.847695390781563
0.962424849699399 0.849699398797595
0.962925851703407 0.851703406813627
0.963426853707415 0.85370741482966
0.963927855711423 0.855711422845691
0.964428857715431 0.857715430861723
0.964929859719439 0.859719438877756
0.965430861723447 0.861723446893787
0.965931863727455 0.86372745490982
0.966432865731463 0.865731462925852
0.966933867735471 0.867735470941884
0.967434869739479 0.869739478957916
0.967935871743487 0.871743486973948
0.968436873747495 0.87374749498998
0.968937875751503 0.875751503006012
0.969438877755511 0.877755511022044
0.969939879759519 0.879759519038076
0.970440881763527 0.881763527054108
0.970941883767535 0.88376753507014
0.971442885771543 0.885771543086172
0.971943887775551 0.887775551102204
0.972444889779559 0.889779559118236
0.972945891783567 0.891783567134269
0.973446893787575 0.8937875751503
0.973947895791583 0.895791583166333
0.974448897795591 0.897795591182365
0.974949899799599 0.899799599198396
0.975450901803607 0.901803607214429
0.975951903807615 0.903807615230461
0.976452905811623 0.905811623246493
0.976953907815631 0.907815631262525
0.977454909819639 0.909819639278557
0.977955911823647 0.911823647294589
0.978456913827655 0.913827655310621
0.978957915831663 0.915831663326653
0.979458917835671 0.917835671342685
0.979959919839679 0.919839679358717
0.980460921843687 0.92184368737475
0.980961923847695 0.923847695390782
0.981462925851703 0.925851703406813
0.981963927855711 0.927855711422846
0.982464929859719 0.929859719438878
0.982965931863727 0.93186372745491
0.983466933867735 0.933867735470942
0.983967935871743 0.935871743486974
0.984468937875752 0.937875751503006
0.98496993987976 0.939879759519038
0.985470941883767 0.94188376753507
0.985971943887776 0.943887775551102
0.986472945891784 0.945891783567134
0.986973947895792 0.947895791583166
0.9874749498998 0.949899799599198
0.987975951903808 0.95190380761523
0.988476953907816 0.953907815631263
0.988977955911824 0.955911823647295
0.989478957915832 0.957915831663327
0.98997995991984 0.959919839679359
0.990480961923848 0.961923847695391
0.990981963927856 0.963927855711423
0.991482965931864 0.965931863727455
0.991983967935872 0.967935871743487
0.99248496993988 0.969939879759519
0.992985971943888 0.971943887775551
0.993486973947896 0.973947895791583
0.993987975951904 0.975951903807615
0.994488977955912 0.977955911823647
0.99498997995992 0.979959919839679
0.995490981963928 0.981963927855711
0.995991983967936 0.983967935871743
0.996492985971944 0.985971943887775
0.996993987975952 0.987975951903807
0.99749498997996 0.98997995991984
0.997995991983968 0.991983967935872
0.998496993987976 0.993987975951904
0.998997995991984 0.995991983967936
0.999498997995992 0.997995991983968
1 1
};
\end{axis}

\end{tikzpicture}


==> images/bspl2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height = 5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \)},
y label style={at={(0.05,0.5)}},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xtick={0.0,0.25,0.5,0.75,1.0},
ytick={},
yticklabels={empty},
]
\addplot [semithick, color0]
table {%
0 1
0.000501002004008016 0.995996000016064
0.00100200400801603 0.992000032128385
0.00150300601202405 0.988012096336963
0.00200400801603206 0.984032192641797
0.00250501002004008 0.980060321042887
0.0030060120240481 0.976096481540235
0.00350701402805611 0.972140674133839
0.00400801603206413 0.9681928988237
0.00450901803607214 0.964253155609817
0.00501002004008016 0.960321444492191
0.00551102204408818 0.956397765470821
0.00601202404809619 0.952482118545709
0.00651302605210421 0.948574503716852
0.00701402805611222 0.944674920984253
0.00751503006012024 0.94078337034791
0.00801603206412826 0.936899851807824
0.00851703406813627 0.933024365363994
0.00901803607214429 0.929156911016422
0.0095190380761523 0.925297488765105
0.0100200400801603 0.921446098610046
0.0105210420841683 0.917602740551243
0.0110220440881764 0.913767414588696
0.0115230460921844 0.909940120722407
0.0120240480961924 0.906120858952374
0.0125250501002004 0.902309629278597
0.0130260521042084 0.898506431701077
0.0135270541082164 0.894711266219814
0.0140280561122244 0.890924132834808
0.0145290581162325 0.887145031546058
0.0150300601202405 0.883373962353565
0.0155310621242485 0.879610925257328
0.0160320641282565 0.875855920257348
0.0165330661322645 0.872108947353625
0.0170340681362725 0.868370006546158
0.0175350701402806 0.864639097834949
0.0180360721442886 0.860916221219995
0.0185370741482966 0.857201376701298
0.0190380761523046 0.853494564278858
0.0195390781563126 0.849795783952675
0.0200400801603206 0.846105035722748
0.0205410821643287 0.842422319589078
0.0210420841683367 0.838747635551665
0.0215430861723447 0.835080983610508
0.0220440881763527 0.831422363765607
0.0225450901803607 0.827771776016964
0.0230460921843687 0.824129220364577
0.0235470941883768 0.820494696808447
0.0240480961923848 0.816868205348573
0.0245490981963928 0.813249745984956
0.0250501002004008 0.809639318717596
0.0255511022044088 0.806036923546492
0.0260521042084168 0.802442560471645
0.0265531062124248 0.798856229493054
0.0270541082164329 0.79527793061072
0.0275551102204409 0.791707663824643
0.0280561122244489 0.788145429134823
0.0285571142284569 0.784591226541259
0.0290581162324649 0.781045056043952
0.0295591182364729 0.777506917642901
0.030060120240481 0.773976811338107
0.030561122244489 0.77045473712957
0.031062124248497 0.766940695017289
0.031563126252505 0.763434685001265
0.032064128256513 0.759936707081498
0.032565130260521 0.756446761257987
0.0330661322645291 0.752964847530733
0.0335671342685371 0.749490965899735
0.0340681362725451 0.746025116364994
0.0345691382765531 0.74256729892651
0.0350701402805611 0.739117513584283
0.0355711422845691 0.735675760338312
0.0360721442885771 0.732242039188598
0.0365731462925852 0.72881635013514
0.0370741482965932 0.725398693177939
0.0375751503006012 0.721989068316995
0.0380761523046092 0.718587475552307
0.0385771543086172 0.715193914883876
0.0390781563126252 0.711808386311702
0.0395791583166333 0.708430889835784
0.0400801603206413 0.705061425456123
0.0405811623246493 0.701699993172718
0.0410821643286573 0.69834659298557
0.0415831663326653 0.695001224894679
0.0420841683366733 0.691663888900045
0.0425851703406814 0.688334585001667
0.0430861723446894 0.685013313199546
0.0435871743486974 0.681700073493681
0.0440881763527054 0.678394865884073
0.0445891783567134 0.675097690370721
0.0450901803607214 0.671808546953627
0.0455911823647295 0.668527435632789
0.0460921843687375 0.665254356408207
0.0465931863727455 0.661989309279882
0.0470941883767535 0.658732294247814
0.0475951903807615 0.655483311312003
0.0480961923847695 0.652242360472448
0.0485971943887775 0.64900944172915
0.0490981963927856 0.645784555082108
0.0495991983967936 0.642567700531323
0.0501002004008016 0.639358878076795
0.0506012024048096 0.636158087718523
0.0511022044088176 0.632965329456508
0.0516032064128256 0.62978060329075
0.0521042084168337 0.626603909221248
0.0526052104208417 0.623435247248003
0.0531062124248497 0.620274617371015
0.0536072144288577 0.617122019590283
0.0541082164328657 0.613977453905808
0.0546092184368737 0.610840920317589
0.0551102204408818 0.607712418825627
0.0556112224448898 0.604591949429922
0.0561122244488978 0.601479512130473
0.0566132264529058 0.598375106927281
0.0571142284569138 0.595278733820346
0.0576152304609218 0.592190392809667
0.0581162324649299 0.589110083895245
0.0586172344689379 0.58603780707708
0.0591182364729459 0.582973562355171
0.0596192384769539 0.579917349729519
0.0601202404809619 0.576869169200124
0.0606212424849699 0.573829020766985
0.0611222444889779 0.570796904430103
0.061623246492986 0.567772820189477
0.062124248496994 0.564756768045108
0.062625250501002 0.561748747996996
0.06312625250501 0.55874876004514
0.063627254509018 0.555756804189542
0.064128256513026 0.552772880430199
0.0646292585170341 0.549796988767113
0.0651302605210421 0.546829129200284
0.0656312625250501 0.543869301729712
0.0661322645290581 0.540917506355396
0.0666332665330661 0.537973743077337
0.0671342685370741 0.535038011895534
0.0676352705410822 0.532110312809989
0.0681362725450902 0.529190645820699
0.0686372745490982 0.526279010927667
0.0691382765531062 0.523375408130891
0.0696392785571142 0.520479837430372
0.0701402805611222 0.517592298826109
0.0706412825651302 0.514712792318103
0.0711422845691383 0.511841317906354
0.0716432865731463 0.508977875590861
0.0721442885771543 0.506122465371625
0.0726452905811623 0.503275087248646
0.0731462925851703 0.500435741221923
0.0736472945891783 0.497604427291457
0.0741482965931864 0.494781145457247
0.0746492985971944 0.491965895719294
0.0751503006012024 0.489158678077598
0.0756513026052104 0.486359492532159
0.0761523046092184 0.483568339082976
0.0766533066132264 0.480785217730049
0.0771543086172345 0.47801012847338
0.0776553106212425 0.475243071312967
0.0781563126252505 0.47248404624881
0.0786573146292585 0.469733053280911
0.0791583166332665 0.466990092409267
0.0796593186372745 0.464255163633881
0.0801603206412826 0.461528266954751
0.0806613226452906 0.458809402371878
0.0811623246492986 0.456098569885262
0.0816633266533066 0.453395769494902
0.0821643286573146 0.450701001200798
0.0826653306613226 0.448014265002952
0.0831663326653307 0.445335560901362
0.0836673346693387 0.442664888896029
0.0841683366733467 0.440002248986952
0.0846693386773547 0.437347641174132
0.0851703406813627 0.434701065457569
0.0856713426853707 0.432062521837262
0.0861723446893787 0.429432010313212
0.0866733466933868 0.426809530885418
0.0871743486973948 0.424195083553881
0.0876753507014028 0.421588668318601
0.0881763527054108 0.418990285179578
0.0886773547094188 0.416399934136811
0.0891783567134268 0.413817615190301
0.0896793587174349 0.411243328340047
0.0901803607214429 0.40867707358605
0.0906813627254509 0.406118850928309
0.0911823647294589 0.403568660366826
0.0916833667334669 0.401026501901599
0.0921843687374749 0.398492375532628
0.092685370741483 0.395966281259915
0.093186372745491 0.393448219083458
0.093687374749499 0.390938189003257
0.094188376753507 0.388436191019313
0.094689378757515 0.385942225131626
0.095190380761523 0.383456291340195
0.0956913827655311 0.380978389645021
0.0961923847695391 0.378508520046104
0.0966933867735471 0.376046682543444
0.0971943887775551 0.37359287713704
0.0976953907815631 0.371147103826892
0.0981963927855711 0.368709362613002
0.0986973947895791 0.366279653495368
0.0991983967935872 0.36385797647399
0.0996993987975952 0.361444331548869
0.100200400801603 0.359038718720005
0.100701402805611 0.356641137987398
0.101202404809619 0.354251589351047
0.101703406813627 0.351870072810953
0.102204408817635 0.349496588367115
0.102705410821643 0.347131136019534
0.103206412825651 0.34477371576821
0.103707414829659 0.342424327613142
0.104208416833667 0.340082971554331
0.104709418837675 0.337749647591777
0.105210420841683 0.335424355725479
0.105711422845691 0.333107095955438
0.106212424849699 0.330797868281654
0.106713426853707 0.328496672704126
0.107214428857715 0.326203509222855
0.107715430861723 0.32391837783784
0.108216432865731 0.321641278549082
0.108717434869739 0.319372211356581
0.109218436873747 0.317111176260336
0.109719438877755 0.314858173260348
0.110220440881764 0.312613202356617
0.110721442885772 0.310376263549142
0.11122244488978 0.308147356837924
0.111723446893788 0.305926482222963
0.112224448897796 0.303713639704258
0.112725450901804 0.30150882928181
0.113226452905812 0.299312050955619
0.11372745490982 0.297123304725684
0.114228456913828 0.294942590592006
0.114729458917836 0.292769908554584
0.115230460921844 0.290605258613419
0.115731462925852 0.288448640768511
0.11623246492986 0.286300055019859
0.116733466933868 0.284159501367464
0.117234468937876 0.282026979811326
0.117735470941884 0.279902490351444
0.118236472945892 0.277786032987819
0.1187374749499 0.275677607720451
0.119238476953908 0.273577214549339
0.119739478957916 0.271484853474484
0.120240480961924 0.269400524495886
0.120741482965932 0.267324227613544
0.12124248496994 0.265255962827459
0.121743486973948 0.26319573013763
0.122244488977956 0.261143529544058
0.122745490981964 0.259099361046743
0.123246492985972 0.257063224645684
0.12374749498998 0.255035120340882
0.124248496993988 0.253015048132337
0.124749498997996 0.251003008020048
0.125250501002004 0.248999000004016
0.125751503006012 0.247003024084241
0.12625250501002 0.245015080260722
0.126753507014028 0.24303516853346
0.127254509018036 0.241063288902454
0.127755511022044 0.239099441367705
0.128256513026052 0.237143625929213
0.12875751503006 0.235195842586978
0.129258517034068 0.233256091340999
0.129759519038076 0.231324372191276
0.130260521042084 0.229400685137811
0.130761523046092 0.227485030180602
0.1312625250501 0.225577407319649
0.131763527054108 0.223677816554954
0.132264529058116 0.221786257886515
0.132765531062124 0.219902731314332
0.133266533066132 0.218027236838406
0.13376753507014 0.216159774458737
0.134268537074148 0.214300344175325
0.134769539078156 0.212448945988169
0.135270541082164 0.210605579897269
0.135771543086172 0.208770245902627
0.13627254509018 0.206942944004241
0.136773547094188 0.205123674202112
0.137274549098196 0.203312436496239
0.137775551102204 0.201509230886623
0.138276553106212 0.199714057373264
0.13877755511022 0.197926915956161
0.139278557114228 0.196147806635315
0.139779559118236 0.194376729410725
0.140280561122244 0.192613684282392
0.140781563126253 0.190858671250316
0.14128256513026 0.189111690314497
0.141783567134269 0.187372741474934
0.142284569138277 0.185641824731628
0.142785571142285 0.183918940084578
0.143286573146293 0.182204087533785
0.143787575150301 0.180497267079249
0.144288577154309 0.178798478720969
0.144789579158317 0.177107722458946
0.145290581162325 0.17542499829318
0.145791583166333 0.17375030622367
0.146292585170341 0.172083646250417
0.146793587174349 0.17042501837342
0.147294589178357 0.16877442259268
0.147795591182365 0.167131858908197
0.148296593186373 0.165497327319971
0.148797595190381 0.163870827828001
0.149298597194389 0.162252360432287
0.149799599198397 0.160641925132831
0.150300601202405 0.159039521929631
0.150801603206413 0.157445150822688
0.151302605210421 0.155858811812001
0.151803607214429 0.154280504897571
0.152304609218437 0.152710230079397
0.152805611222445 0.151147987357481
0.153306613226453 0.14959377673182
0.153807615230461 0.148047598202417
0.154308617234469 0.14650945176927
0.154809619238477 0.14497933743238
0.155310621242485 0.143457255191746
0.155811623246493 0.141943205047369
0.156312625250501 0.140437186999249
0.156813627254509 0.138939201047385
0.157314629258517 0.137449247191778
0.157815631262525 0.135967325432428
0.158316633266533 0.134493435769334
0.158817635270541 0.133027578202497
0.159318637274549 0.131569752731917
0.159819639278557 0.130119959357593
0.160320641282565 0.128678198079526
0.160821643286573 0.127244468897715
0.161322645290581 0.125818771812161
0.161823647294589 0.124401106822864
0.162324649298597 0.122991473929824
0.162825651302605 0.12158987313304
0.163326653306613 0.120196304432512
0.163827655310621 0.118810767828242
0.164328657314629 0.117433263320228
0.164829659318637 0.11606379090847
0.165330661322645 0.11470235059297
0.165831663326653 0.113348942373725
0.166332665330661 0.112003566250738
0.166833667334669 0.110666222224007
0.167334669338677 0.109336910293533
0.167835671342685 0.108015630459315
0.168336673346693 0.106702382721355
0.168837675350701 0.10539716707965
0.169338677354709 0.104099983534203
0.169839679358717 0.102810832085012
0.170340681362725 0.101529712732077
0.170841683366733 0.1002566254754
0.171342685370741 0.0989915703149787
0.171843687374749 0.0977345472508143
0.172344689378757 0.0964855562829065
0.172845691382766 0.0952445974112554
0.173346693386774 0.094011670635861
0.173847695390782 0.0927867759567231
0.17434869739479 0.0915699133738419
0.174849699398798 0.0903610828872174
0.175350701402806 0.0891602844968495
0.175851703406814 0.0879675182027382
0.176352705410822 0.0867827840048836
0.17685370741483 0.0856060819032856
0.177354709418838 0.0844374118979442
0.177855711422846 0.0832767739888595
0.178356713426854 0.0821241681760315
0.178857715430862 0.08097959445946
0.17935871743487 0.0798430528391453
0.179859719438878 0.0787145433150871
0.180360721442886 0.0775940658872856
0.180861723446894 0.0764816205557408
0.181362725450902 0.0753772073204526
0.18186372745491 0.074280826181421
0.182364729458918 0.0731924771386461
0.182865731462926 0.0721121601921278
0.183366733466934 0.0710398753418661
0.183867735470942 0.0699756225878611
0.18436873747495 0.0689194019301128
0.184869739478958 0.067871213368621
0.185370741482966 0.0668310569033859
0.185871743486974 0.0657989325344075
0.186372745490982 0.0647748402616857
0.18687374749499 0.0637587800852206
0.187374749498998 0.062750752005012
0.187875751503006 0.0617507560210602
0.188376753507014 0.0607587921333649
0.188877755511022 0.0597748603419263
0.18937875751503 0.0587989606467444
0.189879759519038 0.0578310930478191
0.190380761523046 0.0568712575451504
0.190881763527054 0.0559194541387384
0.191382765531062 0.054975682828583
0.19188376753507 0.0540399436146843
0.192384769539078 0.0531122364970422
0.192885771543086 0.0521925614756568
0.193386773547094 0.051280918550528
0.193887775551102 0.0503773077216558
0.19438877755511 0.0494817289890403
0.194889779559118 0.0485941823526814
0.195390781563126 0.0477146678125791
0.195891783567134 0.0468431853687335
0.196392785571142 0.0459797350211445
0.19689378757515 0.0451243167698122
0.197394789579158 0.0442769306147365
0.197895791583166 0.0434375765559175
0.198396793587174 0.0426062545933551
0.198897795591182 0.0417829647270493
0.19939879759519 0.0409677069570002
0.199899799599198 0.0401604812832077
0.200400801603206 0.0393612877056719
0.200901803607214 0.0385701262243927
0.201402805611222 0.0377869968393702
0.20190380761523 0.0370118995506042
0.202404809619238 0.036244834358095
0.202905811623246 0.0354858012618424
0.203406813627254 0.0347348002618464
0.203907815631263 0.033991831358107
0.204408817635271 0.0332568945506243
0.204909819639279 0.0325299898393983
0.205410821643287 0.0318111172244288
0.205911823647295 0.0311002767057161
0.206412825651303 0.0303974682832599
0.206913827655311 0.0297026919570604
0.207414829659319 0.0290159477271176
0.207915831663327 0.0283372355934314
0.208416833667335 0.0276665555560018
0.208917835671343 0.0270039076148289
0.209418837675351 0.0263492917699126
0.209919839679359 0.0257027080212529
0.210420841683367 0.0250641563688499
0.210921843687375 0.0244336368127036
0.211422845691383 0.0238111493528139
0.211923847695391 0.0231966939891808
0.212424849699399 0.0225902707218043
0.212925851703407 0.0219918795506845
0.213426853707415 0.0214015204758214
0.213927855711423 0.0208191934972149
0.214428857715431 0.020244898614865
0.214929859719439 0.0196786358287718
0.215430861723447 0.0191204051389352
0.215931863727455 0.0185702065453552
0.216432865731463 0.0180280400480319
0.216933867735471 0.0174939056469653
0.217434869739479 0.0169678033421553
0.217935871743487 0.0164497331336019
0.218436873747495 0.0159396950213052
0.218937875751503 0.0154376890052651
0.219438877755511 0.0149437150854816
0.219939879759519 0.0144577732619548
0.220440881763527 0.0139798635346846
0.220941883767535 0.0135099859036711
0.221442885771543 0.0130481403689142
0.221943887775551 0.012594326930414
0.222444889779559 0.0121485455881704
0.222945891783567 0.0117107963421834
0.223446893787575 0.0112810791924531
0.223947895791583 0.0108593941389794
0.224448897795591 0.0104457411817623
0.224949899799599 0.0100401203208019
0.225450901803607 0.00964253155609819
0.225951903807615 0.00925297488765107
0.226452905811623 0.0088714503154606
0.226953907815631 0.00849795783952677
0.227454909819639 0.00813249745984958
0.227955911823647 0.00777506917642903
0.228456913827655 0.00742567298926512
0.228957915831663 0.00708430889835785
0.229458917835671 0.00675097690370723
0.229959919839679 0.00642567700531324
0.230460921843687 0.0061084092031759
0.230961923847695 0.0057991734972952
0.231462925851703 0.00549796988767115
0.231963927855711 0.00520479837430373
0.232464929859719 0.00491965895719295
0.232965931863727 0.00464255163633882
0.233466933867735 0.00437347641174133
0.233967935871743 0.00411243328340048
0.234468937875751 0.00385942225131627
0.23496993987976 0.0036144433154887
0.235470941883768 0.00337749647591777
0.235971943887776 0.00314858173260349
0.236472945891784 0.00292769908554585
0.236973947895792 0.00271484853474485
0.2374749498998 0.00251003008020049
0.237975951903808 0.00231324372191277
0.238476953907816 0.00212448945988169
0.238977955911824 0.00194376729410726
0.239478957915832 0.00177107722458946
0.23997995991984 0.00160641925132831
0.240480961923848 0.0014497933743238
0.240981963927856 0.00130119959357593
0.241482965931864 0.0011606379090847
0.241983967935872 0.00102810832085012
0.24248496993988 0.000903610828872175
0.242985971943888 0.000787145433150872
0.243486973947896 0.000678712133686211
0.243987975951904 0.000578310930478197
0.244488977955912 0.000485941823526819
0.24498997995992 0.000401604812832082
0.245490981963928 0.000325299898393987
0.245991983967936 0.000257027080212533
0.246492985971944 0.000196786358287721
0.246993987975952 0.000144577732619551
0.24749498997996 0.000100401203208022
0.247995991983968 6.42567700531342e-05
0.248496993987976 3.61444331548883e-05
0.248997995991984 1.6064192513284e-05
0.249498997995992 4.01604812832122e-06
0.25 0
};
\addplot [semithick, color1]
table {%
0 0
0.00100200400801603 0.00799193577535833
0.00200400801603206 0.0159356789731768
0.0030060120240481 0.0238312295934554
0.00400801603206413 0.0316785876361942
0.00501002004008016 0.0394777531013932
0.00601202404809619 0.0472287259890522
0.00701402805611222 0.0549315062991715
0.00801603206412826 0.0625860940317509
0.00901803607214429 0.0701924891867904
0.0100200400801603 0.0777506917642901
0.0110220440881764 0.0852607017642499
0.0120240480961924 0.0927225191866699
0.0130260521042084 0.10013614403155
0.0140280561122244 0.10750157629889
0.0150300601202405 0.114818815988691
0.0160320641282565 0.122087863100951
0.0170340681362725 0.129308717635672
0.0180360721442886 0.136481379592853
0.0190380761523046 0.143605848972494
0.0200400801603206 0.150682125774595
0.0210420841683367 0.157710209999157
0.0220440881763527 0.164690101646178
0.0230460921843687 0.17162180071566
0.0240480961923848 0.178505307207602
0.0250501002004008 0.185340621122004
0.0260521042084168 0.192127742458866
0.0270541082164329 0.198866671218188
0.0280561122244489 0.20555740739997
0.0290581162324649 0.212199951004213
0.030060120240481 0.218794302030916
0.031062124248497 0.225340460480078
0.032064128256513 0.231838426351701
0.0330661322645291 0.238288199645785
0.0340681362725451 0.244689780362328
0.0350701402805611 0.251043168501331
0.0360721442885771 0.257348364062795
0.0370741482965932 0.263605367046719
0.0380761523046092 0.269814177453103
0.0390781563126252 0.275974795281947
0.0400801603206413 0.282087220533251
0.0410821643286573 0.288151453207015
0.0420841683366733 0.29416749330324
0.0430861723446894 0.300135340821924
0.0440881763527054 0.306054995763069
0.0450901803607214 0.311926458126674
0.0460921843687375 0.317749727912739
0.0470941883767535 0.323524805121265
0.0480961923847695 0.32925168975225
0.0490981963927856 0.334930381805696
0.0501002004008016 0.340560881281601
0.0511022044088176 0.346143188179967
0.0521042084168337 0.351677302500793
0.0531062124248497 0.357163224244079
0.0541082164328657 0.362600953409826
0.0551102204408818 0.367990489998032
0.0561122244488978 0.373331834008699
0.0571142284569138 0.378624985441825
0.0581162324649299 0.383869944297412
0.0591182364729459 0.389066710575459
0.0601202404809619 0.394215284275967
0.0611222444889779 0.399315665398934
0.062124248496994 0.404367853944362
0.06312625250501 0.409371849912249
0.064128256513026 0.414327653302597
0.0651302605210421 0.419235264115405
0.0661322645290581 0.424094682350673
0.0671342685370741 0.428905908008402
0.0681362725450902 0.43366894108859
0.0691382765531062 0.438383781591239
0.0701402805611222 0.443050429516347
0.0711422845691383 0.447668884863916
0.0721442885771543 0.452239147633945
0.0731462925851703 0.456761217826434
0.0741482965931864 0.461235095441384
0.0751503006012024 0.465660780478793
0.0761523046092184 0.470038272938663
0.0771543086172345 0.474367572820993
0.0781563126252505 0.478648680125783
0.0791583166332665 0.482881594853033
0.0801603206412826 0.487066317002743
0.0811623246492986 0.491202846574913
0.0821643286573146 0.495291183569544
0.0831663326653307 0.499331327986635
0.0841683366733467 0.503323279826185
0.0851703406813627 0.507267039088196
0.0861723446893787 0.511162605772668
0.0871743486973948 0.515009979879599
0.0881763527054108 0.51880916140899
0.0891783567134268 0.522560150360842
0.0901803607214429 0.526262946735154
0.0911823647294589 0.529917550531926
0.0921843687374749 0.533523961751158
0.093186372745491 0.53708218039285
0.094188376753507 0.540592206457002
0.095190380761523 0.544054039943615
0.0961923847695391 0.547467680852687
0.0971943887775551 0.55083312918422
0.0981963927855711 0.554150384938213
0.0991983967935872 0.557419448114666
0.100200400801603 0.560640318713579
0.101202404809619 0.563812996734953
0.102204408817635 0.566937482178786
0.103206412825651 0.57001377504508
0.104208416833667 0.573041875333834
0.105210420841683 0.576021783045048
0.106212424849699 0.578953498178722
0.107214428857715 0.581837020734856
0.108216432865731 0.584672350713451
0.109218436873747 0.587459488114506
0.110220440881764 0.59019843293802
0.11122244488978 0.592889185183995
0.112224448897796 0.59553174485243
0.113226452905812 0.598126111943325
0.114228456913828 0.600672286456681
0.115230460921844 0.603170268392496
0.11623246492986 0.605620057750772
0.117234468937876 0.608021654531508
0.118236472945892 0.610375058734704
0.119238476953908 0.61268027036036
0.120240480961924 0.614937289408476
0.12124248496994 0.617146115879053
0.122244488977956 0.619306749772089
0.123246492985972 0.621419191087586
0.124248496993988 0.623483439825543
0.125250501002004 0.62549949598596
0.12625250501002 0.627467359568837
0.127254509018036 0.629387030574174
0.128256513026052 0.631258509001972
0.129258517034068 0.63308179485223
0.130260521042084 0.634856888124947
0.1312625250501 0.636583788820125
0.132264529058116 0.638262496937763
0.133266533066132 0.639893012477862
0.134268537074148 0.64147533544042
0.135270541082164 0.643009465825438
0.13627254509018 0.644495403632917
0.137274549098196 0.645933148862856
0.138276553106212 0.647322701515255
0.139278557114228 0.648664061590114
0.140280561122244 0.649957229087433
0.14128256513026 0.651202204007213
0.142284569138277 0.652398986349452
0.143286573146293 0.653547576114152
0.144288577154309 0.654647973301312
0.145290581162325 0.655700177910932
0.146292585170341 0.656704189943012
0.147294589178357 0.657660009397553
0.148296593186373 0.658567636274553
0.149298597194389 0.659427070574014
0.150300601202405 0.660238312295935
0.151302605210421 0.661001361440316
0.152304609218437 0.661716218007157
0.153306613226453 0.662382881996458
0.154308617234469 0.663001353408219
0.155310621242485 0.663571632242441
0.156312625250501 0.664093718499122
0.157314629258517 0.664567612178264
0.158316633266533 0.664993313279866
0.159318637274549 0.665370821803928
0.160320641282565 0.665700137750451
0.161322645290581 0.665981261119433
0.162324649298597 0.666214191910876
0.163326653306613 0.666398930124779
0.164328657314629 0.666535475761141
0.165330661322645 0.666623828819965
0.166332665330661 0.666663989301248
0.167334669338677 0.666655957204991
0.168336673346693 0.666599732531195
0.169338677354709 0.666495315279858
0.170340681362725 0.666342705450982
0.171342685370741 0.666141903044566
0.172344689378757 0.66589290806061
0.173346693386774 0.665595720499114
0.17434869739479 0.665250340360079
0.175350701402806 0.664856767643503
0.176352705410822 0.664415002349388
0.177354709418838 0.663925044477733
0.178356713426854 0.663386894028538
0.17935871743487 0.662800551001803
0.180360721442886 0.662166015397529
0.181362725450902 0.661483287215714
0.182364729458918 0.66075236645636
0.183366733466934 0.659973253119465
0.18436873747495 0.659145947205031
0.185370741482966 0.658270448713057
0.186372745490982 0.657346757643544
0.187374749498998 0.65637487399649
0.188376753507014 0.655354797771897
0.18937875751503 0.654286528969763
0.190380761523046 0.65317006759009
0.191382765531062 0.652005413632877
0.192384769539078 0.650792567098124
0.193386773547094 0.649531527985831
0.19438877755511 0.648222296295999
0.195390781563126 0.646864872028626
0.196392785571142 0.645459255183714
0.197394789579158 0.644005445761262
0.198396793587174 0.64250344376127
0.19939879759519 0.640953249183738
0.200400801603206 0.639354862028667
0.201402805611222 0.637708282296055
0.202404809619238 0.636013509985904
0.203406813627254 0.634270545098212
0.204408817635271 0.632479387632981
0.205410821643287 0.63064003759021
0.206412825651303 0.6287524949699
0.207414829659319 0.626816759772049
0.208416833667335 0.624832831996659
0.209418837675351 0.622800711643728
0.210420841683367 0.620720398713258
0.211422845691383 0.618591893205248
0.212424849699399 0.616415195119698
0.213426853707415 0.614190304456609
0.214428857715431 0.611917221215979
0.215430861723447 0.60959594539781
0.216432865731463 0.6072264770021
0.217434869739479 0.604808816028851
0.218436873747495 0.602342962478062
0.219438877755511 0.599828916349734
0.220440881763527 0.597266677643865
0.221442885771543 0.594656246360457
0.222444889779559 0.591997622499508
0.223446893787575 0.58929080606102
0.224448897795591 0.586535797044992
0.225450901803607 0.583732595451424
0.226452905811623 0.580881201280316
0.227454909819639 0.577981614531669
0.228456913827655 0.575033835205481
0.229458917835671 0.572037863301754
0.230460921843687 0.568993698820487
0.231462925851703 0.56590134176168
0.232464929859719 0.562760792125333
0.233466933867735 0.559572049911446
0.234468937875751 0.55633511512002
0.235470941883768 0.553049987751053
0.236472945891784 0.549716667804547
0.2374749498998 0.546335155280501
0.238476953907816 0.542905450178915
0.239478957915832 0.539427552499789
0.240480961923848 0.535901462243124
0.241482965931864 0.532327179408918
0.24248496993988 0.528704703997173
0.243486973947896 0.525034036007888
0.244488977955912 0.521315175441063
0.245490981963928 0.517548122296698
0.246492985971944 0.513732876574793
0.24749498997996 0.509869438275348
0.248496993987976 0.505957807398364
0.249498997995992 0.50199798394384
0.250501002004008 0.497998000008032
0.251503006012024 0.494006048168481
0.25250501002004 0.490030160521444
0.253507014028056 0.486070337066919
0.254509018036072 0.482126577804909
0.255511022044088 0.478198882735411
0.256513026052104 0.474287251858426
0.25751503006012 0.470391685173955
0.258517034068136 0.466512182681997
0.259519038076152 0.462648744382553
0.260521042084168 0.458801370275621
0.261523046092184 0.454970060361203
0.2625250501002 0.451154814639299
0.263527054108216 0.447355633109907
0.264529058116232 0.443572515773029
0.265531062124248 0.439805462628664
0.266533066132265 0.436054473676813
0.267535070140281 0.432319548917474
0.268537074148297 0.428600688350649
0.269539078156313 0.424897891976337
0.270541082164329 0.421211159794539
0.271543086172345 0.417540491805254
0.272545090180361 0.413885888008482
0.273547094188377 0.410247348404223
0.274549098196393 0.406624872992478
0.275551102204409 0.403018461773246
0.276553106212425 0.399428114746527
0.277555110220441 0.395853831912322
0.278557114228457 0.392295613270629
0.279559118236473 0.388753458821451
0.280561122244489 0.385227368564785
0.281563126252505 0.381717342500632
0.282565130260521 0.378223380628994
0.283567134268537 0.374745482949868
0.284569138276553 0.371283649463255
0.285571142284569 0.367837880169156
0.286573146292585 0.36440817506757
0.287575150300601 0.360994534158498
0.288577154308617 0.357596957441938
0.289579158316633 0.354215444917892
0.290581162324649 0.350849996586359
0.291583166332665 0.34750061244734
0.292585170340681 0.344167292500833
0.293587174348697 0.340850036746841
0.294589178356713 0.337548845185361
0.295591182364729 0.334263717816394
0.296593186372745 0.330994654639941
0.297595190380761 0.327741655656001
0.298597194388778 0.324504720864575
0.299599198396794 0.321283850265662
0.30060120240481 0.318079043859262
0.301603206412826 0.314890301645375
0.302605210420842 0.311717623624002
0.303607214428858 0.308561009795142
0.304609218436874 0.305420460158795
0.30561122244489 0.302295974714961
0.306613226452906 0.299187553463641
0.307615230460922 0.296095196404834
0.308617234468938 0.29301890353854
0.309619238476954 0.28995867486476
0.31062124248497 0.286914510383493
0.311623246492986 0.283886410094739
0.312625250501002 0.280874373998498
0.313627254509018 0.277878402094771
0.314629258517034 0.274898494383557
0.31563126252505 0.271934650864856
0.316633266533066 0.268986871538669
0.317635270541082 0.266055156404994
0.318637274549098 0.263139505463834
0.319639278557114 0.260239918715186
0.32064128256513 0.257356396159052
0.321643286573146 0.254488937795431
0.322645290581162 0.251637543624323
0.323647294589178 0.248802213645728
0.324649298597194 0.245982947859647
0.32565130260521 0.243179746266079
0.326653306613226 0.240392608865025
0.327655310621242 0.237621535656483
0.328657314629259 0.234866526640455
0.329659318637275 0.232127581816941
0.330661322645291 0.229404701185939
0.331663326653307 0.226697884747451
0.332665330661323 0.224007132501476
0.333667334669339 0.221332444448014
0.334669338677355 0.218673820587066
0.335671342685371 0.216031260918631
0.336673346693387 0.213404765442709
0.337675350701403 0.210794334159301
0.338677354709419 0.208199967068405
0.339679358717435 0.205621664170024
0.340681362725451 0.203059425464155
0.341683366733467 0.2005132509508
0.342685370741483 0.197983140629957
0.343687374749499 0.195469094501629
0.344689378757515 0.192971112565813
0.345691382765531 0.190489194822511
0.346693386773547 0.188023341271722
0.347695390781563 0.185573551913446
0.348697394789579 0.183139826747684
0.349699398797595 0.180722165774435
0.350701402805611 0.178320568993699
0.351703406813627 0.175935036405476
0.352705410821643 0.173565568009767
0.353707414829659 0.171212163806571
0.354709418837675 0.168874823795888
0.355711422845691 0.166553547977719
0.356713426853707 0.164248336352063
0.357715430861723 0.16195918891892
0.358717434869739 0.159686105678291
0.359719438877755 0.157429086630174
0.360721442885772 0.155188131774571
0.361723446893788 0.152963241111482
0.362725450901804 0.150754414640905
0.36372745490982 0.148561652362842
0.364729458917836 0.146384954277292
0.365731462925852 0.144224320384256
0.366733466933868 0.142079750683732
0.367735470941884 0.139951245175722
0.3687374749499 0.137838803860226
0.369739478957916 0.135742426737242
0.370741482965932 0.133662113806772
0.371743486973948 0.131597865068815
0.372745490981964 0.129549680523371
0.37374749498998 0.127517560170441
0.374749498997996 0.125501504010024
0.375751503006012 0.12350151204212
0.376753507014028 0.12151758426673
0.377755511022044 0.119549720683853
0.37875751503006 0.117597921293489
0.379759519038076 0.115662186095638
0.380761523046092 0.113742515090301
0.381763527054108 0.111838908277477
0.382765531062124 0.109951365657166
0.38376753507014 0.108079887229369
0.384769539078156 0.106224472994084
0.385771543086172 0.104385122951314
0.386773547094188 0.102561837101056
0.387775551102204 0.100754615443312
0.38877755511022 0.0989634579780805
0.389779559118236 0.0971883647053627
0.390781563126252 0.0954293356251582
0.391783567134268 0.093686370737467
0.392785571142285 0.0919594700422891
0.393787575150301 0.0902486335396244
0.394789579158317 0.0885538612294731
0.395791583166333 0.086875153111835
0.396793587174349 0.0852125091867102
0.397795591182365 0.0835659294540987
0.398797595190381 0.0819354139140004
0.399799599198397 0.0803209625664155
0.400801603206413 0.0787225754113438
0.401803607214429 0.0771402524487854
0.402805611222445 0.0755739936787403
0.403807615230461 0.0740237991012085
0.404809619238477 0.07248966871619
0.405811623246493 0.0709716025236847
0.406813627254509 0.0694696005236927
0.407815631262525 0.067983662716214
0.408817635270541 0.0665137891012486
0.409819639278557 0.0650599796787965
0.410821643286573 0.0636222344488577
0.411823647294589 0.0622005534114321
0.412825651302605 0.0607949365665199
0.413827655310621 0.0594053839141209
0.414829659318637 0.0580318954542352
0.415831663326653 0.0566744711868627
0.416833667334669 0.0553331111120036
0.417835671342685 0.0540078152296577
0.418837675350701 0.0526985835398252
0.419839679358717 0.0514054160425059
0.420841683366733 0.0501283127376999
0.421843687374749 0.0488672736254072
0.422845691382766 0.0476222987056277
0.423847695390782 0.0463933879783616
0.424849699398798 0.0451805414436087
0.425851703406814 0.0439837591013691
0.42685370741483 0.0428030409516428
0.427855711422846 0.0416383869944298
0.428857715430862 0.04048979722973
0.429859719438878 0.0393572716575436
0.430861723446894 0.0382408102778704
0.43186372745491 0.0371404130907105
0.432865731462926 0.0360560800960639
0.433867735470942 0.0349878112939306
0.434869739478958 0.0339356066843105
0.435871743486974 0.0328994662672038
0.43687374749499 0.0318793900426103
0.437875751503006 0.0308753780105301
0.438877755511022 0.0298874301709632
0.439879759519038 0.0289155465239096
0.440881763527054 0.0279597270693693
0.44188376753507 0.0270199718073422
0.442885771543086 0.0260962807378284
0.443887775551102 0.0251886538608279
0.444889779559118 0.0242970911763407
0.445891783567134 0.0234215926843668
0.44689378757515 0.0225621583849061
0.447895791583166 0.0217187882779588
0.448897795591182 0.0208914823635247
0.449899799599198 0.0200802406416039
0.450901803607214 0.0192850631121964
0.45190380761523 0.0185059497753021
0.452905811623246 0.0177429006309212
0.453907815631262 0.0169959156790535
0.454909819639279 0.0162649949196992
0.455911823647295 0.0155501383528581
0.456913827655311 0.0148513459785302
0.457915831663327 0.0141686177967157
0.458917835671343 0.0135019538074145
0.459919839679359 0.0128513540106265
0.460921843687375 0.0122168184063518
0.461923847695391 0.0115983469945904
0.462925851703407 0.0109959397753423
0.463927855711423 0.0104095967486075
0.464929859719439 0.00983931791438591
0.465931863727455 0.00928510327267764
0.466933867735471 0.00874695282348265
0.467935871743487 0.00822486656680095
0.468937875751503 0.00771884450263254
0.469939879759519 0.0072288866309774
0.470941883767535 0.00675499295183555
0.471943887775551 0.00629716346520698
0.472945891783567 0.00585539817109169
0.473947895791583 0.00542969706948969
0.474949899799599 0.00502006016040097
0.475951903807615 0.00462648744382554
0.476953907815631 0.00424897891976338
0.477955911823647 0.00388753458821451
0.478957915831663 0.00354215444917893
0.479959919839679 0.00321283850265662
0.480961923847695 0.0028995867486476
0.481963927855711 0.00260239918715186
0.482965931863727 0.00232127581816941
0.483967935871743 0.00205621664170024
0.48496993987976 0.00180722165774435
0.485971943887776 0.00157429086630174
0.486973947895792 0.00135742426737242
0.487975951903808 0.00115662186095639
0.488977955911824 0.000971883647053638
0.48997995991984 0.000803209625664165
0.490981963927856 0.000650599796787974
0.491983967935872 0.000514054160425067
0.492985971943888 0.000393572716575442
0.493987975951904 0.000289155465239101
0.49498997995992 0.000200802406416043
0.495991983967936 0.000128513540106268
0.496993987975952 7.22888663097767e-05
0.497995991983968 3.2128385026568e-05
0.498997995991984 8.03209625664245e-06
0.5 0
};
\addplot [semithick, color2]
table {%
0 0
0.00150300601202405 1.80722165774435e-05
0.0030060120240481 7.22888663097739e-05
0.00450901803607214 0.000162649949196991
0.00601202404809619 0.000289155465239095
0.00751503006012024 0.000451805414436087
0.00901803607214429 0.000650599796787965
0.0105210420841683 0.00088553861229473
0.0120240480961924 0.00115662186095638
0.0135270541082164 0.00146384954277292
0.0150300601202405 0.00180722165774435
0.0165330661322645 0.00218673820587066
0.0180360721442886 0.00260239918715186
0.0195390781563126 0.00305420460158794
0.0210420841683367 0.00354215444917892
0.0225450901803607 0.00406624872992478
0.0240480961923848 0.00462648744382553
0.0255511022044088 0.00522287059088116
0.0270541082164329 0.00585539817109168
0.0285571142284569 0.00652407018445709
0.030060120240481 0.00722888663097739
0.031563126252505 0.00796984751065257
0.0330661322645291 0.00874695282348264
0.0345691382765531 0.00956020256946759
0.0360721442885772 0.0104095967486074
0.0375751503006012 0.0112951353609022
0.0390781563126252 0.0122168184063518
0.0405811623246493 0.0131746458849563
0.0420841683366733 0.0141686177967157
0.0435871743486974 0.01519873414163
0.0450901803607214 0.0162649949196991
0.0465931863727455 0.0173674001309232
0.0480961923847695 0.0185059497753021
0.0495991983967936 0.0196806438528359
0.0511022044088176 0.0208914823635246
0.0526052104208417 0.0221384653073682
0.0541082164328657 0.0234215926843667
0.0556112224448898 0.0247408644945201
0.0571142284569138 0.0260962807378284
0.0586172344689379 0.0274878414142915
0.0601202404809619 0.0289155465239095
0.061623246492986 0.0303793960666825
0.06312625250501 0.0318793900426103
0.0646292585170341 0.033415528451693
0.0661322645290581 0.0349878112939305
0.0676352705410822 0.036596238569323
0.0691382765531062 0.0382408102778704
0.0706412825651303 0.0399215264195726
0.0721442885771543 0.0416383869944297
0.0736472945891784 0.0433913920024418
0.0751503006012024 0.0451805414436087
0.0766533066132264 0.0470058353179304
0.0781563126252505 0.0488672736254071
0.0796593186372745 0.0507648563660387
0.0811623246492986 0.0526985835398251
0.0826653306613226 0.0546684551467665
0.0841683366733467 0.0566744711868627
0.0856713426853707 0.0587166316601138
0.0871743486973948 0.0607949365665198
0.0886773547094188 0.0629093859060807
0.0901803607214429 0.0650599796787965
0.0916833667334669 0.0672467178846671
0.093186372745491 0.0694696005236927
0.094689378757515 0.0717286275958731
0.0961923847695391 0.0740237991012084
0.0976953907815631 0.0763551150396986
0.0991983967935872 0.0787225754113437
0.100701402805611 0.0811261802161437
0.102204408817635 0.0835659294540986
0.103707414829659 0.0860418231252083
0.105210420841683 0.088553861229473
0.106713426853707 0.0911020437668925
0.108216432865731 0.0936863707374669
0.109719438877756 0.0963068421411962
0.11122244488978 0.0989634579780804
0.112725450901804 0.101656218248119
0.114228456913828 0.104385122951313
0.115731462925852 0.107150172087662
0.117234468937876 0.109951365657166
0.1187374749499 0.112788703659825
0.120240480961924 0.115662186095638
0.121743486973948 0.118571812964607
0.123246492985972 0.12151758426673
0.124749498997996 0.124499500002008
0.12625250501002 0.127517560170441
0.127755511022044 0.130571764772029
0.129258517034068 0.133662113806772
0.130761523046092 0.13678860727467
0.132264529058116 0.139951245175722
0.13376753507014 0.14315002750993
0.135270541082164 0.146384954277292
0.136773547094188 0.149656025477809
0.138276553106212 0.152963241111481
0.139779559118236 0.156306601178309
0.141282565130261 0.15968610567829
0.142785571142285 0.163101754611427
0.144288577154309 0.166553547977719
0.145791583166333 0.170041485777166
0.147294589178357 0.173565568009767
0.148797595190381 0.177125794675523
0.150300601202405 0.180722165774435
0.151803607214429 0.184354681306501
0.153306613226453 0.188023341271722
0.154809619238477 0.191728145670098
0.156312625250501 0.195469094501628
0.157815631262525 0.199246187766314
0.159318637274549 0.203059425464155
0.160821643286573 0.20690880759515
0.162324649298597 0.210794334159301
0.163827655310621 0.214716005156606
0.165330661322645 0.218673820587066
0.166833667334669 0.222667780450681
0.168336673346693 0.226697884747451
0.169839679358717 0.230764133477376
0.171342685370741 0.234866526640455
0.172845691382766 0.23900506423669
0.17434869739479 0.243179746266079
0.175851703406814 0.247390572728624
0.177354709418838 0.251637543624323
0.178857715430862 0.255920658953177
0.180360721442886 0.260239918715186
0.18186372745491 0.26459532291035
0.183366733466934 0.268986871538668
0.184869739478958 0.273414564600142
0.186372745490982 0.277878402094771
0.187875751503006 0.282378384022554
0.18937875751503 0.286914510383492
0.190881763527054 0.291486781177586
0.192384769539078 0.296095196404834
0.193887775551102 0.300739756065237
0.195390781563126 0.305420460158795
0.19689378757515 0.310137308685507
0.198396793587174 0.314890301645375
0.199899799599198 0.319679439038397
0.201402805611222 0.324504720864575
0.202905811623247 0.329366147123907
0.204408817635271 0.334263717816394
0.205911823647295 0.339197432942036
0.207414829659319 0.344167292500833
0.208917835671343 0.349173296492785
0.210420841683367 0.354215444917892
0.211923847695391 0.359293737776153
0.213426853707415 0.36440817506757
0.214929859719439 0.369558756792141
0.216432865731463 0.374745482949868
0.217935871743487 0.379968353540749
0.219438877755511 0.385227368564785
0.220941883767535 0.390522528021976
0.222444889779559 0.395853831912322
0.223947895791583 0.401221280235822
0.225450901803607 0.406624872992478
0.226953907815631 0.412064610182288
0.228456913827655 0.417540491805254
0.229959919839679 0.423052517861374
0.231462925851703 0.428600688350649
0.232965931863727 0.434185003273079
0.234468937875751 0.439805462628664
0.235971943887776 0.445462066417404
0.2374749498998 0.451154814639299
0.238977955911824 0.456883707294348
0.240480961923848 0.462648744382553
0.241983967935872 0.468449925903912
0.243486973947896 0.474287251858426
0.24498997995992 0.480160722246095
0.246492985971944 0.486070337066919
0.247995991983968 0.492016096320898
0.249498997995992 0.497998000008032
0.251002004008016 0.503991951839551
0.25250501002004 0.509919638876952
0.254008016032064 0.515775037048044
0.255511022044088 0.521558146352826
0.257014028056112 0.527268966791298
0.258517034068136 0.53290749836346
0.26002004008016 0.538473741069313
0.261523046092184 0.543967694908856
0.263026052104208 0.549389359882089
0.264529058116232 0.554738735989012
0.266032064128257 0.560015823229626
0.267535070140281 0.565220621603929
0.269038076152305 0.570353131111923
0.270541082164329 0.575413351753607
0.272044088176353 0.580401283528982
0.273547094188377 0.585316926438046
0.275050100200401 0.590160280480801
0.276553106212425 0.594931345657246
0.278056112224449 0.599630121967382
0.279559118236473 0.604256609411207
0.281062124248497 0.608810807988723
0.282565130260521 0.613292717699929
0.284068136272545 0.617702338544825
0.285571142284569 0.622039670523412
0.287074148296593 0.626304713635688
0.288577154308617 0.630497467881655
0.290080160320641 0.634617933261312
0.291583166332665 0.63866610977466
0.293086172344689 0.642641997421697
0.294589178356713 0.646545596202425
0.296092184368737 0.650376906116843
0.297595190380762 0.654135927164951
0.299098196392786 0.65782265934675
0.30060120240481 0.661437102662238
0.302104208416834 0.664979257111417
0.303607214428858 0.668449122694286
0.305110220440882 0.671846699410846
0.306613226452906 0.675171987261095
0.30811623246493 0.678424986245035
0.309619238476954 0.681605696362665
0.311122244488978 0.684714117613985
0.312625250501002 0.687750249998996
0.314128256513026 0.690714093517697
0.31563126252505 0.693605648170088
0.317134268537074 0.696424913956169
0.318637274549098 0.69917189087594
0.320140280561122 0.701846578929402
0.321643286573146 0.704448978116554
0.32314629258517 0.706979088437396
0.324649298597194 0.709436909891928
0.326152304609218 0.711822442480151
0.327655310621242 0.714135686202063
0.329158316633267 0.716376641057667
0.330661322645291 0.71854530704696
0.332164328657315 0.720641684169943
0.333667334669339 0.722665772426617
0.335170340681363 0.724617571816981
0.336673346693387 0.726497082341035
0.338176352705411 0.728304303998779
0.339679358717435 0.730039236790214
0.341182364729459 0.731701880715338
0.342685370741483 0.733292235774153
0.344188376753507 0.734810301966659
0.345691382765531 0.736256079292854
0.347194388777555 0.73762956775274
0.348697394789579 0.738930767346316
0.350200400801603 0.740159678073582
0.351703406813627 0.741316299934538
0.353206412825651 0.742400632929185
0.354709418837675 0.743412677057522
0.356212424849699 0.744352432319549
0.357715430861723 0.745219898715266
0.359218436873747 0.746015076244674
0.360721442885772 0.746737964907771
0.362224448897796 0.747388564704559
0.36372745490982 0.747966875635038
0.365230460921844 0.748472897699206
0.366733466933868 0.748906630897065
0.368236472945892 0.749268075228613
0.369739478957916 0.749557230693853
0.37124248496994 0.749774097292782
0.372745490981964 0.749918675025402
0.374248496993988 0.749990963891711
0.375751503006012 0.749990963891711
0.377254509018036 0.749918675025402
0.37875751503006 0.749774097292782
0.380260521042084 0.749557230693853
0.381763527054108 0.749268075228613
0.383266533066132 0.748906630897065
0.384769539078156 0.748472897699206
0.38627254509018 0.747966875635038
0.387775551102204 0.747388564704559
0.389278557114228 0.746737964907771
0.390781563126253 0.746015076244674
0.392284569138277 0.745219898715266
0.393787575150301 0.744352432319549
0.395290581162325 0.743412677057522
0.396793587174349 0.742400632929185
0.398296593186373 0.741316299934538
0.399799599198397 0.740159678073582
0.401302605210421 0.738930767346316
0.402805611222445 0.73762956775274
0.404308617234469 0.736256079292854
0.405811623246493 0.734810301966659
0.407314629258517 0.733292235774153
0.408817635270541 0.731701880715338
0.410320641282565 0.730039236790214
0.411823647294589 0.728304303998779
0.413326653306613 0.726497082341035
0.414829659318637 0.724617571816981
0.416332665330661 0.722665772426617
0.417835671342685 0.720641684169943
0.419338677354709 0.71854530704696
0.420841683366733 0.716376641057667
0.422344689378758 0.714135686202063
0.423847695390782 0.711822442480151
0.425350701402806 0.709436909891928
0.42685370741483 0.706979088437396
0.428356713426854 0.704448978116554
0.429859719438878 0.701846578929402
0.431362725450902 0.69917189087594
0.432865731462926 0.696424913956169
0.43436873747495 0.693605648170088
0.435871743486974 0.690714093517697
0.437374749498998 0.687750249998996
0.438877755511022 0.684714117613985
0.440380761523046 0.681605696362665
0.44188376753507 0.678424986245035
0.443386773547094 0.675171987261095
0.444889779559118 0.671846699410846
0.446392785571142 0.668449122694286
0.447895791583166 0.664979257111417
0.44939879759519 0.661437102662238
0.450901803607214 0.65782265934675
0.452404809619238 0.654135927164951
0.453907815631263 0.650376906116843
0.455410821643287 0.646545596202425
0.456913827655311 0.642641997421697
0.458416833667335 0.63866610977466
0.459919839679359 0.634617933261312
0.461422845691383 0.630497467881655
0.462925851703407 0.626304713635688
0.464428857715431 0.622039670523412
0.465931863727455 0.617702338544825
0.467434869739479 0.613292717699929
0.468937875751503 0.608810807988723
0.470440881763527 0.604256609411207
0.471943887775551 0.599630121967382
0.473446893787575 0.594931345657246
0.474949899799599 0.590160280480801
0.476452905811623 0.585316926438046
0.477955911823647 0.580401283528982
0.479458917835671 0.575413351753607
0.480961923847695 0.570353131111923
0.482464929859719 0.565220621603929
0.483967935871743 0.560015823229626
0.485470941883768 0.554738735989012
0.486973947895792 0.549389359882089
0.488476953907816 0.543967694908856
0.48997995991984 0.538473741069313
0.491482965931864 0.53290749836346
0.492985971943888 0.527268966791298
0.494488977955912 0.521558146352826
0.495991983967936 0.515775037048044
0.49749498997996 0.509919638876952
0.498997995991984 0.503991951839551
0.500501002004008 0.497998000008032
0.502004008016032 0.492016096320898
0.503507014028056 0.486070337066919
0.50501002004008 0.480160722246096
0.506513026052104 0.474287251858426
0.508016032064128 0.468449925903912
0.509519038076152 0.462648744382553
0.511022044088176 0.456883707294348
0.5125250501002 0.451154814639298
0.514028056112224 0.445462066417404
0.515531062124248 0.439805462628664
0.517034068136273 0.434185003273079
0.518537074148297 0.428600688350649
0.520040080160321 0.423052517861374
0.521543086172345 0.417540491805254
0.523046092184369 0.412064610182289
0.524549098196393 0.406624872992478
0.526052104208417 0.401221280235822
0.527555110220441 0.395853831912322
0.529058116232465 0.390522528021976
0.530561122244489 0.385227368564785
0.532064128256513 0.379968353540749
0.533567134268537 0.374745482949868
0.535070140280561 0.369558756792141
0.536573146292585 0.36440817506757
0.538076152304609 0.359293737776153
0.539579158316633 0.354215444917892
0.541082164328657 0.349173296492785
0.542585170340681 0.344167292500833
0.544088176352705 0.339197432942036
0.545591182364729 0.334263717816394
0.547094188376753 0.329366147123907
0.548597194388778 0.324504720864575
0.550100200400802 0.319679439038398
0.551603206412826 0.314890301645375
0.55310621242485 0.310137308685507
0.554609218436874 0.305420460158795
0.556112224448898 0.300739756065237
0.557615230460922 0.296095196404834
0.559118236472946 0.291486781177586
0.56062124248497 0.286914510383493
0.562124248496994 0.282378384022554
0.563627254509018 0.277878402094771
0.565130260521042 0.273414564600142
0.566633266533066 0.268986871538669
0.56813627254509 0.26459532291035
0.569639278557114 0.260239918715186
0.571142284569138 0.255920658953177
0.572645290581162 0.251637543624323
0.574148296593186 0.247390572728624
0.57565130260521 0.243179746266079
0.577154308617234 0.23900506423669
0.578657314629259 0.234866526640455
0.580160320641283 0.230764133477376
0.581663326653307 0.226697884747451
0.583166332665331 0.222667780450681
0.584669338677355 0.218673820587066
0.586172344689379 0.214716005156606
0.587675350701403 0.210794334159301
0.589178356713427 0.20690880759515
0.590681362725451 0.203059425464155
0.592184368737475 0.199246187766314
0.593687374749499 0.195469094501629
0.595190380761523 0.191728145670098
0.596693386773547 0.188023341271722
0.598196392785571 0.184354681306501
0.599699398797595 0.180722165774435
0.601202404809619 0.177125794675523
0.602705410821643 0.173565568009767
0.604208416833667 0.170041485777166
0.605711422845691 0.166553547977719
0.607214428857715 0.163101754611427
0.60871743486974 0.15968610567829
0.610220440881764 0.156306601178309
0.611723446893788 0.152963241111482
0.613226452905812 0.149656025477809
0.614729458917836 0.146384954277292
0.61623246492986 0.14315002750993
0.617735470941884 0.139951245175722
0.619238476953908 0.13678860727467
0.620741482965932 0.133662113806772
0.622244488977956 0.130571764772029
0.62374749498998 0.127517560170441
0.625250501002004 0.124499500002008
0.626753507014028 0.12151758426673
0.628256513026052 0.118571812964607
0.629759519038076 0.115662186095638
0.6312625250501 0.112788703659825
0.632765531062124 0.109951365657166
0.634268537074148 0.107150172087662
0.635771543086172 0.104385122951313
0.637274549098196 0.10165621824812
0.63877755511022 0.0989634579780805
0.640280561122245 0.0963068421411962
0.641783567134269 0.0936863707374669
0.643286573146293 0.0911020437668925
0.644789579158317 0.0885538612294731
0.646292585170341 0.0860418231252083
0.647795591182365 0.0835659294540986
0.649298597194389 0.0811261802161437
0.650801603206413 0.0787225754113438
0.652304609218437 0.0763551150396986
0.653807615230461 0.0740237991012084
0.655310621242485 0.0717286275958731
0.656813627254509 0.0694696005236927
0.658316633266533 0.0672467178846671
0.659819639278557 0.0650599796787964
0.661322645290581 0.0629093859060807
0.662825651302605 0.0607949365665199
0.664328657314629 0.0587166316601139
0.665831663326653 0.0566744711868627
0.667334669338677 0.0546684551467665
0.668837675350701 0.0526985835398252
0.670340681362725 0.0507648563660388
0.67184368737475 0.0488672736254071
0.673346693386774 0.0470058353179304
0.674849699398798 0.0451805414436087
0.676352705410822 0.0433913920024418
0.677855711422846 0.0416383869944297
0.67935871743487 0.0399215264195726
0.680861723446894 0.0382408102778704
0.682364729458918 0.0365962385693231
0.683867735470942 0.0349878112939305
0.685370741482966 0.0334155284516929
0.68687374749499 0.0318793900426103
0.688376753507014 0.0303793960666825
0.689879759519038 0.0289155465239096
0.691382765531062 0.0274878414142915
0.692885771543086 0.0260962807378284
0.69438877755511 0.0247408644945201
0.695891783567134 0.0234215926843668
0.697394789579158 0.0221384653073682
0.698897795591182 0.0208914823635246
0.700400801603206 0.0196806438528359
0.70190380761523 0.0185059497753021
0.703406813627255 0.0173674001309231
0.704909819639279 0.0162649949196991
0.706412825651303 0.01519873414163
0.707915831663327 0.0141686177967157
0.709418837675351 0.0131746458849563
0.710921843687375 0.0122168184063518
0.712424849699399 0.0112951353609022
0.713927855711423 0.0104095967486075
0.715430861723447 0.00956020256946763
0.716933867735471 0.00874695282348262
0.718436873747495 0.00796984751065257
0.719939879759519 0.0072288866309774
0.721442885771543 0.00652407018445712
0.722945891783567 0.00585539817109167
0.724448897795591 0.00522287059088116
0.725951903807615 0.00462648744382554
0.727454909819639 0.0040662487299248
0.728957915831663 0.00354215444917891
0.730460921843687 0.00305420460158794
0.731963927855711 0.00260239918715186
0.733466933867735 0.00218673820587067
0.73496993987976 0.00180722165774434
0.736472945891784 0.00146384954277292
0.737975951903808 0.00115662186095638
0.739478957915832 0.000885538612294736
0.740981963927856 0.000650599796787958
0.74248496993988 0.000451805414436084
0.743987975951904 0.000289155465239096
0.745490981963928 0.000162649949196994
0.746993987975952 7.22888663097767e-05
0.748496993987976 1.80722165774428e-05
0.75 0
};
\addplot [semithick, color3]
table {%
0.25 0
0.251503006012024 1.80722165774428e-05
0.253006012024048 7.2288866309774e-05
0.254509018036072 0.000162649949196989
0.256012024048096 0.000289155465239096
0.25751503006012 0.000451805414436084
0.259018036072144 0.000650599796787966
0.260521042084168 0.000885538612294727
0.262024048096192 0.00115662186095638
0.263527054108216 0.00146384954277292
0.26503006012024 0.00180722165774435
0.266533066132265 0.00218673820587066
0.268036072144289 0.00260239918715186
0.269539078156313 0.00305420460158794
0.271042084168337 0.00354215444917893
0.272545090180361 0.00406624872992478
0.274048096192385 0.00462648744382554
0.275551102204409 0.00522287059088116
0.277054108216433 0.00585539817109167
0.278557114228457 0.00652407018445709
0.280060120240481 0.00722888663097737
0.281563126252505 0.00796984751065257
0.283066132264529 0.00874695282348262
0.284569138276553 0.0095602025694676
0.286072144288577 0.0104095967486074
0.287575150300601 0.0112951353609022
0.289078156312625 0.0122168184063518
0.290581162324649 0.0131746458849563
0.292084168336673 0.0141686177967157
0.293587174348697 0.01519873414163
0.295090180360721 0.0162649949196991
0.296593186372746 0.0173674001309232
0.29809619238477 0.0185059497753021
0.299599198396794 0.0196806438528359
0.301102204408818 0.0208914823635246
0.302605210420842 0.0221384653073682
0.304108216432866 0.0234215926843667
0.30561122244489 0.0247408644945201
0.307114228456914 0.0260962807378284
0.308617234468938 0.0274878414142915
0.310120240480962 0.0289155465239095
0.311623246492986 0.0303793960666824
0.31312625250501 0.0318793900426103
0.314629258517034 0.0334155284516929
0.316132264529058 0.0349878112939306
0.317635270541082 0.036596238569323
0.319138276553106 0.0382408102778704
0.32064128256513 0.0399215264195726
0.322144288577154 0.0416383869944298
0.323647294589178 0.0433913920024417
0.325150300601202 0.0451805414436087
0.326653306613226 0.0470058353179304
0.32815631262525 0.0488672736254071
0.329659318637275 0.0507648563660387
0.331162324649299 0.0526985835398252
0.332665330661323 0.0546684551467665
0.334168336673347 0.0566744711868627
0.335671342685371 0.0587166316601138
0.337174348697395 0.0607949365665199
0.338677354709419 0.0629093859060807
0.340180360721443 0.0650599796787964
0.341683366733467 0.0672467178846671
0.343186372745491 0.0694696005236927
0.344689378757515 0.0717286275958731
0.346192384769539 0.0740237991012084
0.347695390781563 0.0763551150396987
0.349198396793587 0.0787225754113437
0.350701402805611 0.0811261802161437
0.352204408817635 0.0835659294540986
0.353707414829659 0.0860418231252083
0.355210420841683 0.088553861229473
0.356713426853707 0.0911020437668925
0.358216432865731 0.0936863707374669
0.359719438877755 0.0963068421411962
0.36122244488978 0.0989634579780804
0.362725450901804 0.10165621824812
0.364228456913828 0.104385122951313
0.365731462925852 0.107150172087662
0.367234468937876 0.109951365657166
0.3687374749499 0.112788703659825
0.370240480961924 0.115662186095638
0.371743486973948 0.118571812964607
0.373246492985972 0.12151758426673
0.374749498997996 0.124499500002008
0.37625250501002 0.127517560170441
0.377755511022044 0.130571764772029
0.379258517034068 0.133662113806772
0.380761523046092 0.13678860727467
0.382264529058116 0.139951245175722
0.38376753507014 0.14315002750993
0.385270541082164 0.146384954277292
0.386773547094188 0.149656025477809
0.388276553106212 0.152963241111482
0.389779559118236 0.156306601178309
0.39128256513026 0.15968610567829
0.392785571142285 0.163101754611427
0.394288577154309 0.166553547977719
0.395791583166333 0.170041485777166
0.397294589178357 0.173565568009767
0.398797595190381 0.177125794675523
0.400300601202405 0.180722165774435
0.401803607214429 0.184354681306501
0.403306613226453 0.188023341271722
0.404809619238477 0.191728145670098
0.406312625250501 0.195469094501628
0.407815631262525 0.199246187766314
0.409318637274549 0.203059425464155
0.410821643286573 0.20690880759515
0.412324649298597 0.210794334159301
0.413827655310621 0.214716005156606
0.415330661322645 0.218673820587066
0.416833667334669 0.222667780450681
0.418336673346693 0.226697884747451
0.419839679358717 0.230764133477376
0.421342685370741 0.234866526640455
0.422845691382766 0.23900506423669
0.42434869739479 0.243179746266079
0.425851703406814 0.247390572728624
0.427354709418838 0.251637543624323
0.428857715430862 0.255920658953177
0.430360721442886 0.260239918715186
0.43186372745491 0.26459532291035
0.433366733466934 0.268986871538669
0.434869739478958 0.273414564600142
0.436372745490982 0.277878402094771
0.437875751503006 0.282378384022554
0.43937875751503 0.286914510383493
0.440881763527054 0.291486781177586
0.442384769539078 0.296095196404834
0.443887775551102 0.300739756065237
0.445390781563126 0.305420460158795
0.44689378757515 0.310137308685507
0.448396793587174 0.314890301645375
0.449899799599198 0.319679439038397
0.451402805611222 0.324504720864575
0.452905811623247 0.329366147123907
0.454408817635271 0.334263717816394
0.455911823647295 0.339197432942036
0.457414829659319 0.344167292500833
0.458917835671343 0.349173296492785
0.460420841683367 0.354215444917892
0.461923847695391 0.359293737776153
0.463426853707415 0.36440817506757
0.464929859719439 0.369558756792141
0.466432865731463 0.374745482949868
0.467935871743487 0.379968353540749
0.469438877755511 0.385227368564785
0.470941883767535 0.390522528021976
0.472444889779559 0.395853831912322
0.473947895791583 0.401221280235822
0.475450901803607 0.406624872992478
0.476953907815631 0.412064610182289
0.478456913827655 0.417540491805254
0.479959919839679 0.423052517861374
0.481462925851703 0.428600688350649
0.482965931863727 0.434185003273079
0.484468937875752 0.439805462628664
0.485971943887776 0.445462066417404
0.4874749498998 0.451154814639298
0.488977955911824 0.456883707294348
0.490480961923848 0.462648744382553
0.491983967935872 0.468449925903912
0.493486973947896 0.474287251858426
0.49498997995992 0.480160722246095
0.496492985971944 0.486070337066919
0.497995991983968 0.492016096320898
0.499498997995992 0.497998000008032
0.501002004008016 0.503991951839551
0.50250501002004 0.509919638876952
0.504008016032064 0.515775037048044
0.505511022044088 0.521558146352826
0.507014028056112 0.527268966791298
0.508517034068136 0.53290749836346
0.51002004008016 0.538473741069313
0.511523046092184 0.543967694908856
0.513026052104208 0.549389359882089
0.514529058116233 0.554738735989012
0.516032064128257 0.560015823229626
0.517535070140281 0.565220621603929
0.519038076152305 0.570353131111923
0.520541082164329 0.575413351753607
0.522044088176353 0.580401283528982
0.523547094188377 0.585316926438046
0.525050100200401 0.590160280480801
0.526553106212425 0.594931345657246
0.528056112224449 0.599630121967382
0.529559118236473 0.604256609411207
0.531062124248497 0.608810807988723
0.532565130260521 0.613292717699929
0.534068136272545 0.617702338544825
0.535571142284569 0.622039670523412
0.537074148296593 0.626304713635688
0.538577154308617 0.630497467881655
0.540080160320641 0.634617933261312
0.541583166332665 0.63866610977466
0.543086172344689 0.642641997421697
0.544589178356713 0.646545596202425
0.546092184368737 0.650376906116843
0.547595190380762 0.654135927164951
0.549098196392786 0.65782265934675
0.55060120240481 0.661437102662239
0.552104208416834 0.664979257111417
0.553607214428858 0.668449122694286
0.555110220440882 0.671846699410846
0.556613226452906 0.675171987261095
0.55811623246493 0.678424986245035
0.559619238476954 0.681605696362665
0.561122244488978 0.684714117613985
0.562625250501002 0.687750249998996
0.564128256513026 0.690714093517697
0.56563126252505 0.693605648170088
0.567134268537074 0.696424913956169
0.568637274549098 0.69917189087594
0.570140280561122 0.701846578929402
0.571643286573146 0.704448978116554
0.57314629258517 0.706979088437396
0.574649298597194 0.709436909891928
0.576152304609219 0.711822442480151
0.577655310621243 0.714135686202063
0.579158316633267 0.716376641057667
0.580661322645291 0.71854530704696
0.582164328657315 0.720641684169943
0.583667334669339 0.722665772426617
0.585170340681363 0.72461757181698
0.586673346693387 0.726497082341035
0.588176352705411 0.728304303998779
0.589679358717435 0.730039236790214
0.591182364729459 0.731701880715338
0.592685370741483 0.733292235774153
0.594188376753507 0.734810301966659
0.595691382765531 0.736256079292854
0.597194388777555 0.73762956775274
0.598697394789579 0.738930767346316
0.600200400801603 0.740159678073582
0.601703406813627 0.741316299934539
0.603206412825651 0.742400632929185
0.604709418837675 0.743412677057522
0.606212424849699 0.744352432319549
0.607715430861723 0.745219898715266
0.609218436873747 0.746015076244674
0.610721442885771 0.746737964907771
0.612224448897796 0.747388564704559
0.61372745490982 0.747966875635038
0.615230460921844 0.748472897699206
0.616733466933868 0.748906630897065
0.618236472945892 0.749268075228613
0.619739478957916 0.749557230693853
0.62124248496994 0.749774097292782
0.622745490981964 0.749918675025402
0.624248496993988 0.749990963891711
0.625751503006012 0.749990963891711
0.627254509018036 0.749918675025402
0.62875751503006 0.749774097292782
0.630260521042084 0.749557230693853
0.631763527054108 0.749268075228613
0.633266533066132 0.748906630897065
0.634769539078156 0.748472897699206
0.63627254509018 0.747966875635038
0.637775551102204 0.747388564704559
0.639278557114228 0.746737964907771
0.640781563126253 0.746015076244674
0.642284569138277 0.745219898715266
0.643787575150301 0.744352432319549
0.645290581162325 0.743412677057522
0.646793587174349 0.742400632929185
0.648296593186373 0.741316299934539
0.649799599198397 0.740159678073582
0.651302605210421 0.738930767346316
0.652805611222445 0.73762956775274
0.654308617234469 0.736256079292854
0.655811623246493 0.734810301966659
0.657314629258517 0.733292235774153
0.658817635270541 0.731701880715338
0.660320641282565 0.730039236790214
0.661823647294589 0.728304303998779
0.663326653306613 0.726497082341035
0.664829659318637 0.724617571816981
0.666332665330661 0.722665772426617
0.667835671342685 0.720641684169943
0.669338677354709 0.71854530704696
0.670841683366733 0.716376641057667
0.672344689378757 0.714135686202063
0.673847695390781 0.711822442480151
0.675350701402806 0.709436909891928
0.67685370741483 0.706979088437396
0.678356713426854 0.704448978116554
0.679859719438878 0.701846578929402
0.681362725450902 0.69917189087594
0.682865731462926 0.696424913956169
0.68436873747495 0.693605648170088
0.685871743486974 0.690714093517697
0.687374749498998 0.687750249998996
0.688877755511022 0.684714117613985
0.690380761523046 0.681605696362665
0.69188376753507 0.678424986245035
0.693386773547094 0.675171987261095
0.694889779559118 0.671846699410846
0.696392785571142 0.668449122694286
0.697895791583166 0.664979257111417
0.69939879759519 0.661437102662239
0.700901803607214 0.65782265934675
0.702404809619238 0.654135927164951
0.703907815631263 0.650376906116843
0.705410821643287 0.646545596202425
0.706913827655311 0.642641997421697
0.708416833667335 0.63866610977466
0.709919839679359 0.634617933261312
0.711422845691383 0.630497467881655
0.712925851703407 0.626304713635688
0.714428857715431 0.622039670523412
0.715931863727455 0.617702338544825
0.717434869739479 0.613292717699929
0.718937875751503 0.608810807988723
0.720440881763527 0.604256609411207
0.721943887775551 0.599630121967382
0.723446893787575 0.594931345657246
0.724949899799599 0.590160280480801
0.726452905811623 0.585316926438046
0.727955911823647 0.580401283528982
0.729458917835671 0.575413351753607
0.730961923847695 0.570353131111923
0.732464929859719 0.565220621603929
0.733967935871743 0.560015823229626
0.735470941883767 0.554738735989012
0.736973947895792 0.549389359882089
0.738476953907816 0.543967694908856
0.73997995991984 0.538473741069313
0.741482965931864 0.53290749836346
0.742985971943888 0.527268966791298
0.744488977955912 0.521558146352826
0.745991983967936 0.515775037048044
0.74749498997996 0.509919638876952
0.748997995991984 0.503991951839551
0.750501002004008 0.497998000008032
0.752004008016032 0.492016096320898
0.753507014028056 0.486070337066919
0.75501002004008 0.480160722246096
0.756513026052104 0.474287251858426
0.758016032064128 0.468449925903912
0.759519038076152 0.462648744382553
0.761022044088176 0.456883707294348
0.7625250501002 0.451154814639298
0.764028056112224 0.445462066417404
0.765531062124248 0.439805462628664
0.767034068136273 0.434185003273079
0.768537074148297 0.428600688350649
0.770040080160321 0.423052517861374
0.771543086172345 0.417540491805254
0.773046092184369 0.412064610182289
0.774549098196393 0.406624872992478
0.776052104208417 0.401221280235822
0.777555110220441 0.395853831912322
0.779058116232465 0.390522528021976
0.780561122244489 0.385227368564785
0.782064128256513 0.379968353540749
0.783567134268537 0.374745482949868
0.785070140280561 0.369558756792141
0.786573146292585 0.36440817506757
0.788076152304609 0.359293737776153
0.789579158316633 0.354215444917892
0.791082164328657 0.349173296492785
0.792585170340681 0.344167292500833
0.794088176352705 0.339197432942036
0.795591182364729 0.334263717816394
0.797094188376753 0.329366147123907
0.798597194388778 0.324504720864575
0.800100200400802 0.319679439038398
0.801603206412826 0.314890301645375
0.80310621242485 0.310137308685507
0.804609218436874 0.305420460158795
0.806112224448898 0.300739756065237
0.807615230460922 0.296095196404834
0.809118236472946 0.291486781177586
0.81062124248497 0.286914510383493
0.812124248496994 0.282378384022554
0.813627254509018 0.277878402094771
0.815130260521042 0.273414564600142
0.816633266533066 0.268986871538669
0.81813627254509 0.26459532291035
0.819639278557114 0.260239918715186
0.821142284569138 0.255920658953177
0.822645290581162 0.251637543624323
0.824148296593186 0.247390572728624
0.82565130260521 0.243179746266079
0.827154308617234 0.23900506423669
0.828657314629259 0.234866526640455
0.830160320641283 0.230764133477376
0.831663326653307 0.226697884747451
0.833166332665331 0.222667780450681
0.834669338677355 0.218673820587066
0.836172344689379 0.214716005156606
0.837675350701403 0.210794334159301
0.839178356713427 0.20690880759515
0.840681362725451 0.203059425464155
0.842184368737475 0.199246187766314
0.843687374749499 0.195469094501629
0.845190380761523 0.191728145670098
0.846693386773547 0.188023341271722
0.848196392785571 0.184354681306501
0.849699398797595 0.180722165774435
0.851202404809619 0.177125794675523
0.852705410821643 0.173565568009767
0.854208416833667 0.170041485777166
0.855711422845691 0.166553547977719
0.857214428857715 0.163101754611427
0.85871743486974 0.15968610567829
0.860220440881764 0.156306601178309
0.861723446893788 0.152963241111482
0.863226452905812 0.149656025477809
0.864729458917836 0.146384954277292
0.86623246492986 0.14315002750993
0.867735470941884 0.139951245175722
0.869238476953908 0.13678860727467
0.870741482965932 0.133662113806772
0.872244488977956 0.130571764772029
0.87374749498998 0.127517560170441
0.875250501002004 0.124499500002008
0.876753507014028 0.12151758426673
0.878256513026052 0.118571812964607
0.879759519038076 0.115662186095638
0.8812625250501 0.112788703659825
0.882765531062124 0.109951365657166
0.884268537074148 0.107150172087662
0.885771543086172 0.104385122951313
0.887274549098196 0.10165621824812
0.88877755511022 0.0989634579780805
0.890280561122245 0.0963068421411962
0.891783567134269 0.0936863707374669
0.893286573146293 0.0911020437668925
0.894789579158317 0.0885538612294731
0.896292585170341 0.0860418231252083
0.897795591182365 0.0835659294540986
0.899298597194389 0.0811261802161437
0.900801603206413 0.0787225754113438
0.902304609218437 0.0763551150396986
0.903807615230461 0.0740237991012084
0.905310621242485 0.0717286275958731
0.906813627254509 0.0694696005236927
0.908316633266533 0.0672467178846671
0.909819639278557 0.0650599796787964
0.911322645290581 0.0629093859060807
0.912825651302605 0.0607949365665199
0.914328657314629 0.0587166316601139
0.915831663326653 0.0566744711868627
0.917334669338677 0.0546684551467665
0.918837675350701 0.0526985835398252
0.920340681362725 0.0507648563660388
0.92184368737475 0.0488672736254071
0.923346693386774 0.0470058353179304
0.924849699398798 0.0451805414436087
0.926352705410822 0.0433913920024418
0.927855711422846 0.0416383869944297
0.92935871743487 0.0399215264195726
0.930861723446894 0.0382408102778704
0.932364729458918 0.0365962385693231
0.933867735470942 0.0349878112939305
0.935370741482966 0.0334155284516929
0.93687374749499 0.0318793900426103
0.938376753507014 0.0303793960666825
0.939879759519038 0.0289155465239096
0.941382765531062 0.0274878414142915
0.942885771543086 0.0260962807378284
0.94438877755511 0.0247408644945201
0.945891783567134 0.0234215926843668
0.947394789579158 0.0221384653073682
0.948897795591182 0.0208914823635246
0.950400801603206 0.0196806438528359
0.95190380761523 0.0185059497753021
0.953406813627255 0.0173674001309231
0.954909819639279 0.0162649949196991
0.956412825651303 0.01519873414163
0.957915831663327 0.0141686177967157
0.959418837675351 0.0131746458849563
0.960921843687375 0.0122168184063518
0.962424849699399 0.0112951353609022
0.963927855711423 0.0104095967486075
0.965430861723447 0.00956020256946763
0.966933867735471 0.00874695282348262
0.968436873747495 0.00796984751065257
0.969939879759519 0.0072288866309774
0.971442885771543 0.00652407018445712
0.972945891783567 0.00585539817109167
0.974448897795591 0.00522287059088116
0.975951903807615 0.00462648744382554
0.977454909819639 0.0040662487299248
0.978957915831663 0.00354215444917891
0.980460921843687 0.00305420460158794
0.981963927855711 0.00260239918715186
0.983466933867735 0.00218673820587067
0.98496993987976 0.00180722165774434
0.986472945891784 0.00146384954277292
0.987975951903808 0.00115662186095638
0.989478957915832 0.000885538612294736
0.990981963927856 0.000650599796787958
0.99248496993988 0.000451805414436084
0.993987975951904 0.000289155465239096
0.995490981963928 0.000162649949196994
0.996993987975952 7.22888663097767e-05
0.998496993987976 1.80722165774428e-05
1 0
};
\addplot [semithick, color4]
table {%
0.5 0
0.501002004008016 8.03209625664067e-06
0.502004008016032 3.21283850265662e-05
0.503006012024048 7.22888663097713e-05
0.504008016032064 0.000128513540106265
0.50501002004008 0.000200802406416034
0.506012024048096 0.000289155465239096
0.507014028056112 0.00039357271657543
0.508016032064128 0.00051405416042506
0.509018036072144 0.000650599796787958
0.51002004008016 0.000803209625664156
0.511022044088176 0.000971883647053618
0.512024048096192 0.00115662186095638
0.513026052104208 0.00135742426737241
0.514028056112224 0.00157429086630174
0.51503006012024 0.00180722165774434
0.516032064128257 0.00205621664170024
0.517034068136273 0.00232127581816939
0.518036072144289 0.00260239918715186
0.519038076152305 0.00289958674864758
0.520040080160321 0.00321283850265662
0.521042084168337 0.00354215444917891
0.522044088176353 0.00388753458821451
0.523046092184369 0.00424897891976336
0.524048096192385 0.00462648744382554
0.525050100200401 0.00502006016040095
0.526052104208417 0.00542969706948969
0.527054108216433 0.00585539817109167
0.528056112224449 0.00629716346520698
0.529058116232465 0.00675499295183552
0.530060120240481 0.0072288866309774
0.531062124248497 0.00771884450263251
0.532064128256513 0.00822486656680095
0.533066132264529 0.00874695282348262
0.534068136272545 0.00928510327267764
0.535070140280561 0.00983931791438587
0.536072144288577 0.0104095967486075
0.537074148296593 0.0109959397753423
0.538076152304609 0.0115983469945904
0.539078156312625 0.0122168184063518
0.540080160320641 0.0128513540106265
0.541082164328657 0.0135019538074144
0.542084168336673 0.0141686177967157
0.543086172344689 0.0148513459785302
0.544088176352705 0.0155501383528581
0.545090180360721 0.0162649949196991
0.546092184368738 0.0169959156790535
0.547094188376753 0.0177429006309212
0.54809619238477 0.0185059497753021
0.549098196392786 0.0192850631121963
0.550100200400802 0.0200802406416038
0.551102204408818 0.0208914823635246
0.552104208416834 0.0217187882779588
0.55310621242485 0.0225621583849061
0.554108216432866 0.0234215926843667
0.555110220440882 0.0242970911763407
0.556112224448898 0.0251886538608278
0.557114228456914 0.0260962807378284
0.55811623246493 0.0270199718073421
0.559118236472946 0.0279597270693692
0.560120240480962 0.0289155465239095
0.561122244488978 0.0298874301709632
0.562124248496994 0.03087537801053
0.56312625250501 0.0318793900426103
0.564128256513026 0.0328994662672037
0.565130260521042 0.0339356066843105
0.566132264529058 0.0349878112939305
0.567134268537074 0.0360560800960639
0.56813627254509 0.0371404130907104
0.569138276553106 0.0382408102778704
0.570140280561122 0.0393572716575435
0.571142284569138 0.04048979722973
0.572144288577154 0.0416383869944297
0.57314629258517 0.0428030409516428
0.574148296593186 0.043983759101369
0.575150300601202 0.0451805414436087
0.576152304609218 0.0463933879783615
0.577154308617234 0.0476222987056277
0.57815631262525 0.0488672736254071
0.579158316633267 0.0501283127376999
0.580160320641283 0.0514054160425058
0.581162324649299 0.0526985835398252
0.582164328657315 0.0540078152296577
0.583166332665331 0.0553331111120036
0.584168336673347 0.0566744711868627
0.585170340681363 0.0580318954542352
0.586172344689379 0.0594053839141208
0.587174348697395 0.0607949365665199
0.588176352705411 0.062200553411432
0.589178356713427 0.0636222344488577
0.590180360721443 0.0650599796787964
0.591182364729459 0.0665137891012486
0.592184368737475 0.067983662716214
0.593186372745491 0.0694696005236927
0.594188376753507 0.0709716025236846
0.595190380761523 0.07248966871619
0.596192384769539 0.0740237991012084
0.597194388777555 0.0755739936787401
0.598196392785571 0.0771402524487853
0.599198396793587 0.0787225754113438
0.600200400801603 0.0803209625664154
0.601202404809619 0.0819354139140002
0.602204408817635 0.0835659294540986
0.603206412825651 0.0852125091867102
0.604208416833667 0.0868751531118349
0.605210420841683 0.0885538612294729
0.606212424849699 0.0902486335396243
0.607214428857715 0.0919594700422891
0.608216432865731 0.0936863707374669
0.609218436873747 0.095429335625158
0.610220440881764 0.0971883647053626
0.61122244488978 0.0989634579780803
0.612224448897796 0.100754615443311
0.613226452905812 0.102561837101056
0.614228456913828 0.104385122951313
0.615230460921844 0.106224472994084
0.61623246492986 0.108079887229369
0.617234468937876 0.109951365657166
0.618236472945892 0.111838908277477
0.619238476953908 0.113742515090301
0.620240480961924 0.115662186095638
0.62124248496994 0.117597921293489
0.622244488977956 0.119549720683853
0.623246492985972 0.12151758426673
0.624248496993988 0.12350151204212
0.625250501002004 0.125501504010024
0.62625250501002 0.127517560170441
0.627254509018036 0.129549680523371
0.628256513026052 0.131597865068815
0.629258517034068 0.133662113806772
0.630260521042084 0.135742426737242
0.6312625250501 0.137838803860225
0.632264529058116 0.139951245175722
0.633266533066132 0.142079750683732
0.634268537074148 0.144224320384256
0.635270541082164 0.146384954277292
0.63627254509018 0.148561652362842
0.637274549098196 0.150754414640905
0.638276553106212 0.152963241111482
0.639278557114228 0.155188131774571
0.640280561122245 0.157429086630174
0.64128256513026 0.15968610567829
0.642284569138277 0.16195918891892
0.643286573146293 0.164248336352063
0.644288577154309 0.166553547977719
0.645290581162325 0.168874823795888
0.646292585170341 0.171212163806571
0.647294589178357 0.173565568009767
0.648296593186373 0.175935036405476
0.649298597194389 0.178320568993699
0.650300601202405 0.180722165774435
0.651302605210421 0.183139826747684
0.652304609218437 0.185573551913446
0.653306613226453 0.188023341271722
0.654308617234469 0.190489194822511
0.655310621242485 0.192971112565813
0.656312625250501 0.195469094501628
0.657314629258517 0.197983140629957
0.658316633266533 0.2005132509508
0.659318637274549 0.203059425464155
0.660320641282565 0.205621664170023
0.661322645290581 0.208199967068405
0.662324649298597 0.210794334159301
0.663326653306613 0.213404765442709
0.664328657314629 0.216031260918631
0.665330661322645 0.218673820587066
0.666332665330661 0.221332444448014
0.667334669338677 0.224007132501476
0.668336673346693 0.226697884747451
0.669338677354709 0.229404701185939
0.670340681362725 0.23212758181694
0.671342685370741 0.234866526640455
0.672344689378757 0.237621535656483
0.673346693386774 0.240392608865025
0.67434869739479 0.243179746266079
0.675350701402806 0.245982947859647
0.676352705410822 0.248802213645728
0.677354709418838 0.251637543624323
0.678356713426854 0.25448893779543
0.67935871743487 0.257356396159052
0.680360721442886 0.260239918715186
0.681362725450902 0.263139505463834
0.682364729458918 0.266055156404994
0.683366733466934 0.268986871538669
0.68436873747495 0.271934650864856
0.685370741482966 0.274898494383557
0.686372745490982 0.277878402094771
0.687374749498998 0.280874373998498
0.688376753507014 0.283886410094738
0.68937875751503 0.286914510383493
0.690380761523046 0.289958674864759
0.691382765531062 0.29301890353854
0.692384769539078 0.296095196404834
0.693386773547094 0.299187553463641
0.69438877755511 0.302295974714961
0.695390781563126 0.305420460158794
0.696392785571142 0.308561009795141
0.697394789579158 0.311717623624002
0.698396793587174 0.314890301645375
0.69939879759519 0.318079043859261
0.700400801603206 0.321283850265662
0.701402805611222 0.324504720864575
0.702404809619238 0.327741655656001
0.703406813627254 0.330994654639941
0.704408817635271 0.334263717816394
0.705410821643287 0.337548845185361
0.706412825651303 0.34085003674684
0.707414829659319 0.344167292500833
0.708416833667335 0.34750061244734
0.709418837675351 0.350849996586359
0.710420841683367 0.354215444917892
0.711422845691383 0.357596957441938
0.712424849699399 0.360994534158497
0.713426853707415 0.36440817506757
0.714428857715431 0.367837880169156
0.715430861723447 0.371283649463255
0.716432865731463 0.374745482949868
0.717434869739479 0.378223380628994
0.718436873747495 0.381717342500632
0.719438877755511 0.385227368564785
0.720440881763527 0.388753458821451
0.721442885771543 0.392295613270629
0.722444889779559 0.395853831912322
0.723446893787575 0.399428114746527
0.724448897795591 0.403018461773246
0.725450901803607 0.406624872992478
0.726452905811623 0.410247348404223
0.727454909819639 0.413885888008482
0.728456913827655 0.417540491805254
0.729458917835671 0.421211159794539
0.730460921843687 0.424897891976337
0.731462925851703 0.428600688350649
0.732464929859719 0.432319548917474
0.733466933867735 0.436054473676812
0.734468937875752 0.439805462628664
0.735470941883767 0.443572515773029
0.736472945891784 0.447355633109907
0.7374749498998 0.451154814639298
0.738476953907816 0.454970060361203
0.739478957915832 0.458801370275621
0.740480961923848 0.462648744382553
0.741482965931864 0.466512182681997
0.74248496993988 0.470391685173955
0.743486973947896 0.474287251858426
0.744488977955912 0.478198882735411
0.745490981963928 0.482126577804908
0.746492985971944 0.486070337066919
0.74749498997996 0.490030160521444
0.748496993987976 0.494006048168481
0.749498997995992 0.497998000008032
0.750501002004008 0.501997983943839
0.751503006012024 0.505957807398364
0.75250501002004 0.509869438275348
0.753507014028056 0.513732876574793
0.754509018036072 0.517548122296697
0.755511022044088 0.521315175441062
0.756513026052104 0.525034036007888
0.75751503006012 0.528704703997173
0.758517034068136 0.532327179408918
0.759519038076152 0.535901462243123
0.760521042084168 0.539427552499789
0.761523046092184 0.542905450178915
0.7625250501002 0.546335155280501
0.763527054108216 0.549716667804547
0.764529058116233 0.553049987751053
0.765531062124248 0.55633511512002
0.766533066132264 0.559572049911446
0.767535070140281 0.562760792125333
0.768537074148297 0.56590134176168
0.769539078156313 0.568993698820487
0.770541082164329 0.572037863301754
0.771543086172345 0.575033835205481
0.772545090180361 0.577981614531669
0.773547094188377 0.580881201280316
0.774549098196393 0.583732595451424
0.775551102204409 0.586535797044992
0.776553106212425 0.58929080606102
0.777555110220441 0.591997622499508
0.778557114228457 0.594656246360456
0.779559118236473 0.597266677643865
0.780561122244489 0.599828916349734
0.781563126252505 0.602342962478062
0.782565130260521 0.604808816028851
0.783567134268537 0.6072264770021
0.784569138276553 0.60959594539781
0.785571142284569 0.611917221215979
0.786573146292585 0.614190304456608
0.787575150300601 0.616415195119698
0.788577154308617 0.618591893205248
0.789579158316633 0.620720398713258
0.790581162324649 0.622800711643728
0.791583166332665 0.624832831996659
0.792585170340681 0.626816759772049
0.793587174348697 0.628752494969899
0.794589178356713 0.63064003759021
0.795591182364729 0.632479387632981
0.796593186372745 0.634270545098212
0.797595190380761 0.636013509985904
0.798597194388778 0.637708282296055
0.799599198396794 0.639354862028667
0.80060120240481 0.640953249183738
0.801603206412826 0.64250344376127
0.802605210420842 0.644005445761262
0.803607214428858 0.645459255183714
0.804609218436874 0.646864872028626
0.80561122244489 0.648222296295999
0.806613226452906 0.649531527985831
0.807615230460922 0.650792567098124
0.808617234468938 0.652005413632877
0.809619238476954 0.65317006759009
0.81062124248497 0.654286528969763
0.811623246492986 0.655354797771897
0.812625250501002 0.65637487399649
0.813627254509018 0.657346757643544
0.814629258517034 0.658270448713057
0.81563126252505 0.659145947205031
0.816633266533066 0.659973253119465
0.817635270541082 0.66075236645636
0.818637274549098 0.661483287215714
0.819639278557114 0.662166015397529
0.82064128256513 0.662800551001803
0.821643286573146 0.663386894028538
0.822645290581162 0.663925044477733
0.823647294589178 0.664415002349388
0.824649298597194 0.664856767643503
0.82565130260521 0.665250340360079
0.826653306613226 0.665595720499114
0.827655310621243 0.66589290806061
0.828657314629259 0.666141903044566
0.829659318637274 0.666342705450982
0.830661322645291 0.666495315279858
0.831663326653307 0.666599732531195
0.832665330661323 0.666655957204991
0.833667334669339 0.666663989301248
0.834669338677355 0.666623828819965
0.835671342685371 0.666535475761141
0.836673346693387 0.666398930124779
0.837675350701403 0.666214191910876
0.838677354709419 0.665981261119433
0.839679358717435 0.665700137750451
0.840681362725451 0.665370821803929
0.841683366733467 0.664993313279866
0.842685370741483 0.664567612178264
0.843687374749499 0.664093718499122
0.844689378757515 0.663571632242441
0.845691382765531 0.663001353408219
0.846693386773547 0.662382881996458
0.847695390781563 0.661716218007157
0.848697394789579 0.661001361440316
0.849699398797595 0.660238312295935
0.850701402805611 0.659427070574014
0.851703406813627 0.658567636274553
0.852705410821643 0.657660009397553
0.853707414829659 0.656704189943012
0.854709418837675 0.655700177910932
0.855711422845691 0.654647973301312
0.856713426853707 0.653547576114152
0.857715430861723 0.652398986349452
0.85871743486974 0.651202204007213
0.859719438877755 0.649957229087433
0.860721442885771 0.648664061590114
0.861723446893788 0.647322701515255
0.862725450901804 0.645933148862856
0.86372745490982 0.644495403632917
0.864729458917836 0.643009465825439
0.865731462925852 0.64147533544042
0.866733466933868 0.639893012477861
0.867735470941884 0.638262496937763
0.8687374749499 0.636583788820125
0.869739478957916 0.634856888124947
0.870741482965932 0.633081794852229
0.871743486973948 0.631258509001972
0.872745490981964 0.629387030574175
0.87374749498998 0.627467359568837
0.874749498997996 0.62549949598596
0.875751503006012 0.623483439825543
0.876753507014028 0.621419191087586
0.877755511022044 0.619306749772089
0.87875751503006 0.617146115879053
0.879759519038076 0.614937289408476
0.880761523046092 0.61268027036036
0.881763527054108 0.610375058734704
0.882765531062124 0.608021654531508
0.88376753507014 0.605620057750772
0.884769539078156 0.603170268392497
0.885771543086172 0.600672286456681
0.886773547094188 0.598126111943326
0.887775551102204 0.595531744852431
0.88877755511022 0.592889185183995
0.889779559118236 0.59019843293802
0.890781563126252 0.587459488114506
0.891783567134268 0.584672350713451
0.892785571142285 0.581837020734857
0.893787575150301 0.578953498178722
0.894789579158317 0.576021783045048
0.895791583166333 0.573041875333834
0.896793587174349 0.57001377504508
0.897795591182365 0.566937482178786
0.898797595190381 0.563812996734953
0.899799599198397 0.56064031871358
0.900801603206413 0.557419448114666
0.901803607214429 0.554150384938213
0.902805611222445 0.55083312918422
0.903807615230461 0.547467680852688
0.904809619238477 0.544054039943615
0.905811623246493 0.540592206457002
0.906813627254509 0.53708218039285
0.907815631262525 0.533523961751158
0.908817635270541 0.529917550531926
0.909819639278557 0.526262946735154
0.910821643286573 0.522560150360842
0.911823647294589 0.518809161408991
0.912825651302605 0.515009979879599
0.913827655310621 0.511162605772667
0.914829659318637 0.507267039088197
0.915831663326653 0.503323279826186
0.916833667334669 0.499331327986635
0.917835671342685 0.495291183569544
0.918837675350701 0.491202846574913
0.919839679358717 0.487066317002743
0.920841683366733 0.482881594853033
0.92184368737475 0.478648680125782
0.922845691382766 0.474367572820993
0.923847695390781 0.470038272938663
0.924849699398798 0.465660780478793
0.925851703406814 0.461235095441384
0.92685370741483 0.456761217826435
0.927855711422846 0.452239147633946
0.928857715430862 0.447668884863916
0.929859719438878 0.443050429516347
0.930861723446894 0.438383781591239
0.93186372745491 0.43366894108859
0.932865731462926 0.428905908008402
0.933867735470942 0.424094682350673
0.934869739478958 0.419235264115405
0.935871743486974 0.414327653302597
0.93687374749499 0.409371849912249
0.937875751503006 0.404367853944362
0.938877755511022 0.399315665398935
0.939879759519038 0.394215284275967
0.940881763527054 0.38906671057546
0.94188376753507 0.383869944297413
0.942885771543086 0.378624985441826
0.943887775551102 0.373331834008699
0.944889779559118 0.367990489998032
0.945891783567134 0.362600953409826
0.94689378757515 0.35716322424408
0.947895791583166 0.351677302500793
0.948897795591182 0.346143188179967
0.949899799599198 0.340560881281602
0.950901803607214 0.334930381805696
0.95190380761523 0.32925168975225
0.952905811623247 0.323524805121265
0.953907815631262 0.31774972791274
0.954909819639278 0.311926458126675
0.955911823647295 0.306054995763069
0.956913827655311 0.300135340821924
0.957915831663327 0.29416749330324
0.958917835671343 0.288151453207016
0.959919839679359 0.282087220533251
0.960921843687375 0.275974795281947
0.961923847695391 0.269814177453103
0.962925851703407 0.263605367046719
0.963927855711423 0.257348364062795
0.964929859719439 0.251043168501331
0.965931863727455 0.244689780362328
0.966933867735471 0.238288199645785
0.967935871743487 0.231838426351702
0.968937875751503 0.225340460480078
0.969939879759519 0.218794302030916
0.970941883767535 0.212199951004213
0.971943887775551 0.20555740739997
0.972945891783567 0.198866671218188
0.973947895791583 0.192127742458866
0.974949899799599 0.185340621122004
0.975951903807615 0.178505307207602
0.976953907815631 0.17162180071566
0.977955911823647 0.164690101646178
0.978957915831663 0.157710209999157
0.979959919839679 0.150682125774595
0.980961923847695 0.143605848972494
0.981963927855711 0.136481379592853
0.982965931863727 0.129308717635673
0.983967935871743 0.122087863100952
0.98496993987976 0.114818815988691
0.985971943887776 0.10750157629889
0.986973947895792 0.100136144031551
0.987975951903808 0.09272251918667
0.988977955911824 0.0852607017642504
0.98997995991984 0.077750691764291
0.990981963927856 0.0701924891867909
0.991983967935872 0.0625860940317509
0.992985971943888 0.054931506299172
0.993987975951904 0.0472287259890532
0.99498997995992 0.0394777531013936
0.995991983967936 0.0316785876361943
0.996993987975952 0.0238312295934559
0.997995991983968 0.0159356789731777
0.998997995991984 0.00799193577535878
1 0
};
\addplot [semithick, color5]
table {%
0.75 0
0.750501002004008 4.01604812832122e-06
0.751002004008016 1.60641925132813e-05
0.751503006012024 3.61444331548857e-05
0.752004008016032 6.42567700531324e-05
0.75250501002004 0.000100401203208022
0.753006012024048 0.000144577732619543
0.753507014028056 0.000196786358287715
0.754008016032064 0.00025702708021253
0.754509018036072 0.000325299898393987
0.75501002004008 0.000401604812832069
0.755511022044088 0.000485941823526809
0.756012024048096 0.000578310930478192
0.756513026052104 0.000678712133686217
0.757014028056112 0.00078714543315086
0.75751503006012 0.000903610828872168
0.758016032064128 0.00102810832085012
0.758517034068136 0.00116063790908471
0.759018036072144 0.00130119959357592
0.759519038076152 0.00144979337432379
0.76002004008016 0.00160641925132831
0.760521042084168 0.00177107722458947
0.761022044088176 0.00194376729410724
0.761523046092184 0.00212448945988168
0.762024048096192 0.00231324372191277
0.7625250501002 0.0025100300802005
0.763026052104208 0.00271484853474482
0.763527054108216 0.00292769908554583
0.764028056112224 0.00314858173260349
0.764529058116233 0.00337749647591779
0.76503006012024 0.00361444331548867
0.765531062124248 0.00385942225131625
0.766032064128257 0.00411243328340048
0.766533066132265 0.00437347641174134
0.767034068136273 0.00464255163633879
0.767535070140281 0.00491965895719294
0.768036072144289 0.00520479837430373
0.768537074148297 0.00549796988767116
0.769038076152305 0.00579917349729517
0.769539078156313 0.00610840920317589
0.770040080160321 0.00642567700531324
0.770541082164329 0.00675097690370725
0.771042084168337 0.00708430889835781
0.771543086172345 0.0074256729892651
0.772044088176353 0.00777506917642903
0.772545090180361 0.00813249745984959
0.773046092184369 0.00849795783952672
0.773547094188377 0.00887145031546058
0.774048096192385 0.00925297488765107
0.774549098196393 0.00964253155609812
0.775050100200401 0.0100401203208019
0.775551102204409 0.0104457411817623
0.776052104208417 0.0108593941389794
0.776553106212425 0.0112810791924531
0.777054108216433 0.0117107963421833
0.777555110220441 0.0121485455881703
0.778056112224449 0.012594326930414
0.778557114228457 0.0130481403689141
0.779058116232465 0.013509985903671
0.779559118236473 0.0139798635346846
0.780060120240481 0.0144577732619548
0.780561122244489 0.0149437150854815
0.781062124248497 0.015437689005265
0.781563126252505 0.0159396950213051
0.782064128256513 0.0164497331336019
0.782565130260521 0.0169678033421552
0.783066132264529 0.0174939056469652
0.783567134268537 0.0180280400480319
0.784068136272545 0.0185702065453553
0.784569138276553 0.0191204051389351
0.785070140280561 0.0196786358287717
0.785571142284569 0.020244898614865
0.786072144288577 0.0208191934972149
0.786573146292585 0.0214015204758213
0.787074148296593 0.0219918795506845
0.787575150300601 0.0225902707218043
0.788076152304609 0.0231966939891808
0.788577154308617 0.0238111493528138
0.789078156312625 0.0244336368127035
0.789579158316633 0.0250641563688499
0.790080160320641 0.025702708021253
0.790581162324649 0.0263492917699125
0.791082164328657 0.0270039076148288
0.791583166332665 0.0276665555560018
0.792084168336673 0.0283372355934314
0.792585170340681 0.0290159477271175
0.793086172344689 0.0297026919570604
0.793587174348697 0.0303974682832599
0.794088176352705 0.0311002767057161
0.794589178356713 0.0318111172244288
0.795090180360721 0.0325299898393982
0.795591182364729 0.0332568945506243
0.796092184368738 0.0339918313581071
0.796593186372745 0.0347348002618463
0.797094188376753 0.0354858012618423
0.797595190380762 0.036244834358095
0.79809619238477 0.0370118995506043
0.798597194388778 0.0377869968393701
0.799098196392786 0.0385701262243927
0.799599198396794 0.0393612877056719
0.800100200400802 0.0401604812832076
0.80060120240481 0.0409677069570001
0.801102204408818 0.0417829647270493
0.801603206412826 0.0426062545933551
0.802104208416834 0.0434375765559175
0.802605210420842 0.0442769306147364
0.80310621242485 0.0451243167698122
0.803607214428858 0.0459797350211445
0.804108216432866 0.0468431853687334
0.804609218436874 0.047714667812579
0.805110220440882 0.0485941823526813
0.80561122244489 0.0494817289890403
0.806112224448898 0.0503773077216556
0.806613226452906 0.0512809185505279
0.807114228456914 0.0521925614756567
0.807615230460922 0.0531122364970422
0.80811623246493 0.0540399436146842
0.808617234468938 0.054975682828583
0.809118236472946 0.0559194541387384
0.809619238476954 0.0568712575451505
0.810120240480962 0.057831093047819
0.81062124248497 0.0587989606467443
0.811122244488978 0.0597748603419263
0.811623246492986 0.060758792133365
0.812124248496994 0.0617507560210601
0.812625250501002 0.062750752005012
0.81312625250501 0.0637587800852206
0.813627254509018 0.0647748402616858
0.814128256513026 0.0657989325344074
0.814629258517034 0.0668310569033859
0.815130260521042 0.067871213368621
0.81563126252505 0.0689194019301128
0.816132264529058 0.069975622587861
0.816633266533066 0.0710398753418661
0.817134268537074 0.0721121601921278
0.817635270541082 0.0731924771386461
0.81813627254509 0.0742808261814209
0.818637274549098 0.0753772073204525
0.819138276553106 0.0764816205557408
0.819639278557114 0.0775940658872857
0.820140280561122 0.078714543315087
0.82064128256513 0.0798430528391452
0.821142284569138 0.08097959445946
0.821643286573146 0.0821241681760313
0.822144288577154 0.0832767739888594
0.822645290581162 0.0844374118979442
0.82314629258517 0.0856060819032856
0.823647294589178 0.0867827840048836
0.824148296593186 0.0879675182027381
0.824649298597194 0.0891602844968494
0.825150300601202 0.0903610828872174
0.82565130260521 0.0915699133738417
0.826152304609218 0.092786775956723
0.826653306613226 0.0940116706358609
0.827154308617234 0.0952445974112554
0.827655310621243 0.0964855562829066
0.82815631262525 0.0977345472508142
0.828657314629259 0.0989915703149786
0.829158316633267 0.1002566254754
0.829659318637274 0.101529712732077
0.830160320641283 0.102810832085012
0.830661322645291 0.104099983534203
0.831162324649299 0.10539716707965
0.831663326653307 0.106702382721355
0.832164328657315 0.108015630459315
0.832665330661323 0.109336910293533
0.833166332665331 0.110666222224007
0.833667334669339 0.112003566250738
0.834168336673347 0.113348942373725
0.834669338677355 0.11470235059297
0.835170340681363 0.11606379090847
0.835671342685371 0.117433263320227
0.836172344689379 0.118810767828242
0.836673346693387 0.120196304432512
0.837174348697395 0.12158987313304
0.837675350701403 0.122991473929823
0.838176352705411 0.124401106822864
0.838677354709419 0.125818771812161
0.839178356713427 0.127244468897715
0.839679358717435 0.128678198079526
0.840180360721443 0.130119959357593
0.840681362725451 0.131569752731917
0.841182364729459 0.133027578202497
0.841683366733467 0.134493435769334
0.842184368737475 0.135967325432428
0.842685370741483 0.137449247191778
0.843186372745491 0.138939201047385
0.843687374749499 0.140437186999249
0.844188376753507 0.141943205047369
0.844689378757515 0.143457255191746
0.845190380761523 0.14497933743238
0.845691382765531 0.14650945176927
0.846192384769539 0.148047598202417
0.846693386773547 0.14959377673182
0.847194388777555 0.15114798735748
0.847695390781563 0.152710230079397
0.848196392785571 0.154280504897571
0.848697394789579 0.155858811812001
0.849198396793587 0.157445150822688
0.849699398797595 0.159039521929631
0.850200400801603 0.160641925132831
0.850701402805611 0.162252360432287
0.851202404809619 0.163870827828
0.851703406813627 0.16549732731997
0.852204408817635 0.167131858908197
0.852705410821643 0.16877442259268
0.853206412825651 0.17042501837342
0.853707414829659 0.172083646250417
0.854208416833667 0.17375030622367
0.854709418837675 0.17542499829318
0.855210420841683 0.177107722458946
0.855711422845691 0.178798478720969
0.856212424849699 0.180497267079249
0.856713426853707 0.182204087533785
0.857214428857715 0.183918940084578
0.857715430861723 0.185641824731627
0.858216432865731 0.187372741474934
0.85871743486974 0.189111690314497
0.859218436873747 0.190858671250316
0.859719438877755 0.192613684282392
0.860220440881764 0.194376729410725
0.860721442885772 0.196147806635315
0.86122244488978 0.197926915956161
0.861723446893788 0.199714057373263
0.862224448897796 0.201509230886623
0.862725450901804 0.203312436496239
0.863226452905812 0.205123674202111
0.86372745490982 0.206942944004241
0.864228456913828 0.208770245902627
0.864729458917836 0.21060557989727
0.865230460921844 0.212448945988169
0.865731462925852 0.214300344175325
0.86623246492986 0.216159774458737
0.866733466933868 0.218027236838406
0.867234468937876 0.219902731314332
0.867735470941884 0.221786257886514
0.868236472945892 0.223677816554954
0.8687374749499 0.225577407319649
0.869238476953908 0.227485030180602
0.869739478957916 0.229400685137811
0.870240480961924 0.231324372191276
0.870741482965932 0.233256091340999
0.87124248496994 0.235195842586977
0.871743486973948 0.237143625929213
0.872244488977956 0.239099441367705
0.872745490981964 0.241063288902454
0.873246492985972 0.24303516853346
0.87374749498998 0.245015080260722
0.874248496993988 0.247003024084241
0.874749498997996 0.248999000004016
0.875250501002004 0.251003008020048
0.875751503006012 0.253015048132337
0.87625250501002 0.255035120340882
0.876753507014028 0.257063224645684
0.877254509018036 0.259099361046743
0.877755511022044 0.261143529544058
0.878256513026052 0.26319573013763
0.87875751503006 0.265255962827459
0.879258517034068 0.267324227613544
0.879759519038076 0.269400524495886
0.880260521042084 0.271484853474484
0.880761523046092 0.273577214549339
0.8812625250501 0.275677607720451
0.881763527054108 0.277786032987819
0.882264529058116 0.279902490351444
0.882765531062124 0.282026979811326
0.883266533066132 0.284159501367464
0.88376753507014 0.286300055019859
0.884268537074148 0.288448640768511
0.884769539078156 0.290605258613419
0.885270541082164 0.292769908554584
0.885771543086172 0.294942590592006
0.88627254509018 0.297123304725684
0.886773547094188 0.299312050955619
0.887274549098196 0.30150882928181
0.887775551102204 0.303713639704258
0.888276553106212 0.305926482222963
0.88877755511022 0.308147356837924
0.889278557114228 0.310376263549142
0.889779559118236 0.312613202356617
0.890280561122245 0.314858173260348
0.890781563126253 0.317111176260337
0.89128256513026 0.319372211356581
0.891783567134269 0.321641278549082
0.892284569138277 0.32391837783784
0.892785571142285 0.326203509222854
0.893286573146293 0.328496672704126
0.893787575150301 0.330797868281654
0.894288577154309 0.333107095955438
0.894789579158317 0.335424355725479
0.895290581162325 0.337749647591777
0.895791583166333 0.340082971554331
0.896292585170341 0.342424327613142
0.896793587174349 0.34477371576821
0.897294589178357 0.347131136019534
0.897795591182365 0.349496588367115
0.898296593186373 0.351870072810952
0.898797595190381 0.354251589351047
0.899298597194389 0.356641137987398
0.899799599198397 0.359038718720005
0.900300601202405 0.361444331548869
0.900801603206413 0.36385797647399
0.901302605210421 0.366279653495367
0.901803607214429 0.368709362613002
0.902304609218437 0.371147103826892
0.902805611222445 0.373592877137039
0.903306613226453 0.376046682543444
0.903807615230461 0.378508520046104
0.904308617234469 0.380978389645022
0.904809619238477 0.383456291340195
0.905310621242485 0.385942225131626
0.905811623246493 0.388436191019313
0.906312625250501 0.390938189003257
0.906813627254509 0.393448219083457
0.907314629258517 0.395966281259915
0.907815631262525 0.398492375532628
0.908316633266533 0.401026501901599
0.908817635270541 0.403568660366826
0.909318637274549 0.406118850928309
0.909819639278557 0.40867707358605
0.910320641282565 0.411243328340047
0.910821643286573 0.4138176151903
0.911322645290581 0.416399934136811
0.911823647294589 0.418990285179578
0.912324649298597 0.421588668318601
0.912825651302605 0.424195083553881
0.913326653306613 0.426809530885418
0.913827655310621 0.429432010313212
0.914328657314629 0.432062521837261
0.914829659318637 0.434701065457568
0.915330661322645 0.437347641174132
0.915831663326653 0.440002248986952
0.916332665330661 0.442664888896029
0.916833667334669 0.445335560901362
0.917334669338677 0.448014265002952
0.917835671342685 0.450701001200799
0.918336673346693 0.453395769494901
0.918837675350701 0.456098569885261
0.919338677354709 0.458809402371878
0.919839679358717 0.461528266954751
0.920340681362725 0.464255163633881
0.920841683366733 0.466990092409267
0.921342685370741 0.469733053280911
0.92184368737475 0.47248404624881
0.922344689378757 0.475243071312966
0.922845691382766 0.478010128473379
0.923346693386774 0.480785217730049
0.923847695390781 0.483568339082975
0.92434869739479 0.486359492532158
0.924849699398798 0.489158678077598
0.925350701402806 0.491965895719294
0.925851703406814 0.494781145457247
0.926352705410822 0.497604427291456
0.92685370741483 0.500435741221923
0.927354709418838 0.503275087248646
0.927855711422846 0.506122465371625
0.928356713426854 0.508977875590861
0.928857715430862 0.511841317906354
0.92935871743487 0.514712792318103
0.929859719438878 0.517592298826109
0.930360721442886 0.520479837430372
0.930861723446894 0.523375408130891
0.931362725450902 0.526279010927667
0.93186372745491 0.529190645820699
0.932364729458918 0.532110312809988
0.932865731462926 0.535038011895534
0.933366733466934 0.537973743077337
0.933867735470942 0.540917506355396
0.93436873747495 0.543869301729712
0.934869739478958 0.546829129200284
0.935370741482966 0.549796988767113
0.935871743486974 0.552772880430199
0.936372745490982 0.555756804189541
0.93687374749499 0.55874876004514
0.937374749498998 0.561748747996996
0.937875751503006 0.564756768045109
0.938376753507014 0.567772820189477
0.938877755511022 0.570796904430103
0.93937875751503 0.573829020766985
0.939879759519038 0.576869169200123
0.940380761523046 0.579917349729519
0.940881763527054 0.582973562355171
0.941382765531062 0.58603780707708
0.94188376753507 0.589110083895246
0.942384769539078 0.592190392809667
0.942885771543086 0.595278733820346
0.943386773547094 0.598375106927282
0.943887775551102 0.601479512130473
0.94438877755511 0.604591949429922
0.944889779559118 0.607712418825627
0.945390781563126 0.610840920317589
0.945891783567134 0.613977453905807
0.946392785571142 0.617122019590283
0.94689378757515 0.620274617371015
0.947394789579158 0.623435247248003
0.947895791583166 0.626603909221248
0.948396793587174 0.62978060329075
0.948897795591182 0.632965329456508
0.94939879759519 0.636158087718523
0.949899799599198 0.639358878076795
0.950400801603206 0.642567700531323
0.950901803607214 0.645784555082108
0.951402805611222 0.64900944172915
0.95190380761523 0.652242360472448
0.952404809619238 0.655483311312003
0.952905811623247 0.658732294247814
0.953406813627254 0.661989309279882
0.953907815631262 0.665254356408207
0.954408817635271 0.668527435632788
0.954909819639279 0.671808546953627
0.955410821643287 0.675097690370722
0.955911823647295 0.678394865884072
0.956412825651303 0.681700073493681
0.956913827655311 0.685013313199546
0.957414829659319 0.688334585001666
0.957915831663327 0.691663888900044
0.958416833667335 0.695001224894679
0.958917835671343 0.69834659298557
0.959418837675351 0.701699993172718
0.959919839679359 0.705061425456122
0.960420841683367 0.708430889835784
0.960921843687375 0.711808386311702
0.961422845691383 0.715193914883876
0.961923847695391 0.718587475552307
0.962424849699399 0.721989068316995
0.962925851703407 0.725398693177939
0.963426853707415 0.72881635013514
0.963927855711423 0.732242039188597
0.964428857715431 0.735675760338312
0.964929859719439 0.739117513584283
0.965430861723447 0.74256729892651
0.965931863727455 0.746025116364994
0.966432865731463 0.749490965899735
0.966933867735471 0.752964847530733
0.967434869739479 0.756446761257987
0.967935871743487 0.759936707081497
0.968436873747495 0.763434685001265
0.968937875751503 0.766940695017289
0.969438877755511 0.770454737129569
0.969939879759519 0.773976811338107
0.970440881763527 0.777506917642901
0.970941883767535 0.781045056043951
0.971442885771543 0.784591226541258
0.971943887775551 0.788145429134823
0.972444889779559 0.791707663824643
0.972945891783567 0.795277930610721
0.973446893787575 0.798856229493054
0.973947895791583 0.802442560471645
0.974448897795591 0.806036923546492
0.974949899799599 0.809639318717595
0.975450901803607 0.813249745984955
0.975951903807615 0.816868205348573
0.976452905811623 0.820494696808447
0.976953907815631 0.824129220364577
0.977454909819639 0.827771776016963
0.977955911823647 0.831422363765607
0.978456913827655 0.835080983610508
0.978957915831663 0.838747635551664
0.979458917835671 0.842422319589078
0.979959919839679 0.846105035722748
0.980460921843687 0.849795783952675
0.980961923847695 0.853494564278859
0.981462925851703 0.857201376701298
0.981963927855711 0.860916221219995
0.982464929859719 0.864639097834949
0.982965931863727 0.868370006546158
0.983466933867735 0.872108947353625
0.983967935871743 0.875855920257348
0.984468937875752 0.879610925257328
0.98496993987976 0.883373962353565
0.985470941883767 0.887145031546058
0.985971943887776 0.890924132834808
0.986472945891784 0.894711266219814
0.986973947895792 0.898506431701077
0.9874749498998 0.902309629278597
0.987975951903808 0.906120858952374
0.988476953907816 0.909940120722407
0.988977955911824 0.913767414588697
0.989478957915832 0.917602740551242
0.98997995991984 0.921446098610046
0.990480961923848 0.925297488765106
0.990981963927856 0.929156911016421
0.991482965931864 0.933024365363994
0.991983967935872 0.936899851807824
0.99248496993988 0.94078337034791
0.992985971943888 0.944674920984253
0.993486973947896 0.948574503716852
0.993987975951904 0.952482118545709
0.994488977955912 0.956397765470822
0.99498997995992 0.96032144449219
0.995490981963928 0.964253155609817
0.995991983967936 0.9681928988237
0.996492985971944 0.972140674133838
0.996993987975952 0.976096481540234
0.99749498997996 0.980060321042887
0.997995991983968 0.984032192641797
0.998496993987976 0.988012096336963
0.998997995991984 0.992000032128385
0.999498997995992 0.995996000016064
1 1
};
\end{axis}

\end{tikzpicture}


==> images/bspl3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height = 5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \)},
y label style={at={(0.05,0.5)}},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xtick={0.0,0.25,0.5,0.75,1.0},
ytick={},
yticklabels={empty},
]
\addplot [semithick, color0]
table {%
0 1
0.000501002004008016 0.995996000016064
0.00100200400801603 0.992000032128385
0.00150300601202405 0.988012096336963
0.00200400801603206 0.984032192641797
0.00250501002004008 0.980060321042887
0.0030060120240481 0.976096481540235
0.00350701402805611 0.972140674133839
0.00400801603206413 0.9681928988237
0.00450901803607214 0.964253155609817
0.00501002004008016 0.960321444492191
0.00551102204408818 0.956397765470821
0.00601202404809619 0.952482118545709
0.00651302605210421 0.948574503716852
0.00701402805611222 0.944674920984253
0.00751503006012024 0.94078337034791
0.00801603206412826 0.936899851807824
0.00851703406813627 0.933024365363994
0.00901803607214429 0.929156911016422
0.0095190380761523 0.925297488765105
0.0100200400801603 0.921446098610046
0.0105210420841683 0.917602740551243
0.0110220440881764 0.913767414588696
0.0115230460921844 0.909940120722407
0.0120240480961924 0.906120858952374
0.0125250501002004 0.902309629278597
0.0130260521042084 0.898506431701077
0.0135270541082164 0.894711266219814
0.0140280561122244 0.890924132834808
0.0145290581162325 0.887145031546058
0.0150300601202405 0.883373962353565
0.0155310621242485 0.879610925257328
0.0160320641282565 0.875855920257348
0.0165330661322645 0.872108947353625
0.0170340681362725 0.868370006546158
0.0175350701402806 0.864639097834949
0.0180360721442886 0.860916221219995
0.0185370741482966 0.857201376701298
0.0190380761523046 0.853494564278858
0.0195390781563126 0.849795783952675
0.0200400801603206 0.846105035722748
0.0205410821643287 0.842422319589078
0.0210420841683367 0.838747635551665
0.0215430861723447 0.835080983610508
0.0220440881763527 0.831422363765607
0.0225450901803607 0.827771776016964
0.0230460921843687 0.824129220364577
0.0235470941883768 0.820494696808447
0.0240480961923848 0.816868205348573
0.0245490981963928 0.813249745984956
0.0250501002004008 0.809639318717596
0.0255511022044088 0.806036923546492
0.0260521042084168 0.802442560471645
0.0265531062124248 0.798856229493054
0.0270541082164329 0.79527793061072
0.0275551102204409 0.791707663824643
0.0280561122244489 0.788145429134823
0.0285571142284569 0.784591226541259
0.0290581162324649 0.781045056043952
0.0295591182364729 0.777506917642901
0.030060120240481 0.773976811338107
0.030561122244489 0.77045473712957
0.031062124248497 0.766940695017289
0.031563126252505 0.763434685001265
0.032064128256513 0.759936707081498
0.032565130260521 0.756446761257987
0.0330661322645291 0.752964847530733
0.0335671342685371 0.749490965899735
0.0340681362725451 0.746025116364994
0.0345691382765531 0.74256729892651
0.0350701402805611 0.739117513584283
0.0355711422845691 0.735675760338312
0.0360721442885771 0.732242039188598
0.0365731462925852 0.72881635013514
0.0370741482965932 0.725398693177939
0.0375751503006012 0.721989068316995
0.0380761523046092 0.718587475552307
0.0385771543086172 0.715193914883876
0.0390781563126252 0.711808386311702
0.0395791583166333 0.708430889835784
0.0400801603206413 0.705061425456123
0.0405811623246493 0.701699993172718
0.0410821643286573 0.69834659298557
0.0415831663326653 0.695001224894679
0.0420841683366733 0.691663888900045
0.0425851703406814 0.688334585001667
0.0430861723446894 0.685013313199546
0.0435871743486974 0.681700073493681
0.0440881763527054 0.678394865884073
0.0445891783567134 0.675097690370721
0.0450901803607214 0.671808546953627
0.0455911823647295 0.668527435632789
0.0460921843687375 0.665254356408207
0.0465931863727455 0.661989309279882
0.0470941883767535 0.658732294247814
0.0475951903807615 0.655483311312003
0.0480961923847695 0.652242360472448
0.0485971943887775 0.64900944172915
0.0490981963927856 0.645784555082108
0.0495991983967936 0.642567700531323
0.0501002004008016 0.639358878076795
0.0506012024048096 0.636158087718523
0.0511022044088176 0.632965329456508
0.0516032064128256 0.62978060329075
0.0521042084168337 0.626603909221248
0.0526052104208417 0.623435247248003
0.0531062124248497 0.620274617371015
0.0536072144288577 0.617122019590283
0.0541082164328657 0.613977453905808
0.0546092184368737 0.610840920317589
0.0551102204408818 0.607712418825627
0.0556112224448898 0.604591949429922
0.0561122244488978 0.601479512130473
0.0566132264529058 0.598375106927281
0.0571142284569138 0.595278733820346
0.0576152304609218 0.592190392809667
0.0581162324649299 0.589110083895245
0.0586172344689379 0.58603780707708
0.0591182364729459 0.582973562355171
0.0596192384769539 0.579917349729519
0.0601202404809619 0.576869169200124
0.0606212424849699 0.573829020766985
0.0611222444889779 0.570796904430103
0.061623246492986 0.567772820189477
0.062124248496994 0.564756768045108
0.062625250501002 0.561748747996996
0.06312625250501 0.55874876004514
0.063627254509018 0.555756804189542
0.064128256513026 0.552772880430199
0.0646292585170341 0.549796988767113
0.0651302605210421 0.546829129200284
0.0656312625250501 0.543869301729712
0.0661322645290581 0.540917506355396
0.0666332665330661 0.537973743077337
0.0671342685370741 0.535038011895534
0.0676352705410822 0.532110312809989
0.0681362725450902 0.529190645820699
0.0686372745490982 0.526279010927667
0.0691382765531062 0.523375408130891
0.0696392785571142 0.520479837430372
0.0701402805611222 0.517592298826109
0.0706412825651302 0.514712792318103
0.0711422845691383 0.511841317906354
0.0716432865731463 0.508977875590861
0.0721442885771543 0.506122465371625
0.0726452905811623 0.503275087248646
0.0731462925851703 0.500435741221923
0.0736472945891783 0.497604427291457
0.0741482965931864 0.494781145457247
0.0746492985971944 0.491965895719294
0.0751503006012024 0.489158678077598
0.0756513026052104 0.486359492532159
0.0761523046092184 0.483568339082976
0.0766533066132264 0.480785217730049
0.0771543086172345 0.47801012847338
0.0776553106212425 0.475243071312967
0.0781563126252505 0.47248404624881
0.0786573146292585 0.469733053280911
0.0791583166332665 0.466990092409267
0.0796593186372745 0.464255163633881
0.0801603206412826 0.461528266954751
0.0806613226452906 0.458809402371878
0.0811623246492986 0.456098569885262
0.0816633266533066 0.453395769494902
0.0821643286573146 0.450701001200798
0.0826653306613226 0.448014265002952
0.0831663326653307 0.445335560901362
0.0836673346693387 0.442664888896029
0.0841683366733467 0.440002248986952
0.0846693386773547 0.437347641174132
0.0851703406813627 0.434701065457569
0.0856713426853707 0.432062521837262
0.0861723446893787 0.429432010313212
0.0866733466933868 0.426809530885418
0.0871743486973948 0.424195083553881
0.0876753507014028 0.421588668318601
0.0881763527054108 0.418990285179578
0.0886773547094188 0.416399934136811
0.0891783567134268 0.413817615190301
0.0896793587174349 0.411243328340047
0.0901803607214429 0.40867707358605
0.0906813627254509 0.406118850928309
0.0911823647294589 0.403568660366826
0.0916833667334669 0.401026501901599
0.0921843687374749 0.398492375532628
0.092685370741483 0.395966281259915
0.093186372745491 0.393448219083458
0.093687374749499 0.390938189003257
0.094188376753507 0.388436191019313
0.094689378757515 0.385942225131626
0.095190380761523 0.383456291340195
0.0956913827655311 0.380978389645021
0.0961923847695391 0.378508520046104
0.0966933867735471 0.376046682543444
0.0971943887775551 0.37359287713704
0.0976953907815631 0.371147103826892
0.0981963927855711 0.368709362613002
0.0986973947895791 0.366279653495368
0.0991983967935872 0.36385797647399
0.0996993987975952 0.361444331548869
0.100200400801603 0.359038718720005
0.100701402805611 0.356641137987398
0.101202404809619 0.354251589351047
0.101703406813627 0.351870072810953
0.102204408817635 0.349496588367115
0.102705410821643 0.347131136019534
0.103206412825651 0.34477371576821
0.103707414829659 0.342424327613142
0.104208416833667 0.340082971554331
0.104709418837675 0.337749647591777
0.105210420841683 0.335424355725479
0.105711422845691 0.333107095955438
0.106212424849699 0.330797868281654
0.106713426853707 0.328496672704126
0.107214428857715 0.326203509222855
0.107715430861723 0.32391837783784
0.108216432865731 0.321641278549082
0.108717434869739 0.319372211356581
0.109218436873747 0.317111176260336
0.109719438877755 0.314858173260348
0.110220440881764 0.312613202356617
0.110721442885772 0.310376263549142
0.11122244488978 0.308147356837924
0.111723446893788 0.305926482222963
0.112224448897796 0.303713639704258
0.112725450901804 0.30150882928181
0.113226452905812 0.299312050955619
0.11372745490982 0.297123304725684
0.114228456913828 0.294942590592006
0.114729458917836 0.292769908554584
0.115230460921844 0.290605258613419
0.115731462925852 0.288448640768511
0.11623246492986 0.286300055019859
0.116733466933868 0.284159501367464
0.117234468937876 0.282026979811326
0.117735470941884 0.279902490351444
0.118236472945892 0.277786032987819
0.1187374749499 0.275677607720451
0.119238476953908 0.273577214549339
0.119739478957916 0.271484853474484
0.120240480961924 0.269400524495886
0.120741482965932 0.267324227613544
0.12124248496994 0.265255962827459
0.121743486973948 0.26319573013763
0.122244488977956 0.261143529544058
0.122745490981964 0.259099361046743
0.123246492985972 0.257063224645684
0.12374749498998 0.255035120340882
0.124248496993988 0.253015048132337
0.124749498997996 0.251003008020048
0.125250501002004 0.248999000004016
0.125751503006012 0.247003024084241
0.12625250501002 0.245015080260722
0.126753507014028 0.24303516853346
0.127254509018036 0.241063288902454
0.127755511022044 0.239099441367705
0.128256513026052 0.237143625929213
0.12875751503006 0.235195842586978
0.129258517034068 0.233256091340999
0.129759519038076 0.231324372191276
0.130260521042084 0.229400685137811
0.130761523046092 0.227485030180602
0.1312625250501 0.225577407319649
0.131763527054108 0.223677816554954
0.132264529058116 0.221786257886515
0.132765531062124 0.219902731314332
0.133266533066132 0.218027236838406
0.13376753507014 0.216159774458737
0.134268537074148 0.214300344175325
0.134769539078156 0.212448945988169
0.135270541082164 0.210605579897269
0.135771543086172 0.208770245902627
0.13627254509018 0.206942944004241
0.136773547094188 0.205123674202112
0.137274549098196 0.203312436496239
0.137775551102204 0.201509230886623
0.138276553106212 0.199714057373264
0.13877755511022 0.197926915956161
0.139278557114228 0.196147806635315
0.139779559118236 0.194376729410725
0.140280561122244 0.192613684282392
0.140781563126253 0.190858671250316
0.14128256513026 0.189111690314497
0.141783567134269 0.187372741474934
0.142284569138277 0.185641824731628
0.142785571142285 0.183918940084578
0.143286573146293 0.182204087533785
0.143787575150301 0.180497267079249
0.144288577154309 0.178798478720969
0.144789579158317 0.177107722458946
0.145290581162325 0.17542499829318
0.145791583166333 0.17375030622367
0.146292585170341 0.172083646250417
0.146793587174349 0.17042501837342
0.147294589178357 0.16877442259268
0.147795591182365 0.167131858908197
0.148296593186373 0.165497327319971
0.148797595190381 0.163870827828001
0.149298597194389 0.162252360432287
0.149799599198397 0.160641925132831
0.150300601202405 0.159039521929631
0.150801603206413 0.157445150822688
0.151302605210421 0.155858811812001
0.151803607214429 0.154280504897571
0.152304609218437 0.152710230079397
0.152805611222445 0.151147987357481
0.153306613226453 0.14959377673182
0.153807615230461 0.148047598202417
0.154308617234469 0.14650945176927
0.154809619238477 0.14497933743238
0.155310621242485 0.143457255191746
0.155811623246493 0.141943205047369
0.156312625250501 0.140437186999249
0.156813627254509 0.138939201047385
0.157314629258517 0.137449247191778
0.157815631262525 0.135967325432428
0.158316633266533 0.134493435769334
0.158817635270541 0.133027578202497
0.159318637274549 0.131569752731917
0.159819639278557 0.130119959357593
0.160320641282565 0.128678198079526
0.160821643286573 0.127244468897715
0.161322645290581 0.125818771812161
0.161823647294589 0.124401106822864
0.162324649298597 0.122991473929824
0.162825651302605 0.12158987313304
0.163326653306613 0.120196304432512
0.163827655310621 0.118810767828242
0.164328657314629 0.117433263320228
0.164829659318637 0.11606379090847
0.165330661322645 0.11470235059297
0.165831663326653 0.113348942373725
0.166332665330661 0.112003566250738
0.166833667334669 0.110666222224007
0.167334669338677 0.109336910293533
0.167835671342685 0.108015630459315
0.168336673346693 0.106702382721355
0.168837675350701 0.10539716707965
0.169338677354709 0.104099983534203
0.169839679358717 0.102810832085012
0.170340681362725 0.101529712732077
0.170841683366733 0.1002566254754
0.171342685370741 0.0989915703149787
0.171843687374749 0.0977345472508143
0.172344689378757 0.0964855562829065
0.172845691382766 0.0952445974112554
0.173346693386774 0.094011670635861
0.173847695390782 0.0927867759567231
0.17434869739479 0.0915699133738419
0.174849699398798 0.0903610828872174
0.175350701402806 0.0891602844968495
0.175851703406814 0.0879675182027382
0.176352705410822 0.0867827840048836
0.17685370741483 0.0856060819032856
0.177354709418838 0.0844374118979442
0.177855711422846 0.0832767739888595
0.178356713426854 0.0821241681760315
0.178857715430862 0.08097959445946
0.17935871743487 0.0798430528391453
0.179859719438878 0.0787145433150871
0.180360721442886 0.0775940658872856
0.180861723446894 0.0764816205557408
0.181362725450902 0.0753772073204526
0.18186372745491 0.074280826181421
0.182364729458918 0.0731924771386461
0.182865731462926 0.0721121601921278
0.183366733466934 0.0710398753418661
0.183867735470942 0.0699756225878611
0.18436873747495 0.0689194019301128
0.184869739478958 0.067871213368621
0.185370741482966 0.0668310569033859
0.185871743486974 0.0657989325344075
0.186372745490982 0.0647748402616857
0.18687374749499 0.0637587800852206
0.187374749498998 0.062750752005012
0.187875751503006 0.0617507560210602
0.188376753507014 0.0607587921333649
0.188877755511022 0.0597748603419263
0.18937875751503 0.0587989606467444
0.189879759519038 0.0578310930478191
0.190380761523046 0.0568712575451504
0.190881763527054 0.0559194541387384
0.191382765531062 0.054975682828583
0.19188376753507 0.0540399436146843
0.192384769539078 0.0531122364970422
0.192885771543086 0.0521925614756568
0.193386773547094 0.051280918550528
0.193887775551102 0.0503773077216558
0.19438877755511 0.0494817289890403
0.194889779559118 0.0485941823526814
0.195390781563126 0.0477146678125791
0.195891783567134 0.0468431853687335
0.196392785571142 0.0459797350211445
0.19689378757515 0.0451243167698122
0.197394789579158 0.0442769306147365
0.197895791583166 0.0434375765559175
0.198396793587174 0.0426062545933551
0.198897795591182 0.0417829647270493
0.19939879759519 0.0409677069570002
0.199899799599198 0.0401604812832077
0.200400801603206 0.0393612877056719
0.200901803607214 0.0385701262243927
0.201402805611222 0.0377869968393702
0.20190380761523 0.0370118995506042
0.202404809619238 0.036244834358095
0.202905811623246 0.0354858012618424
0.203406813627254 0.0347348002618464
0.203907815631263 0.033991831358107
0.204408817635271 0.0332568945506243
0.204909819639279 0.0325299898393983
0.205410821643287 0.0318111172244288
0.205911823647295 0.0311002767057161
0.206412825651303 0.0303974682832599
0.206913827655311 0.0297026919570604
0.207414829659319 0.0290159477271176
0.207915831663327 0.0283372355934314
0.208416833667335 0.0276665555560018
0.208917835671343 0.0270039076148289
0.209418837675351 0.0263492917699126
0.209919839679359 0.0257027080212529
0.210420841683367 0.0250641563688499
0.210921843687375 0.0244336368127036
0.211422845691383 0.0238111493528139
0.211923847695391 0.0231966939891808
0.212424849699399 0.0225902707218043
0.212925851703407 0.0219918795506845
0.213426853707415 0.0214015204758214
0.213927855711423 0.0208191934972149
0.214428857715431 0.020244898614865
0.214929859719439 0.0196786358287718
0.215430861723447 0.0191204051389352
0.215931863727455 0.0185702065453552
0.216432865731463 0.0180280400480319
0.216933867735471 0.0174939056469653
0.217434869739479 0.0169678033421553
0.217935871743487 0.0164497331336019
0.218436873747495 0.0159396950213052
0.218937875751503 0.0154376890052651
0.219438877755511 0.0149437150854816
0.219939879759519 0.0144577732619548
0.220440881763527 0.0139798635346846
0.220941883767535 0.0135099859036711
0.221442885771543 0.0130481403689142
0.221943887775551 0.012594326930414
0.222444889779559 0.0121485455881704
0.222945891783567 0.0117107963421834
0.223446893787575 0.0112810791924531
0.223947895791583 0.0108593941389794
0.224448897795591 0.0104457411817623
0.224949899799599 0.0100401203208019
0.225450901803607 0.00964253155609819
0.225951903807615 0.00925297488765107
0.226452905811623 0.0088714503154606
0.226953907815631 0.00849795783952677
0.227454909819639 0.00813249745984958
0.227955911823647 0.00777506917642903
0.228456913827655 0.00742567298926512
0.228957915831663 0.00708430889835785
0.229458917835671 0.00675097690370723
0.229959919839679 0.00642567700531324
0.230460921843687 0.0061084092031759
0.230961923847695 0.0057991734972952
0.231462925851703 0.00549796988767115
0.231963927855711 0.00520479837430373
0.232464929859719 0.00491965895719295
0.232965931863727 0.00464255163633882
0.233466933867735 0.00437347641174133
0.233967935871743 0.00411243328340048
0.234468937875751 0.00385942225131627
0.23496993987976 0.0036144433154887
0.235470941883768 0.00337749647591777
0.235971943887776 0.00314858173260349
0.236472945891784 0.00292769908554585
0.236973947895792 0.00271484853474485
0.2374749498998 0.00251003008020049
0.237975951903808 0.00231324372191277
0.238476953907816 0.00212448945988169
0.238977955911824 0.00194376729410726
0.239478957915832 0.00177107722458946
0.23997995991984 0.00160641925132831
0.240480961923848 0.0014497933743238
0.240981963927856 0.00130119959357593
0.241482965931864 0.0011606379090847
0.241983967935872 0.00102810832085012
0.24248496993988 0.000903610828872175
0.242985971943888 0.000787145433150872
0.243486973947896 0.000678712133686211
0.243987975951904 0.000578310930478197
0.244488977955912 0.000485941823526819
0.24498997995992 0.000401604812832082
0.245490981963928 0.000325299898393987
0.245991983967936 0.000257027080212533
0.246492985971944 0.000196786358287721
0.246993987975952 0.000144577732619551
0.24749498997996 0.000100401203208022
0.247995991983968 6.42567700531342e-05
0.248496993987976 3.61444331548883e-05
0.248997995991984 1.6064192513284e-05
0.249498997995992 4.01604812832122e-06
0.25 0
};
\addplot [semithick, color1]
table {%
0 0
0.00100200400801603 0.00799193577535833
0.00200400801603206 0.0159356789731768
0.0030060120240481 0.0238312295934554
0.00400801603206413 0.0316785876361942
0.00501002004008016 0.0394777531013932
0.00601202404809619 0.0472287259890522
0.00701402805611222 0.0549315062991715
0.00801603206412826 0.0625860940317509
0.00901803607214429 0.0701924891867904
0.0100200400801603 0.0777506917642901
0.0110220440881764 0.0852607017642499
0.0120240480961924 0.0927225191866699
0.0130260521042084 0.10013614403155
0.0140280561122244 0.10750157629889
0.0150300601202405 0.114818815988691
0.0160320641282565 0.122087863100951
0.0170340681362725 0.129308717635672
0.0180360721442886 0.136481379592853
0.0190380761523046 0.143605848972494
0.0200400801603206 0.150682125774595
0.0210420841683367 0.157710209999157
0.0220440881763527 0.164690101646178
0.0230460921843687 0.17162180071566
0.0240480961923848 0.178505307207602
0.0250501002004008 0.185340621122004
0.0260521042084168 0.192127742458866
0.0270541082164329 0.198866671218188
0.0280561122244489 0.20555740739997
0.0290581162324649 0.212199951004213
0.030060120240481 0.218794302030916
0.031062124248497 0.225340460480078
0.032064128256513 0.231838426351701
0.0330661322645291 0.238288199645785
0.0340681362725451 0.244689780362328
0.0350701402805611 0.251043168501331
0.0360721442885771 0.257348364062795
0.0370741482965932 0.263605367046719
0.0380761523046092 0.269814177453103
0.0390781563126252 0.275974795281947
0.0400801603206413 0.282087220533251
0.0410821643286573 0.288151453207015
0.0420841683366733 0.29416749330324
0.0430861723446894 0.300135340821924
0.0440881763527054 0.306054995763069
0.0450901803607214 0.311926458126674
0.0460921843687375 0.317749727912739
0.0470941883767535 0.323524805121265
0.0480961923847695 0.32925168975225
0.0490981963927856 0.334930381805696
0.0501002004008016 0.340560881281601
0.0511022044088176 0.346143188179967
0.0521042084168337 0.351677302500793
0.0531062124248497 0.357163224244079
0.0541082164328657 0.362600953409826
0.0551102204408818 0.367990489998032
0.0561122244488978 0.373331834008699
0.0571142284569138 0.378624985441825
0.0581162324649299 0.383869944297412
0.0591182364729459 0.389066710575459
0.0601202404809619 0.394215284275967
0.0611222444889779 0.399315665398934
0.062124248496994 0.404367853944362
0.06312625250501 0.409371849912249
0.064128256513026 0.414327653302597
0.0651302605210421 0.419235264115405
0.0661322645290581 0.424094682350673
0.0671342685370741 0.428905908008402
0.0681362725450902 0.43366894108859
0.0691382765531062 0.438383781591239
0.0701402805611222 0.443050429516347
0.0711422845691383 0.447668884863916
0.0721442885771543 0.452239147633945
0.0731462925851703 0.456761217826434
0.0741482965931864 0.461235095441384
0.0751503006012024 0.465660780478793
0.0761523046092184 0.470038272938663
0.0771543086172345 0.474367572820993
0.0781563126252505 0.478648680125783
0.0791583166332665 0.482881594853033
0.0801603206412826 0.487066317002743
0.0811623246492986 0.491202846574913
0.0821643286573146 0.495291183569544
0.0831663326653307 0.499331327986635
0.0841683366733467 0.503323279826185
0.0851703406813627 0.507267039088196
0.0861723446893787 0.511162605772668
0.0871743486973948 0.515009979879599
0.0881763527054108 0.51880916140899
0.0891783567134268 0.522560150360842
0.0901803607214429 0.526262946735154
0.0911823647294589 0.529917550531926
0.0921843687374749 0.533523961751158
0.093186372745491 0.53708218039285
0.094188376753507 0.540592206457002
0.095190380761523 0.544054039943615
0.0961923847695391 0.547467680852687
0.0971943887775551 0.55083312918422
0.0981963927855711 0.554150384938213
0.0991983967935872 0.557419448114666
0.100200400801603 0.560640318713579
0.101202404809619 0.563812996734953
0.102204408817635 0.566937482178786
0.103206412825651 0.57001377504508
0.104208416833667 0.573041875333834
0.105210420841683 0.576021783045048
0.106212424849699 0.578953498178722
0.107214428857715 0.581837020734856
0.108216432865731 0.584672350713451
0.109218436873747 0.587459488114506
0.110220440881764 0.59019843293802
0.11122244488978 0.592889185183995
0.112224448897796 0.59553174485243
0.113226452905812 0.598126111943325
0.114228456913828 0.600672286456681
0.115230460921844 0.603170268392496
0.11623246492986 0.605620057750772
0.117234468937876 0.608021654531508
0.118236472945892 0.610375058734704
0.119238476953908 0.61268027036036
0.120240480961924 0.614937289408476
0.12124248496994 0.617146115879053
0.122244488977956 0.619306749772089
0.123246492985972 0.621419191087586
0.124248496993988 0.623483439825543
0.125250501002004 0.62549949598596
0.12625250501002 0.627467359568837
0.127254509018036 0.629387030574174
0.128256513026052 0.631258509001972
0.129258517034068 0.63308179485223
0.130260521042084 0.634856888124947
0.1312625250501 0.636583788820125
0.132264529058116 0.638262496937763
0.133266533066132 0.639893012477862
0.134268537074148 0.64147533544042
0.135270541082164 0.643009465825438
0.13627254509018 0.644495403632917
0.137274549098196 0.645933148862856
0.138276553106212 0.647322701515255
0.139278557114228 0.648664061590114
0.140280561122244 0.649957229087433
0.14128256513026 0.651202204007213
0.142284569138277 0.652398986349452
0.143286573146293 0.653547576114152
0.144288577154309 0.654647973301312
0.145290581162325 0.655700177910932
0.146292585170341 0.656704189943012
0.147294589178357 0.657660009397553
0.148296593186373 0.658567636274553
0.149298597194389 0.659427070574014
0.150300601202405 0.660238312295935
0.151302605210421 0.661001361440316
0.152304609218437 0.661716218007157
0.153306613226453 0.662382881996458
0.154308617234469 0.663001353408219
0.155310621242485 0.663571632242441
0.156312625250501 0.664093718499122
0.157314629258517 0.664567612178264
0.158316633266533 0.664993313279866
0.159318637274549 0.665370821803928
0.160320641282565 0.665700137750451
0.161322645290581 0.665981261119433
0.162324649298597 0.666214191910876
0.163326653306613 0.666398930124779
0.164328657314629 0.666535475761141
0.165330661322645 0.666623828819965
0.166332665330661 0.666663989301248
0.167334669338677 0.666655957204991
0.168336673346693 0.666599732531195
0.169338677354709 0.666495315279858
0.170340681362725 0.666342705450982
0.171342685370741 0.666141903044566
0.172344689378757 0.66589290806061
0.173346693386774 0.665595720499114
0.17434869739479 0.665250340360079
0.175350701402806 0.664856767643503
0.176352705410822 0.664415002349388
0.177354709418838 0.663925044477733
0.178356713426854 0.663386894028538
0.17935871743487 0.662800551001803
0.180360721442886 0.662166015397529
0.181362725450902 0.661483287215714
0.182364729458918 0.66075236645636
0.183366733466934 0.659973253119465
0.18436873747495 0.659145947205031
0.185370741482966 0.658270448713057
0.186372745490982 0.657346757643544
0.187374749498998 0.65637487399649
0.188376753507014 0.655354797771897
0.18937875751503 0.654286528969763
0.190380761523046 0.65317006759009
0.191382765531062 0.652005413632877
0.192384769539078 0.650792567098124
0.193386773547094 0.649531527985831
0.19438877755511 0.648222296295999
0.195390781563126 0.646864872028626
0.196392785571142 0.645459255183714
0.197394789579158 0.644005445761262
0.198396793587174 0.64250344376127
0.19939879759519 0.640953249183738
0.200400801603206 0.639354862028667
0.201402805611222 0.637708282296055
0.202404809619238 0.636013509985904
0.203406813627254 0.634270545098212
0.204408817635271 0.632479387632981
0.205410821643287 0.63064003759021
0.206412825651303 0.6287524949699
0.207414829659319 0.626816759772049
0.208416833667335 0.624832831996659
0.209418837675351 0.622800711643728
0.210420841683367 0.620720398713258
0.211422845691383 0.618591893205248
0.212424849699399 0.616415195119698
0.213426853707415 0.614190304456609
0.214428857715431 0.611917221215979
0.215430861723447 0.60959594539781
0.216432865731463 0.6072264770021
0.217434869739479 0.604808816028851
0.218436873747495 0.602342962478062
0.219438877755511 0.599828916349734
0.220440881763527 0.597266677643865
0.221442885771543 0.594656246360457
0.222444889779559 0.591997622499508
0.223446893787575 0.58929080606102
0.224448897795591 0.586535797044992
0.225450901803607 0.583732595451424
0.226452905811623 0.580881201280316
0.227454909819639 0.577981614531669
0.228456913827655 0.575033835205481
0.229458917835671 0.572037863301754
0.230460921843687 0.568993698820487
0.231462925851703 0.56590134176168
0.232464929859719 0.562760792125333
0.233466933867735 0.559572049911446
0.234468937875751 0.55633511512002
0.235470941883768 0.553049987751053
0.236472945891784 0.549716667804547
0.2374749498998 0.546335155280501
0.238476953907816 0.542905450178915
0.239478957915832 0.539427552499789
0.240480961923848 0.535901462243124
0.241482965931864 0.532327179408918
0.24248496993988 0.528704703997173
0.243486973947896 0.525034036007888
0.244488977955912 0.521315175441063
0.245490981963928 0.517548122296698
0.246492985971944 0.513732876574793
0.24749498997996 0.509869438275348
0.248496993987976 0.505957807398364
0.249498997995992 0.50199798394384
0.250501002004008 0.497998000008032
0.251503006012024 0.494006048168481
0.25250501002004 0.490030160521444
0.253507014028056 0.486070337066919
0.254509018036072 0.482126577804909
0.255511022044088 0.478198882735411
0.256513026052104 0.474287251858426
0.25751503006012 0.470391685173955
0.258517034068136 0.466512182681997
0.259519038076152 0.462648744382553
0.260521042084168 0.458801370275621
0.261523046092184 0.454970060361203
0.2625250501002 0.451154814639299
0.263527054108216 0.447355633109907
0.264529058116232 0.443572515773029
0.265531062124248 0.439805462628664
0.266533066132265 0.436054473676813
0.267535070140281 0.432319548917474
0.268537074148297 0.428600688350649
0.269539078156313 0.424897891976337
0.270541082164329 0.421211159794539
0.271543086172345 0.417540491805254
0.272545090180361 0.413885888008482
0.273547094188377 0.410247348404223
0.274549098196393 0.406624872992478
0.275551102204409 0.403018461773246
0.276553106212425 0.399428114746527
0.277555110220441 0.395853831912322
0.278557114228457 0.392295613270629
0.279559118236473 0.388753458821451
0.280561122244489 0.385227368564785
0.281563126252505 0.381717342500632
0.282565130260521 0.378223380628994
0.283567134268537 0.374745482949868
0.284569138276553 0.371283649463255
0.285571142284569 0.367837880169156
0.286573146292585 0.36440817506757
0.287575150300601 0.360994534158498
0.288577154308617 0.357596957441938
0.289579158316633 0.354215444917892
0.290581162324649 0.350849996586359
0.291583166332665 0.34750061244734
0.292585170340681 0.344167292500833
0.293587174348697 0.340850036746841
0.294589178356713 0.337548845185361
0.295591182364729 0.334263717816394
0.296593186372745 0.330994654639941
0.297595190380761 0.327741655656001
0.298597194388778 0.324504720864575
0.299599198396794 0.321283850265662
0.30060120240481 0.318079043859262
0.301603206412826 0.314890301645375
0.302605210420842 0.311717623624002
0.303607214428858 0.308561009795142
0.304609218436874 0.305420460158795
0.30561122244489 0.302295974714961
0.306613226452906 0.299187553463641
0.307615230460922 0.296095196404834
0.308617234468938 0.29301890353854
0.309619238476954 0.28995867486476
0.31062124248497 0.286914510383493
0.311623246492986 0.283886410094739
0.312625250501002 0.280874373998498
0.313627254509018 0.277878402094771
0.314629258517034 0.274898494383557
0.31563126252505 0.271934650864856
0.316633266533066 0.268986871538669
0.317635270541082 0.266055156404994
0.318637274549098 0.263139505463834
0.319639278557114 0.260239918715186
0.32064128256513 0.257356396159052
0.321643286573146 0.254488937795431
0.322645290581162 0.251637543624323
0.323647294589178 0.248802213645728
0.324649298597194 0.245982947859647
0.32565130260521 0.243179746266079
0.326653306613226 0.240392608865025
0.327655310621242 0.237621535656483
0.328657314629259 0.234866526640455
0.329659318637275 0.232127581816941
0.330661322645291 0.229404701185939
0.331663326653307 0.226697884747451
0.332665330661323 0.224007132501476
0.333667334669339 0.221332444448014
0.334669338677355 0.218673820587066
0.335671342685371 0.216031260918631
0.336673346693387 0.213404765442709
0.337675350701403 0.210794334159301
0.338677354709419 0.208199967068405
0.339679358717435 0.205621664170024
0.340681362725451 0.203059425464155
0.341683366733467 0.2005132509508
0.342685370741483 0.197983140629957
0.343687374749499 0.195469094501629
0.344689378757515 0.192971112565813
0.345691382765531 0.190489194822511
0.346693386773547 0.188023341271722
0.347695390781563 0.185573551913446
0.348697394789579 0.183139826747684
0.349699398797595 0.180722165774435
0.350701402805611 0.178320568993699
0.351703406813627 0.175935036405476
0.352705410821643 0.173565568009767
0.353707414829659 0.171212163806571
0.354709418837675 0.168874823795888
0.355711422845691 0.166553547977719
0.356713426853707 0.164248336352063
0.357715430861723 0.16195918891892
0.358717434869739 0.159686105678291
0.359719438877755 0.157429086630174
0.360721442885772 0.155188131774571
0.361723446893788 0.152963241111482
0.362725450901804 0.150754414640905
0.36372745490982 0.148561652362842
0.364729458917836 0.146384954277292
0.365731462925852 0.144224320384256
0.366733466933868 0.142079750683732
0.367735470941884 0.139951245175722
0.3687374749499 0.137838803860226
0.369739478957916 0.135742426737242
0.370741482965932 0.133662113806772
0.371743486973948 0.131597865068815
0.372745490981964 0.129549680523371
0.37374749498998 0.127517560170441
0.374749498997996 0.125501504010024
0.375751503006012 0.12350151204212
0.376753507014028 0.12151758426673
0.377755511022044 0.119549720683853
0.37875751503006 0.117597921293489
0.379759519038076 0.115662186095638
0.380761523046092 0.113742515090301
0.381763527054108 0.111838908277477
0.382765531062124 0.109951365657166
0.38376753507014 0.108079887229369
0.384769539078156 0.106224472994084
0.385771543086172 0.104385122951314
0.386773547094188 0.102561837101056
0.387775551102204 0.100754615443312
0.38877755511022 0.0989634579780805
0.389779559118236 0.0971883647053627
0.390781563126252 0.0954293356251582
0.391783567134268 0.093686370737467
0.392785571142285 0.0919594700422891
0.393787575150301 0.0902486335396244
0.394789579158317 0.0885538612294731
0.395791583166333 0.086875153111835
0.396793587174349 0.0852125091867102
0.397795591182365 0.0835659294540987
0.398797595190381 0.0819354139140004
0.399799599198397 0.0803209625664155
0.400801603206413 0.0787225754113438
0.401803607214429 0.0771402524487854
0.402805611222445 0.0755739936787403
0.403807615230461 0.0740237991012085
0.404809619238477 0.07248966871619
0.405811623246493 0.0709716025236847
0.406813627254509 0.0694696005236927
0.407815631262525 0.067983662716214
0.408817635270541 0.0665137891012486
0.409819639278557 0.0650599796787965
0.410821643286573 0.0636222344488577
0.411823647294589 0.0622005534114321
0.412825651302605 0.0607949365665199
0.413827655310621 0.0594053839141209
0.414829659318637 0.0580318954542352
0.415831663326653 0.0566744711868627
0.416833667334669 0.0553331111120036
0.417835671342685 0.0540078152296577
0.418837675350701 0.0526985835398252
0.419839679358717 0.0514054160425059
0.420841683366733 0.0501283127376999
0.421843687374749 0.0488672736254072
0.422845691382766 0.0476222987056277
0.423847695390782 0.0463933879783616
0.424849699398798 0.0451805414436087
0.425851703406814 0.0439837591013691
0.42685370741483 0.0428030409516428
0.427855711422846 0.0416383869944298
0.428857715430862 0.04048979722973
0.429859719438878 0.0393572716575436
0.430861723446894 0.0382408102778704
0.43186372745491 0.0371404130907105
0.432865731462926 0.0360560800960639
0.433867735470942 0.0349878112939306
0.434869739478958 0.0339356066843105
0.435871743486974 0.0328994662672038
0.43687374749499 0.0318793900426103
0.437875751503006 0.0308753780105301
0.438877755511022 0.0298874301709632
0.439879759519038 0.0289155465239096
0.440881763527054 0.0279597270693693
0.44188376753507 0.0270199718073422
0.442885771543086 0.0260962807378284
0.443887775551102 0.0251886538608279
0.444889779559118 0.0242970911763407
0.445891783567134 0.0234215926843668
0.44689378757515 0.0225621583849061
0.447895791583166 0.0217187882779588
0.448897795591182 0.0208914823635247
0.449899799599198 0.0200802406416039
0.450901803607214 0.0192850631121964
0.45190380761523 0.0185059497753021
0.452905811623246 0.0177429006309212
0.453907815631262 0.0169959156790535
0.454909819639279 0.0162649949196992
0.455911823647295 0.0155501383528581
0.456913827655311 0.0148513459785302
0.457915831663327 0.0141686177967157
0.458917835671343 0.0135019538074145
0.459919839679359 0.0128513540106265
0.460921843687375 0.0122168184063518
0.461923847695391 0.0115983469945904
0.462925851703407 0.0109959397753423
0.463927855711423 0.0104095967486075
0.464929859719439 0.00983931791438591
0.465931863727455 0.00928510327267764
0.466933867735471 0.00874695282348265
0.467935871743487 0.00822486656680095
0.468937875751503 0.00771884450263254
0.469939879759519 0.0072288866309774
0.470941883767535 0.00675499295183555
0.471943887775551 0.00629716346520698
0.472945891783567 0.00585539817109169
0.473947895791583 0.00542969706948969
0.474949899799599 0.00502006016040097
0.475951903807615 0.00462648744382554
0.476953907815631 0.00424897891976338
0.477955911823647 0.00388753458821451
0.478957915831663 0.00354215444917893
0.479959919839679 0.00321283850265662
0.480961923847695 0.0028995867486476
0.481963927855711 0.00260239918715186
0.482965931863727 0.00232127581816941
0.483967935871743 0.00205621664170024
0.48496993987976 0.00180722165774435
0.485971943887776 0.00157429086630174
0.486973947895792 0.00135742426737242
0.487975951903808 0.00115662186095639
0.488977955911824 0.000971883647053638
0.48997995991984 0.000803209625664165
0.490981963927856 0.000650599796787974
0.491983967935872 0.000514054160425067
0.492985971943888 0.000393572716575442
0.493987975951904 0.000289155465239101
0.49498997995992 0.000200802406416043
0.495991983967936 0.000128513540106268
0.496993987975952 7.22888663097767e-05
0.497995991983968 3.2128385026568e-05
0.498997995991984 8.03209625664245e-06
0.5 0
};
\addplot [semithick, color2]
table {%
0 0
0.00100200400801603 8.03209625664154e-06
0.00200400801603206 3.21283850265662e-05
0.0030060120240481 7.22888663097738e-05
0.00400801603206413 0.000128513540106265
0.00501002004008016 0.000200802406416038
0.00601202404809619 0.000289155465239095
0.00701402805611222 0.000393572716575435
0.00801603206412826 0.000514054160425058
0.00901803607214429 0.000650599796787964
0.0100200400801603 0.000803209625664154
0.0110220440881764 0.000971883647053626
0.0120240480961924 0.00115662186095638
0.0130260521042084 0.00135742426737242
0.0140280561122244 0.00157429086630174
0.0150300601202405 0.00180722165774435
0.0160320641282565 0.00205621664170023
0.0170340681362725 0.0023212758181694
0.0180360721442886 0.00260239918715186
0.0190380761523046 0.0028995867486476
0.0200400801603206 0.00321283850265662
0.0210420841683367 0.00354215444917892
0.0220440881763527 0.0038875345882145
0.0230460921843687 0.00424897891976337
0.0240480961923848 0.00462648744382553
0.0250501002004008 0.00502006016040096
0.0260521042084168 0.00542969706948968
0.0270541082164329 0.00585539817109168
0.0280561122244489 0.00629716346520697
0.0290581162324649 0.00675499295183553
0.030060120240481 0.00722888663097739
0.031062124248497 0.00771884450263252
0.032064128256513 0.00822486656680094
0.0330661322645291 0.00874695282348264
0.0340681362725451 0.00928510327267762
0.0350701402805611 0.00983931791438589
0.0360721442885771 0.0104095967486074
0.0370741482965932 0.0109959397753423
0.0380761523046092 0.0115983469945904
0.0390781563126252 0.0122168184063518
0.0400801603206413 0.0128513540106265
0.0410821643286573 0.0135019538074144
0.0420841683366733 0.0141686177967157
0.0430861723446894 0.0148513459785302
0.0440881763527054 0.015550138352858
0.0450901803607214 0.0162649949196991
0.0460921843687375 0.0169959156790535
0.0470941883767535 0.0177429006309212
0.0480961923847695 0.0185059497753021
0.0490981963927856 0.0192850631121963
0.0501002004008016 0.0200802406416038
0.0511022044088176 0.0208914823635246
0.0521042084168337 0.0217187882779587
0.0531062124248497 0.0225621583849061
0.0541082164328657 0.0234215926843667
0.0551102204408818 0.0242970911763407
0.0561122244488978 0.0251886538608279
0.0571142284569138 0.0260962807378284
0.0581162324649299 0.0270199718073421
0.0591182364729459 0.0279597270693692
0.0601202404809619 0.0289155465239095
0.0611222444889779 0.0298874301709632
0.062124248496994 0.0308753780105301
0.06312625250501 0.0318793900426103
0.064128256513026 0.0328994662672037
0.0651302605210421 0.0339356066843105
0.0661322645290581 0.0349878112939305
0.0671342685370741 0.0360560800960639
0.0681362725450902 0.0371404130907105
0.0691382765531062 0.0382408102778704
0.0701402805611222 0.0393572716575435
0.0711422845691383 0.04048979722973
0.0721442885771543 0.0416383869944297
0.0731462925851703 0.0428030409516428
0.0741482965931864 0.0439837591013691
0.0751503006012024 0.0451805414436086
0.0761523046092184 0.0463933879783615
0.0771543086172345 0.0476222987056277
0.0781563126252505 0.0488672736254071
0.0791583166332665 0.0501283127376998
0.0801603206412826 0.0514054160425058
0.0811623246492986 0.0526985835398251
0.0821643286573146 0.0540078152296577
0.0831663326653307 0.0553331111120036
0.0841683366733467 0.0566744711868627
0.0851703406813627 0.0580318954542351
0.0861723446893787 0.0594053839141208
0.0871743486973948 0.0607949365665198
0.0881763527054108 0.0622005534114321
0.0891783567134268 0.0636222344488576
0.0901803607214429 0.0650599796787965
0.0911823647294589 0.0665137891012486
0.0921843687374749 0.067983662716214
0.093186372745491 0.0694696005236927
0.094188376753507 0.0709716025236846
0.095190380761523 0.0724896687161899
0.0961923847695391 0.0740237991012084
0.0971943887775551 0.0755739936787402
0.0981963927855711 0.0771402524487853
0.0991983967935872 0.0787225754113437
0.100200400801603 0.0803209625664154
0.101202404809619 0.0819354139140003
0.102204408817635 0.0835659294540986
0.103206412825651 0.0852125091867101
0.104208416833667 0.0868751531118349
0.105210420841683 0.088553861229473
0.106212424849699 0.0902486335396243
0.107214428857715 0.091959470042289
0.108216432865731 0.0936863707374669
0.109218436873747 0.0954293356251581
0.110220440881764 0.0971883647053626
0.11122244488978 0.0989634579780804
0.112224448897796 0.100754615443311
0.113226452905812 0.102561837101056
0.114228456913828 0.104385122951313
0.115230460921844 0.106224472994084
0.11623246492986 0.108079887229369
0.117234468937876 0.109951365657166
0.118236472945892 0.111838908277477
0.119238476953908 0.113742515090301
0.120240480961924 0.115662186095638
0.12124248496994 0.117597921293489
0.122244488977956 0.119549720683853
0.123246492985972 0.12151758426673
0.124248496993988 0.12350151204212
0.125250501002004 0.125501504010024
0.12625250501002 0.127517560170441
0.127254509018036 0.129549680523371
0.128256513026052 0.131597865068815
0.129258517034068 0.133662113806772
0.130260521042084 0.135742426737242
0.1312625250501 0.137838803860225
0.132264529058116 0.139951245175722
0.133266533066132 0.142079750683732
0.134268537074148 0.144224320384255
0.135270541082164 0.146384954277292
0.13627254509018 0.148561652362842
0.137274549098196 0.150754414640905
0.138276553106212 0.152963241111481
0.139278557114228 0.155188131774571
0.140280561122244 0.157429086630174
0.14128256513026 0.15968610567829
0.142284569138277 0.16195918891892
0.143286573146293 0.164248336352063
0.144288577154309 0.166553547977719
0.145290581162325 0.168874823795888
0.146292585170341 0.171212163806571
0.147294589178357 0.173565568009767
0.148296593186373 0.175935036405476
0.149298597194389 0.178320568993699
0.150300601202405 0.180722165774435
0.151302605210421 0.183139826747684
0.152304609218437 0.185573551913446
0.153306613226453 0.188023341271722
0.154308617234469 0.190489194822511
0.155310621242485 0.192971112565813
0.156312625250501 0.195469094501628
0.157314629258517 0.197983140629957
0.158316633266533 0.200513250950799
0.159318637274549 0.203059425464155
0.160320641282565 0.205621664170023
0.161322645290581 0.208199967068405
0.162324649298597 0.210794334159301
0.163326653306613 0.213404765442709
0.164328657314629 0.216031260918631
0.165330661322645 0.218673820587066
0.166332665330661 0.221332444448014
0.167334669338677 0.224007132501476
0.168336673346693 0.226697884747451
0.169338677354709 0.229404701185939
0.170340681362725 0.23212758181694
0.171342685370741 0.234866526640455
0.172344689378757 0.237621535656483
0.173346693386774 0.240392608865025
0.17434869739479 0.243179746266079
0.175350701402806 0.245982947859647
0.176352705410822 0.248802213645728
0.177354709418838 0.251637543624323
0.178356713426854 0.25448893779543
0.17935871743487 0.257356396159052
0.180360721442886 0.260239918715186
0.181362725450902 0.263139505463833
0.182364729458918 0.266055156404994
0.183366733466934 0.268986871538668
0.18436873747495 0.271934650864856
0.185370741482966 0.274898494383557
0.186372745490982 0.277878402094771
0.187374749498998 0.280874373998498
0.188376753507014 0.283886410094739
0.18937875751503 0.286914510383492
0.190380761523046 0.28995867486476
0.191382765531062 0.29301890353854
0.192384769539078 0.296095196404834
0.193386773547094 0.299187553463641
0.19438877755511 0.302295974714961
0.195390781563126 0.305420460158794
0.196392785571142 0.308561009795141
0.197394789579158 0.311717623624001
0.198396793587174 0.314890301645375
0.19939879759519 0.318079043859262
0.200400801603206 0.321283850265662
0.201402805611222 0.324504720864575
0.202404809619238 0.327741655656001
0.203406813627254 0.330994654639941
0.204408817635271 0.334263717816394
0.205410821643287 0.337548845185361
0.206412825651303 0.34085003674684
0.207414829659319 0.344167292500833
0.208416833667335 0.34750061244734
0.209418837675351 0.350849996586359
0.210420841683367 0.354215444917892
0.211422845691383 0.357596957441938
0.212424849699399 0.360994534158497
0.213426853707415 0.36440817506757
0.214428857715431 0.367837880169156
0.215430861723447 0.371283649463255
0.216432865731463 0.374745482949868
0.217434869739479 0.378223380628993
0.218436873747495 0.381717342500632
0.219438877755511 0.385227368564785
0.220440881763527 0.38875345882145
0.221442885771543 0.392295613270629
0.222444889779559 0.395853831912322
0.223446893787575 0.399428114746527
0.224448897795591 0.403018461773246
0.225450901803607 0.406624872992478
0.226452905811623 0.410247348404223
0.227454909819639 0.413885888008482
0.228456913827655 0.417540491805254
0.229458917835671 0.421211159794539
0.230460921843687 0.424897891976337
0.231462925851703 0.428600688350649
0.232464929859719 0.432319548917474
0.233466933867735 0.436054473676812
0.234468937875751 0.439805462628664
0.235470941883768 0.443572515773029
0.236472945891784 0.447355633109907
0.2374749498998 0.451154814639299
0.238476953907816 0.454970060361203
0.239478957915832 0.458801370275621
0.240480961923848 0.462648744382553
0.241482965931864 0.466512182681997
0.24248496993988 0.470391685173955
0.243486973947896 0.474287251858426
0.244488977955912 0.478198882735411
0.245490981963928 0.482126577804908
0.246492985971944 0.486070337066919
0.24749498997996 0.490030160521444
0.248496993987976 0.494006048168481
0.249498997995992 0.497998000008032
0.250501002004008 0.50199798394384
0.251503006012024 0.505957807398364
0.25250501002004 0.509869438275348
0.253507014028056 0.513732876574793
0.254509018036072 0.517548122296697
0.255511022044088 0.521315175441062
0.256513026052104 0.525034036007887
0.25751503006012 0.528704703997173
0.258517034068136 0.532327179408918
0.259519038076152 0.535901462243123
0.260521042084168 0.539427552499789
0.261523046092184 0.542905450178915
0.2625250501002 0.546335155280501
0.263527054108216 0.549716667804547
0.264529058116232 0.553049987751053
0.265531062124248 0.55633511512002
0.266533066132265 0.559572049911446
0.267535070140281 0.562760792125333
0.268537074148297 0.56590134176168
0.269539078156313 0.568993698820487
0.270541082164329 0.572037863301754
0.271543086172345 0.575033835205481
0.272545090180361 0.577981614531669
0.273547094188377 0.580881201280316
0.274549098196393 0.583732595451424
0.275551102204409 0.586535797044992
0.276553106212425 0.58929080606102
0.277555110220441 0.591997622499508
0.278557114228457 0.594656246360456
0.279559118236473 0.597266677643865
0.280561122244489 0.599828916349734
0.281563126252505 0.602342962478062
0.282565130260521 0.604808816028851
0.283567134268537 0.6072264770021
0.284569138276553 0.60959594539781
0.285571142284569 0.611917221215979
0.286573146292585 0.614190304456608
0.287575150300601 0.616415195119698
0.288577154308617 0.618591893205248
0.289579158316633 0.620720398713258
0.290581162324649 0.622800711643728
0.291583166332665 0.624832831996659
0.292585170340681 0.626816759772049
0.293587174348697 0.6287524949699
0.294589178356713 0.63064003759021
0.295591182364729 0.632479387632981
0.296593186372745 0.634270545098212
0.297595190380761 0.636013509985904
0.298597194388778 0.637708282296055
0.299599198396794 0.639354862028666
0.30060120240481 0.640953249183738
0.301603206412826 0.64250344376127
0.302605210420842 0.644005445761262
0.303607214428858 0.645459255183714
0.304609218436874 0.646864872028626
0.30561122244489 0.648222296295999
0.306613226452906 0.649531527985831
0.307615230460922 0.650792567098124
0.308617234468938 0.652005413632877
0.309619238476954 0.65317006759009
0.31062124248497 0.654286528969763
0.311623246492986 0.655354797771897
0.312625250501002 0.65637487399649
0.313627254509018 0.657346757643544
0.314629258517034 0.658270448713057
0.31563126252505 0.659145947205031
0.316633266533066 0.659973253119465
0.317635270541082 0.66075236645636
0.318637274549098 0.661483287215714
0.319639278557114 0.662166015397529
0.32064128256513 0.662800551001803
0.321643286573146 0.663386894028538
0.322645290581162 0.663925044477733
0.323647294589178 0.664415002349388
0.324649298597194 0.664856767643503
0.32565130260521 0.665250340360079
0.326653306613226 0.665595720499114
0.327655310621242 0.66589290806061
0.328657314629259 0.666141903044566
0.329659318637275 0.666342705450982
0.330661322645291 0.666495315279858
0.331663326653307 0.666599732531195
0.332665330661323 0.666655957204991
0.333667334669339 0.666663989301248
0.334669338677355 0.666623828819965
0.335671342685371 0.666535475761141
0.336673346693387 0.666398930124779
0.337675350701403 0.666214191910876
0.338677354709419 0.665981261119433
0.339679358717435 0.665700137750451
0.340681362725451 0.665370821803928
0.341683366733467 0.664993313279866
0.342685370741483 0.664567612178264
0.343687374749499 0.664093718499122
0.344689378757515 0.663571632242441
0.345691382765531 0.663001353408219
0.346693386773547 0.662382881996458
0.347695390781563 0.661716218007157
0.348697394789579 0.661001361440316
0.349699398797595 0.660238312295935
0.350701402805611 0.659427070574014
0.351703406813627 0.658567636274553
0.352705410821643 0.657660009397553
0.353707414829659 0.656704189943012
0.354709418837675 0.655700177910932
0.355711422845691 0.654647973301312
0.356713426853707 0.653547576114152
0.357715430861723 0.652398986349452
0.358717434869739 0.651202204007213
0.359719438877755 0.649957229087433
0.360721442885772 0.648664061590114
0.361723446893788 0.647322701515255
0.362725450901804 0.645933148862856
0.36372745490982 0.644495403632917
0.364729458917836 0.643009465825438
0.365731462925852 0.64147533544042
0.366733466933868 0.639893012477862
0.367735470941884 0.638262496937763
0.3687374749499 0.636583788820125
0.369739478957916 0.634856888124947
0.370741482965932 0.63308179485223
0.371743486973948 0.631258509001972
0.372745490981964 0.629387030574174
0.37374749498998 0.627467359568837
0.374749498997996 0.62549949598596
0.375751503006012 0.623483439825543
0.376753507014028 0.621419191087586
0.377755511022044 0.619306749772089
0.37875751503006 0.617146115879053
0.379759519038076 0.614937289408476
0.380761523046092 0.61268027036036
0.381763527054108 0.610375058734704
0.382765531062124 0.608021654531508
0.38376753507014 0.605620057750772
0.384769539078156 0.603170268392497
0.385771543086172 0.600672286456681
0.386773547094188 0.598126111943326
0.387775551102204 0.59553174485243
0.38877755511022 0.592889185183995
0.389779559118236 0.59019843293802
0.390781563126252 0.587459488114506
0.391783567134268 0.584672350713451
0.392785571142285 0.581837020734857
0.393787575150301 0.578953498178722
0.394789579158317 0.576021783045048
0.395791583166333 0.573041875333834
0.396793587174349 0.57001377504508
0.397795591182365 0.566937482178787
0.398797595190381 0.563812996734953
0.399799599198397 0.56064031871358
0.400801603206413 0.557419448114666
0.401803607214429 0.554150384938213
0.402805611222445 0.55083312918422
0.403807615230461 0.547467680852687
0.404809619238477 0.544054039943615
0.405811623246493 0.540592206457002
0.406813627254509 0.53708218039285
0.407815631262525 0.533523961751158
0.408817635270541 0.529917550531926
0.409819639278557 0.526262946735154
0.410821643286573 0.522560150360842
0.411823647294589 0.51880916140899
0.412825651302605 0.515009979879599
0.413827655310621 0.511162605772668
0.414829659318637 0.507267039088197
0.415831663326653 0.503323279826186
0.416833667334669 0.499331327986635
0.417835671342685 0.495291183569544
0.418837675350701 0.491202846574913
0.419839679358717 0.487066317002743
0.420841683366733 0.482881594853033
0.421843687374749 0.478648680125783
0.422845691382766 0.474367572820993
0.423847695390782 0.470038272938663
0.424849699398798 0.465660780478793
0.425851703406814 0.461235095441384
0.42685370741483 0.456761217826435
0.427855711422846 0.452239147633945
0.428857715430862 0.447668884863916
0.429859719438878 0.443050429516347
0.430861723446894 0.438383781591239
0.43186372745491 0.43366894108859
0.432865731462926 0.428905908008402
0.433867735470942 0.424094682350673
0.434869739478958 0.419235264115405
0.435871743486974 0.414327653302597
0.43687374749499 0.40937184991225
0.437875751503006 0.404367853944362
0.438877755511022 0.399315665398934
0.439879759519038 0.394215284275967
0.440881763527054 0.38906671057546
0.44188376753507 0.383869944297413
0.442885771543086 0.378624985441826
0.443887775551102 0.373331834008699
0.444889779559118 0.367990489998032
0.445891783567134 0.362600953409826
0.44689378757515 0.35716322424408
0.447895791583166 0.351677302500793
0.448897795591182 0.346143188179967
0.449899799599198 0.340560881281602
0.450901803607214 0.334930381805696
0.45190380761523 0.32925168975225
0.452905811623246 0.323524805121265
0.453907815631262 0.31774972791274
0.454909819639279 0.311926458126674
0.455911823647295 0.306054995763069
0.456913827655311 0.300135340821925
0.457915831663327 0.29416749330324
0.458917835671343 0.288151453207016
0.459919839679359 0.282087220533251
0.460921843687375 0.275974795281947
0.461923847695391 0.269814177453103
0.462925851703407 0.263605367046719
0.463927855711423 0.257348364062795
0.464929859719439 0.251043168501332
0.465931863727455 0.244689780362328
0.466933867735471 0.238288199645785
0.467935871743487 0.231838426351702
0.468937875751503 0.225340460480079
0.469939879759519 0.218794302030916
0.470941883767535 0.212199951004213
0.471943887775551 0.20555740739997
0.472945891783567 0.198866671218188
0.473947895791583 0.192127742458866
0.474949899799599 0.185340621122004
0.475951903807615 0.178505307207602
0.476953907815631 0.17162180071566
0.477955911823647 0.164690101646178
0.478957915831663 0.157710209999157
0.479959919839679 0.150682125774595
0.480961923847695 0.143605848972494
0.481963927855711 0.136481379592853
0.482965931863727 0.129308717635672
0.483967935871743 0.122087863100952
0.48496993987976 0.114818815988691
0.485971943887776 0.10750157629889
0.486973947895792 0.10013614403155
0.487975951903808 0.0927225191866704
0.488977955911824 0.0852607017642504
0.48997995991984 0.0777506917642906
0.490981963927856 0.0701924891867909
0.491983967935872 0.0625860940317514
0.492985971943888 0.054931506299172
0.493987975951904 0.0472287259890527
0.49498997995992 0.0394777531013936
0.495991983967936 0.0316785876361947
0.496993987975952 0.0238312295934559
0.497995991983968 0.0159356789731773
0.498997995991984 0.00799193577535878
0.5 0
};
\addplot [semithick, color3]
table {%
0.25 0
0.251002004008016 1.60641925132831e-05
0.252004008016032 6.42567700531324e-05
0.253006012024048 0.000144577732619548
0.254008016032064 0.00025702708021253
0.25501002004008 0.000401604812832078
0.256012024048096 0.000578310930478192
0.257014028056112 0.000787145433150872
0.258016032064128 0.00102810832085012
0.259018036072144 0.00130119959357593
0.26002004008016 0.00160641925132831
0.261022044088176 0.00194376729410726
0.262024048096192 0.00231324372191277
0.263026052104208 0.00271484853474485
0.264028056112224 0.00314858173260349
0.26503006012024 0.0036144433154887
0.266032064128257 0.00411243328340048
0.267034068136273 0.00464255163633882
0.268036072144289 0.00520479837430373
0.269038076152305 0.0057991734972952
0.270040080160321 0.00642567700531324
0.271042084168337 0.00708430889835785
0.272044088176353 0.00777506917642903
0.273046092184369 0.00849795783952677
0.274048096192385 0.00925297488765107
0.275050100200401 0.0100401203208019
0.276052104208417 0.0108593941389794
0.277054108216433 0.0117107963421833
0.278056112224449 0.0125943269304139
0.279058116232465 0.013509985903671
0.280060120240481 0.0144577732619547
0.281062124248497 0.015437689005265
0.282064128256513 0.0164497331336018
0.283066132264529 0.0174939056469652
0.284068136272545 0.0185702065453552
0.285070140280561 0.0196786358287717
0.286072144288577 0.0208191934972148
0.287074148296593 0.0219918795506845
0.288076152304609 0.0231966939891807
0.289078156312625 0.0244336368127035
0.290080160320641 0.0257027080212529
0.291082164328657 0.0270039076148288
0.292084168336673 0.0283372355934313
0.293086172344689 0.0297026919570604
0.294088176352705 0.031100276705716
0.295090180360721 0.0325299898393982
0.296092184368737 0.033991831358107
0.297094188376753 0.0354858012618423
0.29809619238477 0.0370118995506042
0.299098196392786 0.0385701262243927
0.300100200400802 0.0401604812832077
0.301102204408818 0.0417829647270493
0.302104208416834 0.0434375765559174
0.30310621242485 0.0451243167698122
0.304108216432866 0.0468431853687335
0.305110220440882 0.0485941823526813
0.306112224448898 0.0503773077216557
0.307114228456914 0.0521925614756567
0.30811623246493 0.0540399436146843
0.309118236472946 0.0559194541387384
0.310120240480962 0.0578310930478191
0.311122244488978 0.0597748603419263
0.312124248496994 0.0617507560210602
0.31312625250501 0.0637587800852206
0.314128256513026 0.0657989325344075
0.315130260521042 0.067871213368621
0.316132264529058 0.0699756225878611
0.317134268537074 0.0721121601921278
0.31813627254509 0.074280826181421
0.319138276553106 0.0764816205557408
0.320140280561122 0.0787145433150871
0.321142284569138 0.08097959445946
0.322144288577154 0.0832767739888594
0.32314629258517 0.0856060819032856
0.324148296593186 0.0879675182027381
0.325150300601202 0.0903610828872174
0.326152304609218 0.092786775956723
0.327154308617234 0.0952445974112554
0.32815631262525 0.0977345472508142
0.329158316633267 0.1002566254754
0.330160320641283 0.102810832085012
0.331162324649299 0.10539716707965
0.332164328657315 0.108015630459315
0.333166332665331 0.110666222224007
0.334168336673347 0.113348942373725
0.335170340681363 0.11606379090847
0.336172344689379 0.118810767828242
0.337174348697395 0.12158987313304
0.338176352705411 0.124401106822864
0.339178356713427 0.127244468897715
0.340180360721443 0.130119959357593
0.341182364729459 0.133027578202497
0.342184368737475 0.135967325432428
0.343186372745491 0.138939201047385
0.344188376753507 0.141943205047369
0.345190380761523 0.14497933743238
0.346192384769539 0.148047598202417
0.347194388777555 0.15114798735748
0.348196392785571 0.154280504897571
0.349198396793587 0.157445150822687
0.350200400801603 0.160641925132831
0.351202404809619 0.163870827828001
0.352204408817635 0.167131858908197
0.353206412825651 0.17042501837342
0.354208416833667 0.17375030622367
0.355210420841683 0.177107722458946
0.356212424849699 0.180497267079249
0.357214428857715 0.183918940084578
0.358216432865731 0.187372741474934
0.359218436873747 0.190858671250316
0.360220440881764 0.194376729410725
0.36122244488978 0.197926915956161
0.362224448897796 0.201509230886623
0.363226452905812 0.205123674202112
0.364228456913828 0.208770245902627
0.365230460921844 0.212448945988169
0.36623246492986 0.216159774458737
0.367234468937876 0.219902731314332
0.368236472945892 0.223677816554954
0.369238476953908 0.227485030180602
0.370240480961924 0.231324372191276
0.37124248496994 0.235195842586978
0.372244488977956 0.239099441367705
0.373246492985972 0.24303516853346
0.374248496993988 0.247003024084241
0.375250501002004 0.251003008020048
0.37625250501002 0.255035120340882
0.377254509018036 0.259099361046743
0.378256513026052 0.26319573013763
0.379258517034068 0.267324227613544
0.380260521042084 0.271484853474484
0.3812625250501 0.275677607720451
0.382264529058116 0.279902490351444
0.383266533066132 0.284159501367464
0.384268537074148 0.288448640768511
0.385270541082164 0.292769908554584
0.38627254509018 0.297123304725684
0.387274549098196 0.30150882928181
0.388276553106212 0.305926482222963
0.389278557114228 0.310376263549142
0.390280561122245 0.314858173260348
0.39128256513026 0.319372211356581
0.392284569138277 0.32391837783784
0.393286573146293 0.328496672704126
0.394288577154309 0.333107095955438
0.395290581162325 0.337749647591777
0.396292585170341 0.342424327613142
0.397294589178357 0.347131136019534
0.398296593186373 0.351870072810953
0.399298597194389 0.356641137987398
0.400300601202405 0.361444331548869
0.401302605210421 0.366279653495367
0.402304609218437 0.371147103826892
0.403306613226453 0.376046682543444
0.404308617234469 0.380978389645021
0.405310621242485 0.385942225131626
0.406312625250501 0.390938189003257
0.407314629258517 0.395966281259915
0.408316633266533 0.401026501901599
0.409318637274549 0.406118850928309
0.410320641282565 0.411243328340047
0.411322645290581 0.416399934136811
0.412324649298597 0.421588668318601
0.413326653306613 0.426809530885418
0.414328657314629 0.432062521837262
0.415330661322645 0.437347641174132
0.416332665330661 0.442664888896029
0.417334669338677 0.448014265002952
0.418336673346693 0.453395769494901
0.419338677354709 0.458809402371878
0.420340681362725 0.464255163633881
0.421342685370741 0.469733053280911
0.422344689378757 0.475243071312966
0.423346693386774 0.480785217730049
0.42434869739479 0.486359492532158
0.425350701402806 0.491965895719294
0.426352705410822 0.497604427291456
0.427354709418838 0.503275087248646
0.428356713426854 0.508977875590861
0.42935871743487 0.514712792318103
0.430360721442886 0.520479837430372
0.431362725450902 0.526279010927667
0.432364729458918 0.532110312809988
0.433366733466934 0.537973743077337
0.43436873747495 0.543869301729712
0.435370741482966 0.549796988767113
0.436372745490982 0.555756804189541
0.437374749498998 0.561748747996996
0.438376753507014 0.567772820189477
0.43937875751503 0.573829020766985
0.440380761523046 0.579917349729519
0.441382765531062 0.58603780707708
0.442384769539078 0.592190392809667
0.443386773547094 0.598375106927281
0.44438877755511 0.604591949429922
0.445390781563126 0.610840920317589
0.446392785571142 0.617122019590283
0.447394789579158 0.623435247248003
0.448396793587174 0.62978060329075
0.44939879759519 0.636158087718523
0.450400801603206 0.642567700531323
0.451402805611222 0.64900944172915
0.452404809619238 0.655483311312003
0.453406813627254 0.661989309279882
0.454408817635271 0.668527435632788
0.455410821643287 0.675097690370721
0.456412825651303 0.681700073493681
0.457414829659319 0.688334585001667
0.458416833667335 0.695001224894679
0.459418837675351 0.701699993172718
0.460420841683367 0.708430889835784
0.461422845691383 0.715193914883876
0.462424849699399 0.721989068316995
0.463426853707415 0.72881635013514
0.464428857715431 0.735675760338312
0.465430861723447 0.74256729892651
0.466432865731463 0.749490965899735
0.467434869739479 0.756446761257987
0.468436873747495 0.763434685001265
0.469438877755511 0.770454737129569
0.470440881763527 0.777506917642901
0.471442885771543 0.784591226541258
0.472444889779559 0.791707663824643
0.473446893787575 0.798856229493054
0.474448897795591 0.806036923546492
0.475450901803607 0.813249745984955
0.476452905811623 0.820494696808447
0.477454909819639 0.827771776016963
0.478456913827655 0.835080983610508
0.479458917835671 0.842422319589078
0.480460921843687 0.849795783952675
0.481462925851703 0.857201376701298
0.482464929859719 0.864639097834949
0.483466933867735 0.872108947353625
0.484468937875752 0.879610925257328
0.485470941883767 0.887145031546058
0.486472945891784 0.894711266219814
0.4874749498998 0.902309629278597
0.488476953907816 0.909940120722407
0.489478957915832 0.917602740551242
0.490480961923848 0.925297488765106
0.491482965931864 0.933024365363994
0.49248496993988 0.94078337034791
0.493486973947896 0.948574503716852
0.494488977955912 0.956397765470821
0.495490981963928 0.964253155609817
0.496492985971944 0.972140674133839
0.49749498997996 0.980060321042887
0.498496993987976 0.988012096336962
0.499498997995992 0.995996000016064
0.500501002004008 0.995996000016065
0.501503006012024 0.988012096336963
0.50250501002004 0.980060321042887
0.503507014028056 0.972140674133839
0.504509018036072 0.964253155609817
0.505511022044088 0.956397765470822
0.506513026052104 0.948574503716852
0.50751503006012 0.94078337034791
0.508517034068136 0.933024365363995
0.509519038076152 0.925297488765106
0.510521042084168 0.917602740551242
0.511523046092184 0.909940120722407
0.5125250501002 0.902309629278598
0.513527054108216 0.894711266219814
0.514529058116233 0.887145031546058
0.515531062124248 0.879610925257328
0.516533066132264 0.872108947353626
0.517535070140281 0.864639097834949
0.518537074148297 0.857201376701298
0.519539078156313 0.849795783952675
0.520541082164329 0.842422319589078
0.521543086172345 0.835080983610508
0.522545090180361 0.827771776016963
0.523547094188377 0.820494696808447
0.524549098196393 0.813249745984956
0.525551102204409 0.806036923546492
0.526553106212425 0.798856229493054
0.527555110220441 0.791707663824643
0.528557114228457 0.784591226541259
0.529559118236473 0.777506917642901
0.530561122244489 0.770454737129569
0.531563126252505 0.763434685001265
0.532565130260521 0.756446761257987
0.533567134268537 0.749490965899735
0.534569138276553 0.742567298926511
0.535571142284569 0.735675760338313
0.536573146292585 0.72881635013514
0.537575150300601 0.721989068316995
0.538577154308617 0.715193914883876
0.539579158316633 0.708430889835785
0.540581162324649 0.701699993172718
0.541583166332665 0.695001224894679
0.542585170340681 0.688334585001667
0.543587174348697 0.681700073493681
0.544589178356713 0.675097690370722
0.545591182364729 0.668527435632788
0.546593186372745 0.661989309279883
0.547595190380761 0.655483311312003
0.548597194388778 0.64900944172915
0.549599198396794 0.642567700531323
0.55060120240481 0.636158087718523
0.551603206412826 0.62978060329075
0.552605210420842 0.623435247248003
0.553607214428858 0.617122019590283
0.554609218436874 0.610840920317589
0.55561122244489 0.604591949429922
0.556613226452906 0.598375106927282
0.557615230460922 0.592190392809667
0.558617234468938 0.58603780707708
0.559619238476954 0.57991734972952
0.56062124248497 0.573829020766985
0.561623246492986 0.567772820189477
0.562625250501002 0.561748747996996
0.563627254509018 0.555756804189542
0.564629258517034 0.549796988767113
0.56563126252505 0.543869301729712
0.566633266533066 0.537973743077337
0.567635270541082 0.532110312809989
0.568637274549098 0.526279010927667
0.569639278557114 0.520479837430372
0.57064128256513 0.514712792318103
0.571643286573146 0.508977875590861
0.572645290581162 0.503275087248646
0.573647294589178 0.497604427291456
0.574649298597194 0.491965895719294
0.57565130260521 0.486359492532159
0.576653306613226 0.480785217730049
0.577655310621243 0.475243071312966
0.578657314629259 0.469733053280911
0.579659318637274 0.464255163633881
0.580661322645291 0.458809402371878
0.581663326653307 0.453395769494901
0.582665330661323 0.448014265002952
0.583667334669339 0.442664888896029
0.584669338677355 0.437347641174132
0.585671342685371 0.432062521837262
0.586673346693387 0.426809530885419
0.587675350701403 0.421588668318601
0.588677354709419 0.416399934136811
0.589679358717435 0.411243328340047
0.590681362725451 0.40611885092831
0.591683366733467 0.401026501901599
0.592685370741483 0.395966281259915
0.593687374749499 0.390938189003257
0.594689378757515 0.385942225131626
0.595691382765531 0.380978389645022
0.596693386773547 0.376046682543444
0.597695390781563 0.371147103826892
0.598697394789579 0.366279653495368
0.599699398797595 0.361444331548869
0.600701402805611 0.356641137987398
0.601703406813627 0.351870072810953
0.602705410821643 0.347131136019534
0.603707414829659 0.342424327613142
0.604709418837675 0.337749647591777
0.605711422845691 0.333107095955438
0.606713426853707 0.328496672704126
0.607715430861723 0.32391837783784
0.60871743486974 0.319372211356581
0.609719438877755 0.314858173260348
0.610721442885771 0.310376263549143
0.611723446893788 0.305926482222963
0.612725450901804 0.30150882928181
0.61372745490982 0.297123304725684
0.614729458917836 0.292769908554584
0.615731462925852 0.288448640768511
0.616733466933868 0.284159501367464
0.617735470941884 0.279902490351444
0.6187374749499 0.275677607720451
0.619739478957916 0.271484853474484
0.620741482965932 0.267324227613544
0.621743486973948 0.26319573013763
0.622745490981964 0.259099361046743
0.62374749498998 0.255035120340882
0.624749498997996 0.251003008020048
0.625751503006012 0.247003024084241
0.626753507014028 0.24303516853346
0.627755511022044 0.239099441367705
0.62875751503006 0.235195842586977
0.629759519038076 0.231324372191276
0.630761523046092 0.227485030180602
0.631763527054108 0.223677816554954
0.632765531062124 0.219902731314332
0.63376753507014 0.216159774458737
0.634769539078156 0.212448945988169
0.635771543086172 0.208770245902627
0.636773547094188 0.205123674202112
0.637775551102204 0.201509230886623
0.63877755511022 0.197926915956161
0.639779559118236 0.194376729410725
0.640781563126252 0.190858671250316
0.641783567134268 0.187372741474934
0.642785571142285 0.183918940084578
0.643787575150301 0.180497267079249
0.644789579158317 0.177107722458946
0.645791583166333 0.17375030622367
0.646793587174349 0.17042501837342
0.647795591182365 0.167131858908197
0.648797595190381 0.163870827828001
0.649799599198397 0.160641925132831
0.650801603206413 0.157445150822688
0.651803607214429 0.154280504897571
0.652805611222445 0.151147987357481
0.653807615230461 0.148047598202417
0.654809619238477 0.14497933743238
0.655811623246493 0.141943205047369
0.656813627254509 0.138939201047385
0.657815631262525 0.135967325432428
0.658817635270541 0.133027578202497
0.659819639278557 0.130119959357593
0.660821643286573 0.127244468897715
0.661823647294589 0.124401106822864
0.662825651302605 0.12158987313304
0.663827655310621 0.118810767828242
0.664829659318637 0.11606379090847
0.665831663326653 0.113348942373726
0.666833667334669 0.110666222224007
0.667835671342685 0.108015630459315
0.668837675350701 0.10539716707965
0.669839679358717 0.102810832085012
0.670841683366733 0.1002566254754
0.67184368737475 0.0977345472508142
0.672845691382766 0.0952445974112554
0.673847695390781 0.0927867759567232
0.674849699398798 0.0903610828872174
0.675851703406814 0.0879675182027381
0.67685370741483 0.0856060819032856
0.677855711422846 0.0832767739888596
0.678857715430862 0.08097959445946
0.679859719438878 0.078714543315087
0.680861723446894 0.0764816205557408
0.68186372745491 0.0742808261814211
0.682865731462926 0.0721121601921278
0.683867735470942 0.069975622587861
0.684869739478958 0.067871213368621
0.685871743486974 0.0657989325344076
0.68687374749499 0.0637587800852206
0.687875751503006 0.0617507560210603
0.688877755511022 0.0597748603419266
0.689879759519038 0.0578310930478192
0.690881763527054 0.0559194541387384
0.69188376753507 0.0540399436146844
0.692885771543086 0.0521925614756569
0.693887775551102 0.0503773077216558
0.694889779559118 0.0485941823526813
0.695891783567134 0.0468431853687336
0.69689378757515 0.0451243167698124
0.697895791583166 0.0434375765559175
0.698897795591182 0.0417829647270493
0.699899799599198 0.0401604812832078
0.700901803607214 0.0385701262243928
0.70190380761523 0.0370118995506043
0.702905811623247 0.0354858012618423
0.703907815631262 0.0339918313581071
0.704909819639278 0.0325299898393984
0.705911823647295 0.0311002767057161
0.706913827655311 0.0297026919570604
0.707915831663327 0.0283372355934314
0.708917835671343 0.027003907614829
0.709919839679359 0.025702708021253
0.710921843687375 0.0244336368127035
0.711923847695391 0.0231966939891808
0.712925851703407 0.0219918795506846
0.713927855711423 0.0208191934972149
0.714929859719439 0.0196786358287717
0.715931863727455 0.0185702065453553
0.716933867735471 0.0174939056469654
0.717935871743487 0.0164497331336019
0.718937875751503 0.015437689005265
0.719939879759519 0.0144577732619548
0.720941883767535 0.0135099859036711
0.721943887775551 0.012594326930414
0.722945891783567 0.0117107963421833
0.723947895791583 0.0108593941389794
0.724949899799599 0.010040120320802
0.725951903807615 0.00925297488765107
0.726953907815631 0.00849795783952672
0.727955911823647 0.00777506917642903
0.728957915831663 0.00708430889835789
0.729959919839679 0.00642567700531324
0.730961923847695 0.00579917349729517
0.731963927855711 0.00520479837430373
0.732965931863727 0.00464255163633885
0.733967935871743 0.00411243328340048
0.73496993987976 0.00361444331548867
0.735971943887776 0.00314858173260349
0.736973947895792 0.00271484853474487
0.737975951903808 0.00231324372191277
0.738977955911824 0.00194376729410728
0.73997995991984 0.00160641925132835
0.740981963927856 0.00130119959357595
0.741983967935872 0.00102810832085012
0.742985971943888 0.000787145433150885
0.743987975951904 0.000578310930478213
0.74498997995992 0.000401604812832087
0.745991983967936 0.00025702708021253
0.746993987975952 0.000144577732619553
0.747995991983968 6.42567700531396e-05
0.748997995991984 1.60641925132849e-05
0.75 0
};
\addplot [semithick, color4]
table {%
0.5 0
0.501002004008016 0.0079919357753579
0.502004008016032 0.0159356789731768
0.503006012024048 0.023831229593455
0.504008016032064 0.0316785876361943
0.50501002004008 0.0394777531013928
0.506012024048096 0.0472287259890523
0.507014028056112 0.0549315062991711
0.508016032064128 0.0625860940317509
0.509018036072144 0.0701924891867901
0.51002004008016 0.0777506917642902
0.511022044088176 0.0852607017642496
0.512024048096192 0.09272251918667
0.513026052104208 0.10013614403155
0.514028056112224 0.10750157629889
0.51503006012024 0.114818815988691
0.516032064128257 0.122087863100952
0.517034068136273 0.129308717635672
0.518036072144289 0.136481379592853
0.519038076152305 0.143605848972494
0.520040080160321 0.150682125774595
0.521042084168337 0.157710209999156
0.522044088176353 0.164690101646178
0.523046092184369 0.17162180071566
0.524048096192385 0.178505307207602
0.525050100200401 0.185340621122003
0.526052104208417 0.192127742458866
0.527054108216433 0.198866671218188
0.528056112224449 0.20555740739997
0.529058116232465 0.212199951004213
0.530060120240481 0.218794302030916
0.531062124248497 0.225340460480078
0.532064128256513 0.231838426351702
0.533066132264529 0.238288199645784
0.534068136272545 0.244689780362328
0.535070140280561 0.251043168501331
0.536072144288577 0.257348364062795
0.537074148296593 0.263605367046719
0.538076152304609 0.269814177453103
0.539078156312625 0.275974795281947
0.540080160320641 0.282087220533251
0.541082164328657 0.288151453207015
0.542084168336673 0.29416749330324
0.543086172344689 0.300135340821924
0.544088176352705 0.306054995763069
0.545090180360721 0.311926458126674
0.546092184368738 0.31774972791274
0.547094188376753 0.323524805121265
0.54809619238477 0.32925168975225
0.549098196392786 0.334930381805696
0.550100200400802 0.340560881281601
0.551102204408818 0.346143188179967
0.552104208416834 0.351677302500793
0.55310621242485 0.357163224244079
0.554108216432866 0.362600953409825
0.555110220440882 0.367990489998032
0.556112224448898 0.373331834008698
0.557114228456914 0.378624985441826
0.55811623246493 0.383869944297412
0.559118236472946 0.38906671057546
0.560120240480962 0.394215284275967
0.561122244488978 0.399315665398934
0.562124248496994 0.404367853944361
0.56312625250501 0.409371849912249
0.564128256513026 0.414327653302597
0.565130260521042 0.419235264115405
0.566132264529058 0.424094682350673
0.567134268537074 0.428905908008402
0.56813627254509 0.43366894108859
0.569138276553106 0.438383781591239
0.570140280561122 0.443050429516347
0.571142284569138 0.447668884863916
0.572144288577154 0.452239147633945
0.57314629258517 0.456761217826435
0.574148296593186 0.461235095441384
0.575150300601202 0.465660780478793
0.576152304609218 0.470038272938663
0.577154308617234 0.474367572820993
0.57815631262525 0.478648680125782
0.579158316633267 0.482881594853033
0.580160320641283 0.487066317002743
0.581162324649299 0.491202846574913
0.582164328657315 0.495291183569544
0.583166332665331 0.499331327986635
0.584168336673347 0.503323279826185
0.585170340681363 0.507267039088197
0.586172344689379 0.511162605772667
0.587174348697395 0.515009979879599
0.588176352705411 0.51880916140899
0.589178356713427 0.522560150360842
0.590180360721443 0.526262946735154
0.591182364729459 0.529917550531926
0.592184368737475 0.533523961751158
0.593186372745491 0.53708218039285
0.594188376753507 0.540592206457002
0.595190380761523 0.544054039943615
0.596192384769539 0.547467680852687
0.597194388777555 0.55083312918422
0.598196392785571 0.554150384938213
0.599198396793587 0.557419448114666
0.600200400801603 0.560640318713579
0.601202404809619 0.563812996734953
0.602204408817635 0.566937482178786
0.603206412825651 0.57001377504508
0.604208416833667 0.573041875333834
0.605210420841683 0.576021783045048
0.606212424849699 0.578953498178722
0.607214428857715 0.581837020734857
0.608216432865731 0.584672350713451
0.609218436873747 0.587459488114505
0.610220440881764 0.59019843293802
0.61122244488978 0.592889185183995
0.612224448897796 0.59553174485243
0.613226452905812 0.598126111943325
0.614228456913828 0.600672286456681
0.615230460921844 0.603170268392496
0.61623246492986 0.605620057750772
0.617234468937876 0.608021654531508
0.618236472945892 0.610375058734704
0.619238476953908 0.61268027036036
0.620240480961924 0.614937289408476
0.62124248496994 0.617146115879053
0.622244488977956 0.619306749772089
0.623246492985972 0.621419191087586
0.624248496993988 0.623483439825543
0.625250501002004 0.62549949598596
0.62625250501002 0.627467359568837
0.627254509018036 0.629387030574174
0.628256513026052 0.631258509001972
0.629258517034068 0.633081794852229
0.630260521042084 0.634856888124947
0.6312625250501 0.636583788820125
0.632264529058116 0.638262496937763
0.633266533066132 0.639893012477861
0.634268537074148 0.64147533544042
0.635270541082164 0.643009465825438
0.63627254509018 0.644495403632917
0.637274549098196 0.645933148862856
0.638276553106212 0.647322701515255
0.639278557114228 0.648664061590114
0.640280561122245 0.649957229087433
0.64128256513026 0.651202204007213
0.642284569138277 0.652398986349452
0.643286573146293 0.653547576114152
0.644288577154309 0.654647973301312
0.645290581162325 0.655700177910932
0.646292585170341 0.656704189943012
0.647294589178357 0.657660009397553
0.648296593186373 0.658567636274553
0.649298597194389 0.659427070574014
0.650300601202405 0.660238312295935
0.651302605210421 0.661001361440316
0.652304609218437 0.661716218007157
0.653306613226453 0.662382881996458
0.654308617234469 0.663001353408219
0.655310621242485 0.663571632242441
0.656312625250501 0.664093718499122
0.657314629258517 0.664567612178264
0.658316633266533 0.664993313279866
0.659318637274549 0.665370821803928
0.660320641282565 0.665700137750451
0.661322645290581 0.665981261119433
0.662324649298597 0.666214191910876
0.663326653306613 0.666398930124779
0.664328657314629 0.666535475761141
0.665330661322645 0.666623828819965
0.666332665330661 0.666663989301248
0.667334669338677 0.666655957204991
0.668336673346693 0.666599732531195
0.669338677354709 0.666495315279858
0.670340681362725 0.666342705450982
0.671342685370741 0.666141903044566
0.672344689378757 0.66589290806061
0.673346693386774 0.665595720499114
0.67434869739479 0.665250340360079
0.675350701402806 0.664856767643503
0.676352705410822 0.664415002349388
0.677354709418838 0.663925044477733
0.678356713426854 0.663386894028538
0.67935871743487 0.662800551001803
0.680360721442886 0.662166015397529
0.681362725450902 0.661483287215714
0.682364729458918 0.66075236645636
0.683366733466934 0.659973253119465
0.68436873747495 0.659145947205031
0.685370741482966 0.658270448713057
0.686372745490982 0.657346757643544
0.687374749498998 0.65637487399649
0.688376753507014 0.655354797771897
0.68937875751503 0.654286528969763
0.690380761523046 0.65317006759009
0.691382765531062 0.652005413632877
0.692384769539078 0.650792567098124
0.693386773547094 0.649531527985831
0.69438877755511 0.648222296295999
0.695390781563126 0.646864872028627
0.696392785571142 0.645459255183714
0.697394789579158 0.644005445761262
0.698396793587174 0.64250344376127
0.69939879759519 0.640953249183738
0.700400801603206 0.639354862028667
0.701402805611222 0.637708282296055
0.702404809619238 0.636013509985904
0.703406813627254 0.634270545098213
0.704408817635271 0.632479387632981
0.705410821643287 0.63064003759021
0.706412825651303 0.6287524949699
0.707414829659319 0.626816759772049
0.708416833667335 0.624832831996659
0.709418837675351 0.622800711643728
0.710420841683367 0.620720398713258
0.711422845691383 0.618591893205248
0.712424849699399 0.616415195119698
0.713426853707415 0.614190304456608
0.714428857715431 0.611917221215979
0.715430861723447 0.60959594539781
0.716432865731463 0.6072264770021
0.717434869739479 0.604808816028851
0.718436873747495 0.602342962478062
0.719438877755511 0.599828916349734
0.720440881763527 0.597266677643865
0.721442885771543 0.594656246360457
0.722444889779559 0.591997622499508
0.723446893787575 0.58929080606102
0.724448897795591 0.586535797044992
0.725450901803607 0.583732595451424
0.726452905811623 0.580881201280316
0.727454909819639 0.577981614531669
0.728456913827655 0.575033835205481
0.729458917835671 0.572037863301754
0.730460921843687 0.568993698820487
0.731462925851703 0.56590134176168
0.732464929859719 0.562760792125333
0.733466933867735 0.559572049911446
0.734468937875752 0.55633511512002
0.735470941883767 0.553049987751053
0.736472945891784 0.549716667804547
0.7374749498998 0.546335155280501
0.738476953907816 0.542905450178915
0.739478957915832 0.539427552499789
0.740480961923848 0.535901462243123
0.741482965931864 0.532327179408918
0.74248496993988 0.528704703997173
0.743486973947896 0.525034036007888
0.744488977955912 0.521315175441062
0.745490981963928 0.517548122296698
0.746492985971944 0.513732876574793
0.74749498997996 0.509869438275348
0.748496993987976 0.505957807398364
0.749498997995992 0.50199798394384
0.750501002004008 0.497998000008032
0.751503006012024 0.494006048168481
0.75250501002004 0.490030160521444
0.753507014028056 0.486070337066919
0.754509018036072 0.482126577804909
0.755511022044088 0.478198882735411
0.756513026052104 0.474287251858426
0.75751503006012 0.470391685173955
0.758517034068136 0.466512182681998
0.759519038076152 0.462648744382553
0.760521042084168 0.458801370275621
0.761523046092184 0.454970060361203
0.7625250501002 0.451154814639299
0.763527054108216 0.447355633109907
0.764529058116233 0.443572515773029
0.765531062124248 0.439805462628664
0.766533066132264 0.436054473676813
0.767535070140281 0.432319548917474
0.768537074148297 0.428600688350649
0.769539078156313 0.424897891976337
0.770541082164329 0.421211159794539
0.771543086172345 0.417540491805254
0.772545090180361 0.413885888008482
0.773547094188377 0.410247348404223
0.774549098196393 0.406624872992478
0.775551102204409 0.403018461773246
0.776553106212425 0.399428114746527
0.777555110220441 0.395853831912322
0.778557114228457 0.39229561327063
0.779559118236473 0.388753458821451
0.780561122244489 0.385227368564785
0.781563126252505 0.381717342500632
0.782565130260521 0.378223380628994
0.783567134268537 0.374745482949868
0.784569138276553 0.371283649463255
0.785571142284569 0.367837880169156
0.786573146292585 0.36440817506757
0.787575150300601 0.360994534158497
0.788577154308617 0.357596957441938
0.789579158316633 0.354215444917892
0.790581162324649 0.350849996586359
0.791583166332665 0.34750061244734
0.792585170340681 0.344167292500833
0.793587174348697 0.340850036746841
0.794589178356713 0.337548845185361
0.795591182364729 0.334263717816394
0.796593186372745 0.330994654639941
0.797595190380761 0.327741655656002
0.798597194388778 0.324504720864575
0.799599198396794 0.321283850265662
0.80060120240481 0.318079043859262
0.801603206412826 0.314890301645375
0.802605210420842 0.311717623624002
0.803607214428858 0.308561009795141
0.804609218436874 0.305420460158795
0.80561122244489 0.302295974714961
0.806613226452906 0.299187553463641
0.807615230460922 0.296095196404834
0.808617234468938 0.29301890353854
0.809619238476954 0.28995867486476
0.81062124248497 0.286914510383493
0.811623246492986 0.283886410094738
0.812625250501002 0.280874373998498
0.813627254509018 0.277878402094771
0.814629258517034 0.274898494383557
0.81563126252505 0.271934650864856
0.816633266533066 0.268986871538669
0.817635270541082 0.266055156404995
0.818637274549098 0.263139505463834
0.819639278557114 0.260239918715186
0.82064128256513 0.257356396159052
0.821643286573146 0.254488937795431
0.822645290581162 0.251637543624323
0.823647294589178 0.248802213645728
0.824649298597194 0.245982947859647
0.82565130260521 0.243179746266079
0.826653306613226 0.240392608865025
0.827655310621243 0.237621535656483
0.828657314629259 0.234866526640455
0.829659318637274 0.232127581816941
0.830661322645291 0.229404701185939
0.831663326653307 0.226697884747451
0.832665330661323 0.224007132501476
0.833667334669339 0.221332444448014
0.834669338677355 0.218673820587066
0.835671342685371 0.216031260918631
0.836673346693387 0.213404765442709
0.837675350701403 0.210794334159301
0.838677354709419 0.208199967068405
0.839679358717435 0.205621664170024
0.840681362725451 0.203059425464155
0.841683366733467 0.2005132509508
0.842685370741483 0.197983140629957
0.843687374749499 0.195469094501629
0.844689378757515 0.192971112565813
0.845691382765531 0.190489194822511
0.846693386773547 0.188023341271722
0.847695390781563 0.185573551913446
0.848697394789579 0.183139826747684
0.849699398797595 0.180722165774435
0.850701402805611 0.178320568993699
0.851703406813627 0.175935036405476
0.852705410821643 0.173565568009767
0.853707414829659 0.171212163806571
0.854709418837675 0.168874823795888
0.855711422845691 0.166553547977719
0.856713426853707 0.164248336352063
0.857715430861723 0.16195918891892
0.85871743486974 0.15968610567829
0.859719438877755 0.157429086630174
0.860721442885771 0.155188131774571
0.861723446893788 0.152963241111482
0.862725450901804 0.150754414640905
0.86372745490982 0.148561652362842
0.864729458917836 0.146384954277292
0.865731462925852 0.144224320384256
0.866733466933868 0.142079750683732
0.867735470941884 0.139951245175722
0.8687374749499 0.137838803860226
0.869739478957916 0.135742426737242
0.870741482965932 0.133662113806772
0.871743486973948 0.131597865068815
0.872745490981964 0.129549680523372
0.87374749498998 0.127517560170441
0.874749498997996 0.125501504010024
0.875751503006012 0.12350151204212
0.876753507014028 0.12151758426673
0.877755511022044 0.119549720683853
0.87875751503006 0.117597921293489
0.879759519038076 0.115662186095638
0.880761523046092 0.113742515090301
0.881763527054108 0.111838908277477
0.882765531062124 0.109951365657166
0.88376753507014 0.108079887229369
0.884769539078156 0.106224472994084
0.885771543086172 0.104385122951313
0.886773547094188 0.102561837101056
0.887775551102204 0.100754615443312
0.88877755511022 0.0989634579780805
0.889779559118236 0.0971883647053626
0.890781563126252 0.0954293356251582
0.891783567134268 0.0936863707374671
0.892785571142285 0.0919594700422891
0.893787575150301 0.0902486335396243
0.894789579158317 0.0885538612294731
0.895791583166333 0.0868751531118351
0.896793587174349 0.0852125091867102
0.897795591182365 0.0835659294540986
0.898797595190381 0.0819354139140004
0.899799599198397 0.0803209625664156
0.900801603206413 0.0787225754113438
0.901803607214429 0.0771402524487853
0.902805611222445 0.0755739936787403
0.903807615230461 0.0740237991012086
0.904809619238477 0.07248966871619
0.905811623246493 0.0709716025236846
0.906813627254509 0.0694696005236927
0.907815631262525 0.0679836627162141
0.908817635270541 0.0665137891012486
0.909819639278557 0.0650599796787964
0.910821643286573 0.0636222344488577
0.911823647294589 0.0622005534114322
0.912825651302605 0.0607949365665199
0.913827655310621 0.0594053839141208
0.914829659318637 0.0580318954542352
0.915831663326653 0.0566744711868628
0.916833667334669 0.0553331111120036
0.917835671342685 0.0540078152296577
0.918837675350701 0.0526985835398252
0.919839679358717 0.051405416042506
0.920841683366733 0.0501283127376999
0.92184368737475 0.0488672736254071
0.922845691382766 0.0476222987056277
0.923847695390781 0.0463933879783616
0.924849699398798 0.0451805414436087
0.925851703406814 0.043983759101369
0.92685370741483 0.0428030409516428
0.927855711422846 0.0416383869944298
0.928857715430862 0.04048979722973
0.929859719438878 0.0393572716575435
0.930861723446894 0.0382408102778704
0.93186372745491 0.0371404130907106
0.932865731462926 0.0360560800960639
0.933867735470942 0.0349878112939305
0.934869739478958 0.0339356066843105
0.935871743486974 0.0328994662672038
0.93687374749499 0.0318793900426103
0.937875751503006 0.0308753780105301
0.938877755511022 0.0298874301709633
0.939879759519038 0.0289155465239096
0.940881763527054 0.0279597270693692
0.94188376753507 0.0270199718073422
0.942885771543086 0.0260962807378285
0.943887775551102 0.0251886538608279
0.944889779559118 0.0242970911763407
0.945891783567134 0.0234215926843668
0.94689378757515 0.0225621583849062
0.947895791583166 0.0217187882779588
0.948897795591182 0.0208914823635246
0.949899799599198 0.0200802406416039
0.950901803607214 0.0192850631121964
0.95190380761523 0.0185059497753021
0.952905811623247 0.0177429006309212
0.953907815631262 0.0169959156790535
0.954909819639278 0.0162649949196992
0.955911823647295 0.0155501383528581
0.956913827655311 0.0148513459785302
0.957915831663327 0.0141686177967157
0.958917835671343 0.0135019538074145
0.959919839679359 0.0128513540106265
0.960921843687375 0.0122168184063518
0.961923847695391 0.0115983469945904
0.962925851703407 0.0109959397753423
0.963927855711423 0.0104095967486075
0.964929859719439 0.00983931791438587
0.965931863727455 0.00928510327267764
0.966933867735471 0.00874695282348268
0.967935871743487 0.00822486656680095
0.968937875751503 0.00771884450263251
0.969939879759519 0.0072288866309774
0.970941883767535 0.00675499295183557
0.971943887775551 0.00629716346520698
0.972945891783567 0.00585539817109167
0.973947895791583 0.00542969706948969
0.974949899799599 0.00502006016040099
0.975951903807615 0.00462648744382554
0.976953907815631 0.00424897891976336
0.977955911823647 0.00388753458821451
0.978957915831663 0.00354215444917894
0.979959919839679 0.00321283850265662
0.980961923847695 0.00289958674864758
0.981963927855711 0.00260239918715186
0.982965931863727 0.00232127581816942
0.983967935871743 0.00205621664170024
0.98496993987976 0.00180722165774434
0.985971943887776 0.00157429086630174
0.986973947895792 0.00135742426737243
0.987975951903808 0.00115662186095638
0.988977955911824 0.000971883647053638
0.98997995991984 0.000803209625664173
0.990981963927856 0.000650599796787974
0.991983967935872 0.00051405416042506
0.992985971943888 0.000393572716575442
0.993987975951904 0.000289155465239107
0.99498997995992 0.000200802406416043
0.995991983967936 0.000128513540106265
0.996993987975952 7.22888663097767e-05
0.997995991983968 3.21283850265698e-05
0.998997995991984 8.03209625664245e-06
1 0
};
\addplot [semithick, color5]
table {%
0.5 0
0.501002004008016 8.03209625664067e-06
0.502004008016032 3.21283850265662e-05
0.503006012024048 7.22888663097713e-05
0.504008016032064 0.000128513540106265
0.50501002004008 0.000200802406416034
0.506012024048096 0.000289155465239096
0.507014028056112 0.00039357271657543
0.508016032064128 0.00051405416042506
0.509018036072144 0.000650599796787958
0.51002004008016 0.000803209625664156
0.511022044088176 0.000971883647053618
0.512024048096192 0.00115662186095638
0.513026052104208 0.00135742426737241
0.514028056112224 0.00157429086630174
0.51503006012024 0.00180722165774434
0.516032064128257 0.00205621664170024
0.517034068136273 0.00232127581816939
0.518036072144289 0.00260239918715186
0.519038076152305 0.00289958674864758
0.520040080160321 0.00321283850265662
0.521042084168337 0.00354215444917891
0.522044088176353 0.00388753458821451
0.523046092184369 0.00424897891976336
0.524048096192385 0.00462648744382554
0.525050100200401 0.00502006016040095
0.526052104208417 0.00542969706948969
0.527054108216433 0.00585539817109167
0.528056112224449 0.00629716346520698
0.529058116232465 0.00675499295183552
0.530060120240481 0.0072288866309774
0.531062124248497 0.00771884450263251
0.532064128256513 0.00822486656680095
0.533066132264529 0.00874695282348262
0.534068136272545 0.00928510327267764
0.535070140280561 0.00983931791438587
0.536072144288577 0.0104095967486075
0.537074148296593 0.0109959397753423
0.538076152304609 0.0115983469945904
0.539078156312625 0.0122168184063518
0.540080160320641 0.0128513540106265
0.541082164328657 0.0135019538074144
0.542084168336673 0.0141686177967157
0.543086172344689 0.0148513459785302
0.544088176352705 0.0155501383528581
0.545090180360721 0.0162649949196991
0.546092184368738 0.0169959156790535
0.547094188376753 0.0177429006309212
0.54809619238477 0.0185059497753021
0.549098196392786 0.0192850631121963
0.550100200400802 0.0200802406416038
0.551102204408818 0.0208914823635246
0.552104208416834 0.0217187882779588
0.55310621242485 0.0225621583849061
0.554108216432866 0.0234215926843667
0.555110220440882 0.0242970911763407
0.556112224448898 0.0251886538608278
0.557114228456914 0.0260962807378284
0.55811623246493 0.0270199718073421
0.559118236472946 0.0279597270693692
0.560120240480962 0.0289155465239095
0.561122244488978 0.0298874301709632
0.562124248496994 0.03087537801053
0.56312625250501 0.0318793900426103
0.564128256513026 0.0328994662672037
0.565130260521042 0.0339356066843105
0.566132264529058 0.0349878112939305
0.567134268537074 0.0360560800960639
0.56813627254509 0.0371404130907104
0.569138276553106 0.0382408102778704
0.570140280561122 0.0393572716575435
0.571142284569138 0.04048979722973
0.572144288577154 0.0416383869944297
0.57314629258517 0.0428030409516428
0.574148296593186 0.043983759101369
0.575150300601202 0.0451805414436087
0.576152304609218 0.0463933879783615
0.577154308617234 0.0476222987056277
0.57815631262525 0.0488672736254071
0.579158316633267 0.0501283127376999
0.580160320641283 0.0514054160425058
0.581162324649299 0.0526985835398252
0.582164328657315 0.0540078152296577
0.583166332665331 0.0553331111120036
0.584168336673347 0.0566744711868627
0.585170340681363 0.0580318954542352
0.586172344689379 0.0594053839141208
0.587174348697395 0.0607949365665199
0.588176352705411 0.062200553411432
0.589178356713427 0.0636222344488577
0.590180360721443 0.0650599796787964
0.591182364729459 0.0665137891012486
0.592184368737475 0.067983662716214
0.593186372745491 0.0694696005236927
0.594188376753507 0.0709716025236846
0.595190380761523 0.07248966871619
0.596192384769539 0.0740237991012084
0.597194388777555 0.0755739936787401
0.598196392785571 0.0771402524487853
0.599198396793587 0.0787225754113438
0.600200400801603 0.0803209625664154
0.601202404809619 0.0819354139140002
0.602204408817635 0.0835659294540986
0.603206412825651 0.0852125091867102
0.604208416833667 0.0868751531118349
0.605210420841683 0.0885538612294729
0.606212424849699 0.0902486335396243
0.607214428857715 0.0919594700422891
0.608216432865731 0.0936863707374669
0.609218436873747 0.095429335625158
0.610220440881764 0.0971883647053626
0.61122244488978 0.0989634579780803
0.612224448897796 0.100754615443311
0.613226452905812 0.102561837101056
0.614228456913828 0.104385122951313
0.615230460921844 0.106224472994084
0.61623246492986 0.108079887229369
0.617234468937876 0.109951365657166
0.618236472945892 0.111838908277477
0.619238476953908 0.113742515090301
0.620240480961924 0.115662186095638
0.62124248496994 0.117597921293489
0.622244488977956 0.119549720683853
0.623246492985972 0.12151758426673
0.624248496993988 0.12350151204212
0.625250501002004 0.125501504010024
0.62625250501002 0.127517560170441
0.627254509018036 0.129549680523371
0.628256513026052 0.131597865068815
0.629258517034068 0.133662113806772
0.630260521042084 0.135742426737242
0.6312625250501 0.137838803860225
0.632264529058116 0.139951245175722
0.633266533066132 0.142079750683732
0.634268537074148 0.144224320384256
0.635270541082164 0.146384954277292
0.63627254509018 0.148561652362842
0.637274549098196 0.150754414640905
0.638276553106212 0.152963241111482
0.639278557114228 0.155188131774571
0.640280561122245 0.157429086630174
0.64128256513026 0.15968610567829
0.642284569138277 0.16195918891892
0.643286573146293 0.164248336352063
0.644288577154309 0.166553547977719
0.645290581162325 0.168874823795888
0.646292585170341 0.171212163806571
0.647294589178357 0.173565568009767
0.648296593186373 0.175935036405476
0.649298597194389 0.178320568993699
0.650300601202405 0.180722165774435
0.651302605210421 0.183139826747684
0.652304609218437 0.185573551913446
0.653306613226453 0.188023341271722
0.654308617234469 0.190489194822511
0.655310621242485 0.192971112565813
0.656312625250501 0.195469094501628
0.657314629258517 0.197983140629957
0.658316633266533 0.2005132509508
0.659318637274549 0.203059425464155
0.660320641282565 0.205621664170023
0.661322645290581 0.208199967068405
0.662324649298597 0.210794334159301
0.663326653306613 0.213404765442709
0.664328657314629 0.216031260918631
0.665330661322645 0.218673820587066
0.666332665330661 0.221332444448014
0.667334669338677 0.224007132501476
0.668336673346693 0.226697884747451
0.669338677354709 0.229404701185939
0.670340681362725 0.23212758181694
0.671342685370741 0.234866526640455
0.672344689378757 0.237621535656483
0.673346693386774 0.240392608865025
0.67434869739479 0.243179746266079
0.675350701402806 0.245982947859647
0.676352705410822 0.248802213645728
0.677354709418838 0.251637543624323
0.678356713426854 0.25448893779543
0.67935871743487 0.257356396159052
0.680360721442886 0.260239918715186
0.681362725450902 0.263139505463834
0.682364729458918 0.266055156404994
0.683366733466934 0.268986871538669
0.68436873747495 0.271934650864856
0.685370741482966 0.274898494383557
0.686372745490982 0.277878402094771
0.687374749498998 0.280874373998498
0.688376753507014 0.283886410094738
0.68937875751503 0.286914510383493
0.690380761523046 0.289958674864759
0.691382765531062 0.29301890353854
0.692384769539078 0.296095196404834
0.693386773547094 0.299187553463641
0.69438877755511 0.302295974714961
0.695390781563126 0.305420460158794
0.696392785571142 0.308561009795141
0.697394789579158 0.311717623624002
0.698396793587174 0.314890301645375
0.69939879759519 0.318079043859261
0.700400801603206 0.321283850265662
0.701402805611222 0.324504720864575
0.702404809619238 0.327741655656001
0.703406813627254 0.330994654639941
0.704408817635271 0.334263717816394
0.705410821643287 0.337548845185361
0.706412825651303 0.34085003674684
0.707414829659319 0.344167292500833
0.708416833667335 0.34750061244734
0.709418837675351 0.350849996586359
0.710420841683367 0.354215444917892
0.711422845691383 0.357596957441938
0.712424849699399 0.360994534158497
0.713426853707415 0.36440817506757
0.714428857715431 0.367837880169156
0.715430861723447 0.371283649463255
0.716432865731463 0.374745482949868
0.717434869739479 0.378223380628994
0.718436873747495 0.381717342500632
0.719438877755511 0.385227368564785
0.720440881763527 0.388753458821451
0.721442885771543 0.392295613270629
0.722444889779559 0.395853831912322
0.723446893787575 0.399428114746527
0.724448897795591 0.403018461773246
0.725450901803607 0.406624872992478
0.726452905811623 0.410247348404223
0.727454909819639 0.413885888008482
0.728456913827655 0.417540491805254
0.729458917835671 0.421211159794539
0.730460921843687 0.424897891976337
0.731462925851703 0.428600688350649
0.732464929859719 0.432319548917474
0.733466933867735 0.436054473676812
0.734468937875752 0.439805462628664
0.735470941883767 0.443572515773029
0.736472945891784 0.447355633109907
0.7374749498998 0.451154814639298
0.738476953907816 0.454970060361203
0.739478957915832 0.458801370275621
0.740480961923848 0.462648744382553
0.741482965931864 0.466512182681997
0.74248496993988 0.470391685173955
0.743486973947896 0.474287251858426
0.744488977955912 0.478198882735411
0.745490981963928 0.482126577804908
0.746492985971944 0.486070337066919
0.74749498997996 0.490030160521444
0.748496993987976 0.494006048168481
0.749498997995992 0.497998000008032
0.750501002004008 0.501997983943839
0.751503006012024 0.505957807398364
0.75250501002004 0.509869438275348
0.753507014028056 0.513732876574793
0.754509018036072 0.517548122296697
0.755511022044088 0.521315175441062
0.756513026052104 0.525034036007888
0.75751503006012 0.528704703997173
0.758517034068136 0.532327179408918
0.759519038076152 0.535901462243123
0.760521042084168 0.539427552499789
0.761523046092184 0.542905450178915
0.7625250501002 0.546335155280501
0.763527054108216 0.549716667804547
0.764529058116233 0.553049987751053
0.765531062124248 0.55633511512002
0.766533066132264 0.559572049911446
0.767535070140281 0.562760792125333
0.768537074148297 0.56590134176168
0.769539078156313 0.568993698820487
0.770541082164329 0.572037863301754
0.771543086172345 0.575033835205481
0.772545090180361 0.577981614531669
0.773547094188377 0.580881201280316
0.774549098196393 0.583732595451424
0.775551102204409 0.586535797044992
0.776553106212425 0.58929080606102
0.777555110220441 0.591997622499508
0.778557114228457 0.594656246360456
0.779559118236473 0.597266677643865
0.780561122244489 0.599828916349734
0.781563126252505 0.602342962478062
0.782565130260521 0.604808816028851
0.783567134268537 0.6072264770021
0.784569138276553 0.60959594539781
0.785571142284569 0.611917221215979
0.786573146292585 0.614190304456608
0.787575150300601 0.616415195119698
0.788577154308617 0.618591893205248
0.789579158316633 0.620720398713258
0.790581162324649 0.622800711643728
0.791583166332665 0.624832831996659
0.792585170340681 0.626816759772049
0.793587174348697 0.628752494969899
0.794589178356713 0.63064003759021
0.795591182364729 0.632479387632981
0.796593186372745 0.634270545098212
0.797595190380761 0.636013509985904
0.798597194388778 0.637708282296055
0.799599198396794 0.639354862028667
0.80060120240481 0.640953249183738
0.801603206412826 0.64250344376127
0.802605210420842 0.644005445761262
0.803607214428858 0.645459255183714
0.804609218436874 0.646864872028626
0.80561122244489 0.648222296295999
0.806613226452906 0.649531527985831
0.807615230460922 0.650792567098124
0.808617234468938 0.652005413632877
0.809619238476954 0.65317006759009
0.81062124248497 0.654286528969763
0.811623246492986 0.655354797771897
0.812625250501002 0.65637487399649
0.813627254509018 0.657346757643544
0.814629258517034 0.658270448713057
0.81563126252505 0.659145947205031
0.816633266533066 0.659973253119465
0.817635270541082 0.66075236645636
0.818637274549098 0.661483287215714
0.819639278557114 0.662166015397529
0.82064128256513 0.662800551001803
0.821643286573146 0.663386894028538
0.822645290581162 0.663925044477733
0.823647294589178 0.664415002349388
0.824649298597194 0.664856767643503
0.82565130260521 0.665250340360079
0.826653306613226 0.665595720499114
0.827655310621243 0.66589290806061
0.828657314629259 0.666141903044566
0.829659318637274 0.666342705450982
0.830661322645291 0.666495315279858
0.831663326653307 0.666599732531195
0.832665330661323 0.666655957204991
0.833667334669339 0.666663989301248
0.834669338677355 0.666623828819965
0.835671342685371 0.666535475761141
0.836673346693387 0.666398930124779
0.837675350701403 0.666214191910876
0.838677354709419 0.665981261119433
0.839679358717435 0.665700137750451
0.840681362725451 0.665370821803929
0.841683366733467 0.664993313279866
0.842685370741483 0.664567612178264
0.843687374749499 0.664093718499122
0.844689378757515 0.663571632242441
0.845691382765531 0.663001353408219
0.846693386773547 0.662382881996458
0.847695390781563 0.661716218007157
0.848697394789579 0.661001361440316
0.849699398797595 0.660238312295935
0.850701402805611 0.659427070574014
0.851703406813627 0.658567636274553
0.852705410821643 0.657660009397553
0.853707414829659 0.656704189943012
0.854709418837675 0.655700177910932
0.855711422845691 0.654647973301312
0.856713426853707 0.653547576114152
0.857715430861723 0.652398986349452
0.85871743486974 0.651202204007213
0.859719438877755 0.649957229087433
0.860721442885771 0.648664061590114
0.861723446893788 0.647322701515255
0.862725450901804 0.645933148862856
0.86372745490982 0.644495403632917
0.864729458917836 0.643009465825439
0.865731462925852 0.64147533544042
0.866733466933868 0.639893012477861
0.867735470941884 0.638262496937763
0.8687374749499 0.636583788820125
0.869739478957916 0.634856888124947
0.870741482965932 0.633081794852229
0.871743486973948 0.631258509001972
0.872745490981964 0.629387030574175
0.87374749498998 0.627467359568837
0.874749498997996 0.62549949598596
0.875751503006012 0.623483439825543
0.876753507014028 0.621419191087586
0.877755511022044 0.619306749772089
0.87875751503006 0.617146115879053
0.879759519038076 0.614937289408476
0.880761523046092 0.61268027036036
0.881763527054108 0.610375058734704
0.882765531062124 0.608021654531508
0.88376753507014 0.605620057750772
0.884769539078156 0.603170268392497
0.885771543086172 0.600672286456681
0.886773547094188 0.598126111943326
0.887775551102204 0.595531744852431
0.88877755511022 0.592889185183995
0.889779559118236 0.59019843293802
0.890781563126252 0.587459488114506
0.891783567134268 0.584672350713451
0.892785571142285 0.581837020734857
0.893787575150301 0.578953498178722
0.894789579158317 0.576021783045048
0.895791583166333 0.573041875333834
0.896793587174349 0.57001377504508
0.897795591182365 0.566937482178786
0.898797595190381 0.563812996734953
0.899799599198397 0.56064031871358
0.900801603206413 0.557419448114666
0.901803607214429 0.554150384938213
0.902805611222445 0.55083312918422
0.903807615230461 0.547467680852688
0.904809619238477 0.544054039943615
0.905811623246493 0.540592206457002
0.906813627254509 0.53708218039285
0.907815631262525 0.533523961751158
0.908817635270541 0.529917550531926
0.909819639278557 0.526262946735154
0.910821643286573 0.522560150360842
0.911823647294589 0.518809161408991
0.912825651302605 0.515009979879599
0.913827655310621 0.511162605772667
0.914829659318637 0.507267039088197
0.915831663326653 0.503323279826186
0.916833667334669 0.499331327986635
0.917835671342685 0.495291183569544
0.918837675350701 0.491202846574913
0.919839679358717 0.487066317002743
0.920841683366733 0.482881594853033
0.92184368737475 0.478648680125782
0.922845691382766 0.474367572820993
0.923847695390781 0.470038272938663
0.924849699398798 0.465660780478793
0.925851703406814 0.461235095441384
0.92685370741483 0.456761217826435
0.927855711422846 0.452239147633946
0.928857715430862 0.447668884863916
0.929859719438878 0.443050429516347
0.930861723446894 0.438383781591239
0.93186372745491 0.43366894108859
0.932865731462926 0.428905908008402
0.933867735470942 0.424094682350673
0.934869739478958 0.419235264115405
0.935871743486974 0.414327653302597
0.93687374749499 0.409371849912249
0.937875751503006 0.404367853944362
0.938877755511022 0.399315665398935
0.939879759519038 0.394215284275967
0.940881763527054 0.38906671057546
0.94188376753507 0.383869944297413
0.942885771543086 0.378624985441826
0.943887775551102 0.373331834008699
0.944889779559118 0.367990489998032
0.945891783567134 0.362600953409826
0.94689378757515 0.35716322424408
0.947895791583166 0.351677302500793
0.948897795591182 0.346143188179967
0.949899799599198 0.340560881281602
0.950901803607214 0.334930381805696
0.95190380761523 0.32925168975225
0.952905811623247 0.323524805121265
0.953907815631262 0.31774972791274
0.954909819639278 0.311926458126675
0.955911823647295 0.306054995763069
0.956913827655311 0.300135340821924
0.957915831663327 0.29416749330324
0.958917835671343 0.288151453207016
0.959919839679359 0.282087220533251
0.960921843687375 0.275974795281947
0.961923847695391 0.269814177453103
0.962925851703407 0.263605367046719
0.963927855711423 0.257348364062795
0.964929859719439 0.251043168501331
0.965931863727455 0.244689780362328
0.966933867735471 0.238288199645785
0.967935871743487 0.231838426351702
0.968937875751503 0.225340460480078
0.969939879759519 0.218794302030916
0.970941883767535 0.212199951004213
0.971943887775551 0.20555740739997
0.972945891783567 0.198866671218188
0.973947895791583 0.192127742458866
0.974949899799599 0.185340621122004
0.975951903807615 0.178505307207602
0.976953907815631 0.17162180071566
0.977955911823647 0.164690101646178
0.978957915831663 0.157710209999157
0.979959919839679 0.150682125774595
0.980961923847695 0.143605848972494
0.981963927855711 0.136481379592853
0.982965931863727 0.129308717635673
0.983967935871743 0.122087863100952
0.98496993987976 0.114818815988691
0.985971943887776 0.10750157629889
0.986973947895792 0.100136144031551
0.987975951903808 0.09272251918667
0.988977955911824 0.0852607017642504
0.98997995991984 0.077750691764291
0.990981963927856 0.0701924891867909
0.991983967935872 0.0625860940317509
0.992985971943888 0.054931506299172
0.993987975951904 0.0472287259890532
0.99498997995992 0.0394777531013936
0.995991983967936 0.0316785876361943
0.996993987975952 0.0238312295934559
0.997995991983968 0.0159356789731777
0.998997995991984 0.00799193577535878
1 0
};
\addplot [semithick, color6]
table {%
0.75 0
0.750501002004008 4.01604812832122e-06
0.751002004008016 1.60641925132813e-05
0.751503006012024 3.61444331548857e-05
0.752004008016032 6.42567700531324e-05
0.75250501002004 0.000100401203208022
0.753006012024048 0.000144577732619543
0.753507014028056 0.000196786358287715
0.754008016032064 0.00025702708021253
0.754509018036072 0.000325299898393987
0.75501002004008 0.000401604812832069
0.755511022044088 0.000485941823526809
0.756012024048096 0.000578310930478192
0.756513026052104 0.000678712133686217
0.757014028056112 0.00078714543315086
0.75751503006012 0.000903610828872168
0.758016032064128 0.00102810832085012
0.758517034068136 0.00116063790908471
0.759018036072144 0.00130119959357592
0.759519038076152 0.00144979337432379
0.76002004008016 0.00160641925132831
0.760521042084168 0.00177107722458947
0.761022044088176 0.00194376729410724
0.761523046092184 0.00212448945988168
0.762024048096192 0.00231324372191277
0.7625250501002 0.0025100300802005
0.763026052104208 0.00271484853474482
0.763527054108216 0.00292769908554583
0.764028056112224 0.00314858173260349
0.764529058116233 0.00337749647591779
0.76503006012024 0.00361444331548867
0.765531062124248 0.00385942225131625
0.766032064128257 0.00411243328340048
0.766533066132265 0.00437347641174134
0.767034068136273 0.00464255163633879
0.767535070140281 0.00491965895719294
0.768036072144289 0.00520479837430373
0.768537074148297 0.00549796988767116
0.769038076152305 0.00579917349729517
0.769539078156313 0.00610840920317589
0.770040080160321 0.00642567700531324
0.770541082164329 0.00675097690370725
0.771042084168337 0.00708430889835781
0.771543086172345 0.0074256729892651
0.772044088176353 0.00777506917642903
0.772545090180361 0.00813249745984959
0.773046092184369 0.00849795783952672
0.773547094188377 0.00887145031546058
0.774048096192385 0.00925297488765107
0.774549098196393 0.00964253155609812
0.775050100200401 0.0100401203208019
0.775551102204409 0.0104457411817623
0.776052104208417 0.0108593941389794
0.776553106212425 0.0112810791924531
0.777054108216433 0.0117107963421833
0.777555110220441 0.0121485455881703
0.778056112224449 0.012594326930414
0.778557114228457 0.0130481403689141
0.779058116232465 0.013509985903671
0.779559118236473 0.0139798635346846
0.780060120240481 0.0144577732619548
0.780561122244489 0.0149437150854815
0.781062124248497 0.015437689005265
0.781563126252505 0.0159396950213051
0.782064128256513 0.0164497331336019
0.782565130260521 0.0169678033421552
0.783066132264529 0.0174939056469652
0.783567134268537 0.0180280400480319
0.784068136272545 0.0185702065453553
0.784569138276553 0.0191204051389351
0.785070140280561 0.0196786358287717
0.785571142284569 0.020244898614865
0.786072144288577 0.0208191934972149
0.786573146292585 0.0214015204758213
0.787074148296593 0.0219918795506845
0.787575150300601 0.0225902707218043
0.788076152304609 0.0231966939891808
0.788577154308617 0.0238111493528138
0.789078156312625 0.0244336368127035
0.789579158316633 0.0250641563688499
0.790080160320641 0.025702708021253
0.790581162324649 0.0263492917699125
0.791082164328657 0.0270039076148288
0.791583166332665 0.0276665555560018
0.792084168336673 0.0283372355934314
0.792585170340681 0.0290159477271175
0.793086172344689 0.0297026919570604
0.793587174348697 0.0303974682832599
0.794088176352705 0.0311002767057161
0.794589178356713 0.0318111172244288
0.795090180360721 0.0325299898393982
0.795591182364729 0.0332568945506243
0.796092184368738 0.0339918313581071
0.796593186372745 0.0347348002618463
0.797094188376753 0.0354858012618423
0.797595190380762 0.036244834358095
0.79809619238477 0.0370118995506043
0.798597194388778 0.0377869968393701
0.799098196392786 0.0385701262243927
0.799599198396794 0.0393612877056719
0.800100200400802 0.0401604812832076
0.80060120240481 0.0409677069570001
0.801102204408818 0.0417829647270493
0.801603206412826 0.0426062545933551
0.802104208416834 0.0434375765559175
0.802605210420842 0.0442769306147364
0.80310621242485 0.0451243167698122
0.803607214428858 0.0459797350211445
0.804108216432866 0.0468431853687334
0.804609218436874 0.047714667812579
0.805110220440882 0.0485941823526813
0.80561122244489 0.0494817289890403
0.806112224448898 0.0503773077216556
0.806613226452906 0.0512809185505279
0.807114228456914 0.0521925614756567
0.807615230460922 0.0531122364970422
0.80811623246493 0.0540399436146842
0.808617234468938 0.054975682828583
0.809118236472946 0.0559194541387384
0.809619238476954 0.0568712575451505
0.810120240480962 0.057831093047819
0.81062124248497 0.0587989606467443
0.811122244488978 0.0597748603419263
0.811623246492986 0.060758792133365
0.812124248496994 0.0617507560210601
0.812625250501002 0.062750752005012
0.81312625250501 0.0637587800852206
0.813627254509018 0.0647748402616858
0.814128256513026 0.0657989325344074
0.814629258517034 0.0668310569033859
0.815130260521042 0.067871213368621
0.81563126252505 0.0689194019301128
0.816132264529058 0.069975622587861
0.816633266533066 0.0710398753418661
0.817134268537074 0.0721121601921278
0.817635270541082 0.0731924771386461
0.81813627254509 0.0742808261814209
0.818637274549098 0.0753772073204525
0.819138276553106 0.0764816205557408
0.819639278557114 0.0775940658872857
0.820140280561122 0.078714543315087
0.82064128256513 0.0798430528391452
0.821142284569138 0.08097959445946
0.821643286573146 0.0821241681760313
0.822144288577154 0.0832767739888594
0.822645290581162 0.0844374118979442
0.82314629258517 0.0856060819032856
0.823647294589178 0.0867827840048836
0.824148296593186 0.0879675182027381
0.824649298597194 0.0891602844968494
0.825150300601202 0.0903610828872174
0.82565130260521 0.0915699133738417
0.826152304609218 0.092786775956723
0.826653306613226 0.0940116706358609
0.827154308617234 0.0952445974112554
0.827655310621243 0.0964855562829066
0.82815631262525 0.0977345472508142
0.828657314629259 0.0989915703149786
0.829158316633267 0.1002566254754
0.829659318637274 0.101529712732077
0.830160320641283 0.102810832085012
0.830661322645291 0.104099983534203
0.831162324649299 0.10539716707965
0.831663326653307 0.106702382721355
0.832164328657315 0.108015630459315
0.832665330661323 0.109336910293533
0.833166332665331 0.110666222224007
0.833667334669339 0.112003566250738
0.834168336673347 0.113348942373725
0.834669338677355 0.11470235059297
0.835170340681363 0.11606379090847
0.835671342685371 0.117433263320227
0.836172344689379 0.118810767828242
0.836673346693387 0.120196304432512
0.837174348697395 0.12158987313304
0.837675350701403 0.122991473929823
0.838176352705411 0.124401106822864
0.838677354709419 0.125818771812161
0.839178356713427 0.127244468897715
0.839679358717435 0.128678198079526
0.840180360721443 0.130119959357593
0.840681362725451 0.131569752731917
0.841182364729459 0.133027578202497
0.841683366733467 0.134493435769334
0.842184368737475 0.135967325432428
0.842685370741483 0.137449247191778
0.843186372745491 0.138939201047385
0.843687374749499 0.140437186999249
0.844188376753507 0.141943205047369
0.844689378757515 0.143457255191746
0.845190380761523 0.14497933743238
0.845691382765531 0.14650945176927
0.846192384769539 0.148047598202417
0.846693386773547 0.14959377673182
0.847194388777555 0.15114798735748
0.847695390781563 0.152710230079397
0.848196392785571 0.154280504897571
0.848697394789579 0.155858811812001
0.849198396793587 0.157445150822688
0.849699398797595 0.159039521929631
0.850200400801603 0.160641925132831
0.850701402805611 0.162252360432287
0.851202404809619 0.163870827828
0.851703406813627 0.16549732731997
0.852204408817635 0.167131858908197
0.852705410821643 0.16877442259268
0.853206412825651 0.17042501837342
0.853707414829659 0.172083646250417
0.854208416833667 0.17375030622367
0.854709418837675 0.17542499829318
0.855210420841683 0.177107722458946
0.855711422845691 0.178798478720969
0.856212424849699 0.180497267079249
0.856713426853707 0.182204087533785
0.857214428857715 0.183918940084578
0.857715430861723 0.185641824731627
0.858216432865731 0.187372741474934
0.85871743486974 0.189111690314497
0.859218436873747 0.190858671250316
0.859719438877755 0.192613684282392
0.860220440881764 0.194376729410725
0.860721442885772 0.196147806635315
0.86122244488978 0.197926915956161
0.861723446893788 0.199714057373263
0.862224448897796 0.201509230886623
0.862725450901804 0.203312436496239
0.863226452905812 0.205123674202111
0.86372745490982 0.206942944004241
0.864228456913828 0.208770245902627
0.864729458917836 0.21060557989727
0.865230460921844 0.212448945988169
0.865731462925852 0.214300344175325
0.86623246492986 0.216159774458737
0.866733466933868 0.218027236838406
0.867234468937876 0.219902731314332
0.867735470941884 0.221786257886514
0.868236472945892 0.223677816554954
0.8687374749499 0.225577407319649
0.869238476953908 0.227485030180602
0.869739478957916 0.229400685137811
0.870240480961924 0.231324372191276
0.870741482965932 0.233256091340999
0.87124248496994 0.235195842586977
0.871743486973948 0.237143625929213
0.872244488977956 0.239099441367705
0.872745490981964 0.241063288902454
0.873246492985972 0.24303516853346
0.87374749498998 0.245015080260722
0.874248496993988 0.247003024084241
0.874749498997996 0.248999000004016
0.875250501002004 0.251003008020048
0.875751503006012 0.253015048132337
0.87625250501002 0.255035120340882
0.876753507014028 0.257063224645684
0.877254509018036 0.259099361046743
0.877755511022044 0.261143529544058
0.878256513026052 0.26319573013763
0.87875751503006 0.265255962827459
0.879258517034068 0.267324227613544
0.879759519038076 0.269400524495886
0.880260521042084 0.271484853474484
0.880761523046092 0.273577214549339
0.8812625250501 0.275677607720451
0.881763527054108 0.277786032987819
0.882264529058116 0.279902490351444
0.882765531062124 0.282026979811326
0.883266533066132 0.284159501367464
0.88376753507014 0.286300055019859
0.884268537074148 0.288448640768511
0.884769539078156 0.290605258613419
0.885270541082164 0.292769908554584
0.885771543086172 0.294942590592006
0.88627254509018 0.297123304725684
0.886773547094188 0.299312050955619
0.887274549098196 0.30150882928181
0.887775551102204 0.303713639704258
0.888276553106212 0.305926482222963
0.88877755511022 0.308147356837924
0.889278557114228 0.310376263549142
0.889779559118236 0.312613202356617
0.890280561122245 0.314858173260348
0.890781563126253 0.317111176260337
0.89128256513026 0.319372211356581
0.891783567134269 0.321641278549082
0.892284569138277 0.32391837783784
0.892785571142285 0.326203509222854
0.893286573146293 0.328496672704126
0.893787575150301 0.330797868281654
0.894288577154309 0.333107095955438
0.894789579158317 0.335424355725479
0.895290581162325 0.337749647591777
0.895791583166333 0.340082971554331
0.896292585170341 0.342424327613142
0.896793587174349 0.34477371576821
0.897294589178357 0.347131136019534
0.897795591182365 0.349496588367115
0.898296593186373 0.351870072810952
0.898797595190381 0.354251589351047
0.899298597194389 0.356641137987398
0.899799599198397 0.359038718720005
0.900300601202405 0.361444331548869
0.900801603206413 0.36385797647399
0.901302605210421 0.366279653495367
0.901803607214429 0.368709362613002
0.902304609218437 0.371147103826892
0.902805611222445 0.373592877137039
0.903306613226453 0.376046682543444
0.903807615230461 0.378508520046104
0.904308617234469 0.380978389645022
0.904809619238477 0.383456291340195
0.905310621242485 0.385942225131626
0.905811623246493 0.388436191019313
0.906312625250501 0.390938189003257
0.906813627254509 0.393448219083457
0.907314629258517 0.395966281259915
0.907815631262525 0.398492375532628
0.908316633266533 0.401026501901599
0.908817635270541 0.403568660366826
0.909318637274549 0.406118850928309
0.909819639278557 0.40867707358605
0.910320641282565 0.411243328340047
0.910821643286573 0.4138176151903
0.911322645290581 0.416399934136811
0.911823647294589 0.418990285179578
0.912324649298597 0.421588668318601
0.912825651302605 0.424195083553881
0.913326653306613 0.426809530885418
0.913827655310621 0.429432010313212
0.914328657314629 0.432062521837261
0.914829659318637 0.434701065457568
0.915330661322645 0.437347641174132
0.915831663326653 0.440002248986952
0.916332665330661 0.442664888896029
0.916833667334669 0.445335560901362
0.917334669338677 0.448014265002952
0.917835671342685 0.450701001200799
0.918336673346693 0.453395769494901
0.918837675350701 0.456098569885261
0.919338677354709 0.458809402371878
0.919839679358717 0.461528266954751
0.920340681362725 0.464255163633881
0.920841683366733 0.466990092409267
0.921342685370741 0.469733053280911
0.92184368737475 0.47248404624881
0.922344689378757 0.475243071312966
0.922845691382766 0.478010128473379
0.923346693386774 0.480785217730049
0.923847695390781 0.483568339082975
0.92434869739479 0.486359492532158
0.924849699398798 0.489158678077598
0.925350701402806 0.491965895719294
0.925851703406814 0.494781145457247
0.926352705410822 0.497604427291456
0.92685370741483 0.500435741221923
0.927354709418838 0.503275087248646
0.927855711422846 0.506122465371625
0.928356713426854 0.508977875590861
0.928857715430862 0.511841317906354
0.92935871743487 0.514712792318103
0.929859719438878 0.517592298826109
0.930360721442886 0.520479837430372
0.930861723446894 0.523375408130891
0.931362725450902 0.526279010927667
0.93186372745491 0.529190645820699
0.932364729458918 0.532110312809988
0.932865731462926 0.535038011895534
0.933366733466934 0.537973743077337
0.933867735470942 0.540917506355396
0.93436873747495 0.543869301729712
0.934869739478958 0.546829129200284
0.935370741482966 0.549796988767113
0.935871743486974 0.552772880430199
0.936372745490982 0.555756804189541
0.93687374749499 0.55874876004514
0.937374749498998 0.561748747996996
0.937875751503006 0.564756768045109
0.938376753507014 0.567772820189477
0.938877755511022 0.570796904430103
0.93937875751503 0.573829020766985
0.939879759519038 0.576869169200123
0.940380761523046 0.579917349729519
0.940881763527054 0.582973562355171
0.941382765531062 0.58603780707708
0.94188376753507 0.589110083895246
0.942384769539078 0.592190392809667
0.942885771543086 0.595278733820346
0.943386773547094 0.598375106927282
0.943887775551102 0.601479512130473
0.94438877755511 0.604591949429922
0.944889779559118 0.607712418825627
0.945390781563126 0.610840920317589
0.945891783567134 0.613977453905807
0.946392785571142 0.617122019590283
0.94689378757515 0.620274617371015
0.947394789579158 0.623435247248003
0.947895791583166 0.626603909221248
0.948396793587174 0.62978060329075
0.948897795591182 0.632965329456508
0.94939879759519 0.636158087718523
0.949899799599198 0.639358878076795
0.950400801603206 0.642567700531323
0.950901803607214 0.645784555082108
0.951402805611222 0.64900944172915
0.95190380761523 0.652242360472448
0.952404809619238 0.655483311312003
0.952905811623247 0.658732294247814
0.953406813627254 0.661989309279882
0.953907815631262 0.665254356408207
0.954408817635271 0.668527435632788
0.954909819639279 0.671808546953627
0.955410821643287 0.675097690370722
0.955911823647295 0.678394865884072
0.956412825651303 0.681700073493681
0.956913827655311 0.685013313199546
0.957414829659319 0.688334585001666
0.957915831663327 0.691663888900044
0.958416833667335 0.695001224894679
0.958917835671343 0.69834659298557
0.959418837675351 0.701699993172718
0.959919839679359 0.705061425456122
0.960420841683367 0.708430889835784
0.960921843687375 0.711808386311702
0.961422845691383 0.715193914883876
0.961923847695391 0.718587475552307
0.962424849699399 0.721989068316995
0.962925851703407 0.725398693177939
0.963426853707415 0.72881635013514
0.963927855711423 0.732242039188597
0.964428857715431 0.735675760338312
0.964929859719439 0.739117513584283
0.965430861723447 0.74256729892651
0.965931863727455 0.746025116364994
0.966432865731463 0.749490965899735
0.966933867735471 0.752964847530733
0.967434869739479 0.756446761257987
0.967935871743487 0.759936707081497
0.968436873747495 0.763434685001265
0.968937875751503 0.766940695017289
0.969438877755511 0.770454737129569
0.969939879759519 0.773976811338107
0.970440881763527 0.777506917642901
0.970941883767535 0.781045056043951
0.971442885771543 0.784591226541258
0.971943887775551 0.788145429134823
0.972444889779559 0.791707663824643
0.972945891783567 0.795277930610721
0.973446893787575 0.798856229493054
0.973947895791583 0.802442560471645
0.974448897795591 0.806036923546492
0.974949899799599 0.809639318717595
0.975450901803607 0.813249745984955
0.975951903807615 0.816868205348573
0.976452905811623 0.820494696808447
0.976953907815631 0.824129220364577
0.977454909819639 0.827771776016963
0.977955911823647 0.831422363765607
0.978456913827655 0.835080983610508
0.978957915831663 0.838747635551664
0.979458917835671 0.842422319589078
0.979959919839679 0.846105035722748
0.980460921843687 0.849795783952675
0.980961923847695 0.853494564278859
0.981462925851703 0.857201376701298
0.981963927855711 0.860916221219995
0.982464929859719 0.864639097834949
0.982965931863727 0.868370006546158
0.983466933867735 0.872108947353625
0.983967935871743 0.875855920257348
0.984468937875752 0.879610925257328
0.98496993987976 0.883373962353565
0.985470941883767 0.887145031546058
0.985971943887776 0.890924132834808
0.986472945891784 0.894711266219814
0.986973947895792 0.898506431701077
0.9874749498998 0.902309629278597
0.987975951903808 0.906120858952374
0.988476953907816 0.909940120722407
0.988977955911824 0.913767414588697
0.989478957915832 0.917602740551242
0.98997995991984 0.921446098610046
0.990480961923848 0.925297488765106
0.990981963927856 0.929156911016421
0.991482965931864 0.933024365363994
0.991983967935872 0.936899851807824
0.99248496993988 0.94078337034791
0.992985971943888 0.944674920984253
0.993486973947896 0.948574503716852
0.993987975951904 0.952482118545709
0.994488977955912 0.956397765470822
0.99498997995992 0.96032144449219
0.995490981963928 0.964253155609817
0.995991983967936 0.9681928988237
0.996492985971944 0.972140674133838
0.996993987975952 0.976096481540234
0.99749498997996 0.980060321042887
0.997995991983968 0.984032192641797
0.998496993987976 0.988012096336963
0.998997995991984 0.992000032128385
0.999498997995992 0.995996000016064
1 1
};
\end{axis}

\end{tikzpicture}


==> images/conv_N_ell.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={B-spline basis size \(\displaystyle N\)},
xmajorgrids,
xmin=8.76382301087964, xmax=159.747635051735,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={relative error},
ymajorgrids,
ymin=8.0381002668518e-08, ymax=0.0343494962647715,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
10 0.0190535726427983
11 0.012200675136364
12 0.00875227987984051
13 0.00701423755648422
14 0.00614129837509262
15 0.00570054934041328
17 0.00535264246432406
19 0.00524842533706019
20 0.00522632612892186
22 0.00520462918213292
24 0.00519598335229361
26 0.00519219722543574
28 0.00519045436369137
30 0.00518958857855809
40 0.00518864592779735
50 0.00518857880052288
60 0.00518857317464226
70 0.00518857327085962
80 0.00518857267980836
90 0.00518857327895434
100 0.00518857387790987
110 0.00518857374870579
120 0.0051885739069046
130 0.00518857407440378
140 0.00518857394342701
};
\addlegendentry{$\ell=3$}
\addplot [semithick, color1]
table {%
10 0.01834065176988
11 0.0110536674687974
12 0.00706435380549308
13 0.00474286334967951
14 0.00331769472300094
15 0.00240521855378163
17 0.00139123365925371
19 0.000909989432439946
20 0.000771804146095667
22 0.000606677164640404
24 0.000526586938590757
26 0.000487269717915131
28 0.000467937853941642
30 0.000457974150256403
40 0.0004465754459339
50 0.000445648547867143
60 0.000445529561732103
70 0.000445506479713541
80 0.000445500756030056
90 0.000445498755180448
100 0.000445497458675533
110 0.000445497245284279
120 0.000445497465987284
130 0.000445497308284692
140 0.000445497302972593
};
\addlegendentry{$\ell=4$}
\addplot [semithick, color2]
table {%
10 0.0183355252959807
11 0.0110450412719462
12 0.0070505707464333
13 0.00472216637960654
14 0.00328793842888912
15 0.00236392209717774
17 0.00131840731014138
19 0.00079408996267959
20 0.000630976689777935
22 0.000412851405153689
24 0.00028222144108079
26 0.000199415079185392
28 0.000145900272021426
30 0.000109786627767592
40 4.15440030863898e-05
50 2.99148023638423e-05
60 2.80686431284911e-05
70 2.77009866060453e-05
80 2.75912157526081e-05
90 2.75607471622095e-05
100 2.75416065004638e-05
110 2.75335523326232e-05
120 2.75381717956299e-05
130 2.75352202600464e-05
140 2.75341094714259e-05
};
\addlegendentry{$\ell=5$}
\addplot [semithick, color3]
table {%
10 0.0183355048380147
11 0.011045008334967
12 0.00705051853556251
13 0.00472208747689521
14 0.00328782460489024
15 0.00236376342867809
17 0.00131812211286759
19 0.000793616039581827
20 0.000630379760659895
22 0.000411938502065254
24 0.00028088407020133
26 0.000197517137167644
28 0.000143295426020559
30 0.000106299225961652
40 3.11822322478536e-05
50 1.18938064507272e-05
60 5.86076913809266e-06
70 3.70983815178227e-06
80 2.82200581176825e-06
90 2.44807462133312e-06
100 2.16497445901578e-06
110 2.13163127677624e-06
120 2.20003790428537e-06
130 2.12413111060518e-06
140 2.16845748255872e-06
};
\addlegendentry{$\ell=6$}
\addplot [semithick, color4]
table {%
10 0.018335504734645
11 0.0110450081087852
12 0.00705051820436482
13 0.00472208700234253
14 0.0032878239321886
15 0.0023637624707199
17 0.00131812016205959
19 0.000793613069637817
20 0.000630375974881712
22 0.0004119330179095
24 0.000280875650545843
26 0.00019750527483672
28 0.000143278873322375
30 0.000106277269531938
40 3.1106931899098e-05
50 1.17011556250124e-05
60 5.4717884775978e-06
70 3.02948529637141e-06
80 1.86283972174626e-06
90 1.18084120488499e-06
100 4.57217416795431e-07
110 2.91026750340172e-07
120 2.84021241878804e-07
130 1.65097874526101e-07
140 3.67465063405614e-07
};
\addlegendentry{$\ell=7$}
\addplot [semithick, color5]
table {%
10 0.0183355047274388
11 0.0110450081104222
12 0.0070505182115901
13 0.0047220870055129
14 0.00328782392216436
15 0.0023637624563904
17 0.00131812027999122
19 0.000793613194399898
20 0.000630375926335698
22 0.00041193273943058
24 0.000280875562587432
26 0.000197504515820648
28 0.000143279585564476
30 0.000106277095933416
40 3.11076865359043e-05
50 1.17021035219725e-05
60 5.45527015655512e-06
70 3.02806102658358e-06
80 1.8493028095846e-06
90 1.19841185728245e-06
100 4.02409330825723e-07
110 4.605005596793e-07
120 1.44909671413484e-07
130 3.05770773677636e-07
140 4.25404316454838e-07
};
\addlegendentry{$\ell=8$}
\addplot [semithick, color6]
table {%
10 0.0183355047336093
11 0.011045008117743
12 0.00705051823445606
13 0.00472208698491367
14 0.00328782389670345
15 0.00236376241590068
17 0.00131812035334204
19 0.000793613206621881
20 0.000630375975014099
22 0.000411932887429672
24 0.000280875645568915
26 0.000197505484047787
28 0.000143279693079726
30 0.000106276867227193
40 3.11069016609935e-05
50 1.1716799321394e-05
60 5.47964459902139e-06
70 3.01745279581213e-06
80 1.87704370105379e-06
90 1.16854771318364e-06
100 6.20905709437062e-07
110 4.46077249255173e-07
120 2.91598715890771e-07
130 2.09269819018235e-07
140 2.51414886827013e-07
};
\addlegendentry{$\ell=9$}
\addplot [semithick, white!49.8039215686275!black]
table {%
10 0.018335504790666
11 0.0110450081842281
12 0.00705051828099449
13 0.00472208707119395
14 0.00328782403679395
15 0.00236376251902509
17 0.00131812030068397
19 0.00079361325282993
20 0.000630376102554388
22 0.000411932837385335
24 0.00028087586798919
26 0.000197505196860213
28 0.000143279433006003
30 0.000106279163550296
40 3.11066326331457e-05
50 1.17139112442372e-05
60 5.45906045542481e-06
70 3.03793621176855e-06
80 1.81347429220968e-06
90 1.22729350735728e-06
100 5.78262791925652e-07
110 3.66645486034488e-07
120 5.01557966208225e-07
130 2.93519349350809e-07
140 4.30459170988094e-07
};
\addlegendentry{$\ell=10$}
\end{axis}

\end{tikzpicture}


==> images/conv_ell.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={collocation grid size \(\displaystyle \ell\)},
xmajorgrids,
xmin=2.65, xmax=10.35,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={relative error},
ymajorgrids,
ymin=1.52988271752459e-07, ymax=0.00852669760784667,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
3 0.00518857394342701
4 0.000445497302972593
5 2.75341094714259e-05
6 2.16845748255872e-06
7 3.67465063405614e-07
8 4.25404316454838e-07
9 2.51414886827013e-07
10 4.30459170988094e-07
};
\end{axis}

\end{tikzpicture}


==> images/conv_eps.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n\)},
xmajorgrids,
xmin=14.4200074017733, xmax=142.024892424684,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={relative error},
ymajorgrids,
ymin=8.15504073727232e-06, ymax=14.7610240059648,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
16 0.203668257732831
32 0.210744691194534
64 0.496946252503836
128 7.66789250604972
};
\addlegendentry{$\epsilon=10^{0}$}
\addplot [semithick, color1]
table {%
16 0.013195361542501
32 0.00124244689527106
64 0.000150526247944769
128 3.50867177315718e-05
};
\addlegendentry{$\epsilon=10^{-5}$}
\addplot [semithick, color2]
table {%
16 0.0131953518904314
32 0.00124259195849113
64 0.00014947002751523
128 1.63297532322446e-05
};
\addlegendentry{$\epsilon=10^{-6}$}
\addplot [semithick, color3]
table {%
16 0.0131953408110014
32 0.00124257561862992
64 0.000149448212608262
128 1.56988053754698e-05
};
\addlegendentry{$\epsilon=10^{-7}$}
\addplot [semithick, color4]
table {%
16 0.0131953411695792
32 0.00124257578882137
64 0.000149450965997621
128 1.57030874951245e-05
};
\addlegendentry{$\epsilon=10^{-8}$}
\end{axis}

\end{tikzpicture}


==> images/conv_err.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={B-spline basis size \(\displaystyle n\)},
xmajorgrids,
xmin=6.96440450636899, xmax=147.03338943962,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={relative errors},
ymajorgrids,
ymin=1.28454634176838e-07, ymax=1.53912948078408,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
8 0.733709264935134
16 0.16346838603392
32 0.0365903130885607
64 0.00868005787979193
128 0.0023794489886338
};
\addlegendentry{$p=1$}
\addplot [semithick, green!50!black]
table {%
8 0.189093133107667
16 0.0131953411693987
32 0.00124257572488545
64 0.000149450414879074
128 1.57004028629049e-05
};
\addlegendentry{$p=2$}
\addplot [semithick, blue]
table {%
8 0.0780313218290046
16 0.00174558676101176
32 8.02841133315856e-05
64 4.31142576720516e-06
128 4.76628536744321e-07
};
\addlegendentry{$p=3$}
\addplot [semithick, red, dashed]
table {%
8 0.555523704306683
16 0.138880926076671
32 0.0347202315191677
64 0.00868005787979193
128 0.00217001446994798
};
\addlegendentry{$\mathcal{O}(n^{-2})$}
\addplot [semithick, green!50!black, dashed]
table {%
8 0.0765186124180861
16 0.00956482655226076
32 0.00119560331903259
64 0.000149450414879074
128 1.86813018598843e-05
};
\addlegendentry{$\mathcal{O}(n^{-3})$}
\addplot [semithick, blue, dashed]
table {%
8 0.0176595999424723
16 0.00110372499640452
32 6.89828122752825e-05
64 4.31142576720516e-06
128 2.69464110450322e-07
};
\addlegendentry{$\mathcal{O}(n^{-4})$}
\end{axis}

\end{tikzpicture}


==> images/conv_storage.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={B-spline basis size \(\displaystyle n\)},
xmajorgrids,
xmin=6.96440450636899, xmax=147.03338943962,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={storage [MB]},
ymajorgrids,
ymin=0.0108542784152931, ymax=0.631252353942404,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
8 0.013056
16 0.077312
32 0.159744
64 0.291328
128 0.5248
};
\addlegendentry{TT}
\addplot [semithick, green!50!black]
table {%
8 0.02464
16 0.152928
32 0.302592
64 0.385872
128 0.454176
};
\addlegendentry{QTT }
\end{axis}

\end{tikzpicture}


==> images/conv_time.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.38)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={B-spline basis size \(\displaystyle n\)},
xmajorgrids,
xmin=6.96440450636899, xmax=147.03338943962,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time [s]},
ymajorgrids,
ymin=0.00148401165875594, ymax=137.783499741107,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
8 0.246262
16 0.569434
32 1.049672
64 3.125921
128 13.682698
};
\addlegendentry{TT (entire parameter grid)}
\addplot [semithick, green!50!black]
table {%
8 0.664193
16 1.928483
32 4.328436
64 10.859625
128 23.425419
};
\addlegendentry{QTT (entire parameter grid)}
\addplot [semithick, blue]
table {%
8 0.002496
16 0.023395
32 0.527651
64 17.640161
128 nan
};
\addlegendentry{GMRES (single geometry)}
\addplot [semithick, black, dashed]
table {%
8 0.32
16 1.28
32 5.12
64 20.48
128 81.92
};
\addlegendentry{$\mathcal{O}(n^{2})$}
\end{axis}

\end{tikzpicture}


==> images/stiff_time.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={B-spline basis size \(\displaystyle n\)},
xmajorgrids,
xmin=6.96440450636899, xmax=147.03338943962,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time [s]},
ymajorgrids,
ymin=0.210445817165706, ymax=372.507358532735,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
8 0.295649
16 0.596063
32 1.120147
64 1.640698
128 6.892718
};
\addlegendentry{TT (entire parameter grid)}
\addplot [semithick, green!50!black]
table {%
8 0.476336
16 4.019093
32 32.580096
64 265.15434
128 nan
};
\addlegendentry{conventional (single geometry)}
\end{axis}

\end{tikzpicture}

